Estimation of Climbing Route Difficulty using Whole-History Rating

Existing grading systems for rock climbing routes assign a difficulty grade to a route based on the opinions of a few people. An objective approach to estimating route difficulty on an interval scale was obtained by adapting the Whole-History Rating (WHR) system to rock climbing. WHR's model was fitted to a database of 236,095 ascents recorded by users on an established climbing website. 73% of the ascents used in the dataset were classified as successful. Predictions were on average 85% accurate with 10-fold cross-validation. The results suggest that an empirical rating system is accurate at assessing route difficulty and is viable for revising conventional route grades.

==> precision-recall.tex <==
%auto-ignore
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,255.51);
\begin{scope}
\path[clip] ( 49.70,  0.00) rectangle (311.65,255.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( 49.70,  0.00) rectangle (311.65,255.51);
\end{scope}
\begin{scope}
\path[clip] ( 81.24, 25.11) rectangle (307.15,251.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 81.24, 25.11) rectangle (307.15,251.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.24, 61.05) --
	(307.15, 61.05);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.24,112.39) --
	(307.15,112.39);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.24,163.73) --
	(307.15,163.73);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 81.24,215.07) --
	(307.15,215.07);

\path[draw=drawColor,line width= 0.2pt,line join=round] (117.18, 25.11) --
	(117.18,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (168.53, 25.11) --
	(168.53,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (219.87, 25.11) --
	(219.87,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (271.21, 25.11) --
	(271.21,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.24, 35.37) --
	(307.15, 35.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.24, 86.72) --
	(307.15, 86.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.24,138.06) --
	(307.15,138.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.24,189.40) --
	(307.15,189.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 81.24,240.74) --
	(307.15,240.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.51, 25.11) --
	( 91.51,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.86, 25.11) --
	(142.86,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.20, 25.11) --
	(194.20,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.54, 25.11) --
	(245.54,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.88, 25.11) --
	(296.88,251.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51,240.74) --
	( 91.72,240.74) --
	( 91.92,240.74) --
	( 92.13,240.74) --
	( 92.33,240.74) --
	( 92.54,240.74) --
	( 92.74,240.74) --
	( 92.95,240.74) --
	( 93.16,240.74) --
	( 93.36,240.74) --
	( 93.57,240.74) --
	( 93.77,240.74) --
	( 93.98,240.74) --
	( 94.18,240.74) --
	( 94.39,240.74) --
	( 94.59,240.74) --
	( 94.80,240.74) --
	( 95.00,240.74) --
	( 95.21,240.74) --
	( 95.41,240.74) --
	( 95.62,240.74) --
	( 95.83,240.74) --
	( 96.03,240.74) --
	( 96.24,240.74) --
	( 96.44,240.74) --
	( 96.65,240.74) --
	( 96.85,240.74) --
	( 97.06,240.74) --
	( 97.26,240.74) --
	( 97.47,240.74) --
	( 97.67,240.74) --
	( 97.88,240.74) --
	( 98.08,240.74) --
	( 98.29,240.74) --
	( 98.50,240.74) --
	( 98.70,240.74) --
	( 98.91,240.74) --
	( 99.11,240.74) --
	( 99.32,240.74) --
	( 99.52,240.74) --
	( 99.73,240.74) --
	( 99.93,240.74) --
	(100.14,240.74) --
	(100.34,240.74) --
	(100.55,240.74) --
	(100.75,240.74) --
	(100.96,240.74) --
	(101.17,240.74) --
	(101.37,240.74) --
	(101.58,240.74) --
	(101.78,240.74) --
	(101.99,240.74) --
	(102.19,240.74) --
	(102.40,240.74) --
	(102.60,240.74) --
	(102.81,240.74) --
	(103.01,240.74) --
	(103.22,240.74) --
	(103.42,240.74) --
	(103.63,240.74) --
	(103.83,240.74) --
	(104.04,240.74) --
	(104.25,240.74) --
	(104.45,240.74) --
	(104.66,240.74) --
	(104.86,240.74) --
	(105.07,240.74) --
	(105.27,240.74) --
	(105.48,240.74) --
	(105.68,240.74) --
	(105.89,240.74) --
	(106.09,240.74) --
	(106.30,240.74) --
	(106.50,240.74) --
	(106.71,240.74) --
	(106.92,240.74) --
	(107.12,240.74) --
	(107.33,240.74) --
	(107.53,240.74) --
	(107.74,240.74) --
	(107.94,240.74) --
	(108.15,240.74) --
	(108.35,240.74) --
	(108.56,240.74) --
	(108.76,240.74) --
	(108.97,240.74) --
	(109.17,240.74) --
	(109.38,240.74) --
	(109.59,240.74) --
	(109.79,240.74) --
	(110.00,240.74) --
	(110.20,240.74) --
	(110.41,240.74) --
	(110.61,240.74) --
	(110.82,240.74) --
	(111.02,240.74) --
	(111.23,240.74) --
	(111.43,240.74) --
	(111.64,240.74) --
	(111.84,240.74) --
	(112.05,240.74) --
	(112.25,240.74) --
	(112.46,240.73) --
	(112.67,240.73) --
	(112.87,240.73) --
	(113.08,240.73) --
	(113.28,240.73) --
	(113.49,240.72) --
	(113.69,240.72) --
	(113.90,240.72) --
	(114.10,240.72) --
	(114.31,240.72) --
	(114.51,240.72) --
	(114.72,240.72) --
	(114.92,240.72) --
	(115.13,240.72) --
	(115.34,240.72) --
	(115.54,240.72) --
	(115.75,240.71) --
	(115.95,240.71) --
	(116.16,240.71) --
	(116.36,240.71) --
	(116.57,240.72) --
	(116.77,240.72) --
	(116.98,240.72) --
	(117.18,240.72) --
	(117.39,240.72) --
	(117.59,240.72) --
	(117.80,240.72) --
	(118.01,240.72) --
	(118.21,240.71) --
	(118.42,240.70) --
	(118.62,240.70) --
	(118.83,240.70) --
	(119.03,240.70) --
	(119.24,240.70) --
	(119.44,240.70) --
	(119.65,240.70) --
	(119.85,240.70) --
	(120.06,240.69) --
	(120.26,240.69) --
	(120.47,240.68) --
	(120.68,240.68) --
	(120.88,240.68) --
	(121.09,240.68) --
	(121.29,240.68) --
	(121.50,240.68) --
	(121.70,240.68) --
	(121.91,240.68) --
	(122.11,240.68) --
	(122.32,240.68) --
	(122.52,240.68) --
	(122.73,240.68) --
	(122.93,240.68) --
	(123.14,240.68) --
	(123.34,240.68) --
	(123.55,240.68) --
	(123.76,240.68) --
	(123.96,240.68) --
	(124.17,240.68) --
	(124.37,240.68) --
	(124.58,240.68) --
	(124.78,240.68) --
	(124.99,240.68) --
	(125.19,240.68) --
	(125.40,240.68) --
	(125.60,240.68) --
	(125.81,240.68) --
	(126.01,240.67) --
	(126.22,240.67) --
	(126.43,240.66) --
	(126.63,240.66) --
	(126.84,240.66) --
	(127.04,240.66) --
	(127.25,240.66) --
	(127.45,240.66) --
	(127.66,240.66) --
	(127.86,240.66) --
	(128.07,240.66) --
	(128.27,240.66) --
	(128.48,240.66) --
	(128.68,240.67) --
	(128.89,240.67) --
	(129.10,240.67) --
	(129.30,240.67) --
	(129.51,240.65) --
	(129.71,240.65) --
	(129.92,240.66) --
	(130.12,240.66) --
	(130.33,240.65) --
	(130.53,240.65) --
	(130.74,240.65) --
	(130.94,240.65) --
	(131.15,240.65) --
	(131.35,240.65) --
	(131.56,240.65) --
	(131.77,240.65) --
	(131.97,240.65) --
	(132.18,240.64) --
	(132.38,240.64) --
	(132.59,240.64) --
	(132.79,240.64) --
	(133.00,240.63) --
	(133.20,240.63) --
	(133.41,240.62) --
	(133.61,240.62) --
	(133.82,240.62) --
	(134.02,240.61) --
	(134.23,240.61) --
	(134.43,240.61) --
	(134.64,240.61) --
	(134.85,240.61) --
	(135.05,240.61) --
	(135.26,240.60) --
	(135.46,240.60) --
	(135.67,240.60) --
	(135.87,240.60) --
	(136.08,240.60) --
	(136.28,240.60) --
	(136.49,240.60) --
	(136.69,240.60) --
	(136.90,240.60) --
	(137.10,240.60) --
	(137.31,240.61) --
	(137.52,240.61) --
	(137.72,240.61) --
	(137.93,240.61) --
	(138.13,240.61) --
	(138.34,240.60) --
	(138.54,240.60) --
	(138.75,240.60) --
	(138.95,240.61) --
	(139.16,240.61) --
	(139.36,240.60) --
	(139.57,240.60) --
	(139.77,240.59) --
	(139.98,240.59) --
	(140.19,240.59) --
	(140.39,240.59) --
	(140.60,240.58) --
	(140.80,240.58) --
	(141.01,240.58) --
	(141.21,240.58) --
	(141.42,240.58) --
	(141.62,240.58) --
	(141.83,240.58) --
	(142.03,240.58) --
	(142.24,240.59) --
	(142.44,240.58) --
	(142.65,240.58) --
	(142.86,240.58) --
	(142.86,240.57) --
	(143.06,240.57) --
	(143.27,240.57) --
	(143.47,240.57) --
	(143.68,240.57) --
	(143.88,240.57) --
	(144.09,240.56) --
	(144.29,240.56) --
	(144.50,240.56) --
	(144.70,240.56) --
	(144.91,240.56) --
	(145.11,240.55) --
	(145.32,240.55) --
	(145.52,240.54) --
	(145.73,240.55) --
	(145.94,240.54) --
	(146.14,240.54) --
	(146.35,240.54) --
	(146.55,240.54) --
	(146.76,240.55) --
	(146.96,240.54) --
	(147.17,240.54) --
	(147.37,240.53) --
	(147.58,240.53) --
	(147.78,240.54) --
	(147.99,240.54) --
	(148.19,240.52) --
	(148.40,240.52) --
	(148.61,240.53) --
	(148.81,240.53) --
	(149.02,240.52) --
	(149.22,240.52) --
	(149.43,240.52) --
	(149.63,240.52) --
	(149.84,240.51) --
	(150.04,240.51) --
	(150.25,240.51) --
	(150.45,240.51) --
	(150.66,240.51) --
	(150.86,240.51) --
	(151.07,240.51) --
	(151.28,240.51) --
	(151.48,240.51) --
	(151.69,240.51) --
	(151.89,240.51) --
	(152.10,240.51) --
	(152.30,240.50) --
	(152.51,240.50) --
	(152.71,240.49) --
	(152.92,240.49) --
	(153.12,240.49) --
	(153.33,240.49) --
	(153.53,240.50) --
	(153.74,240.49) --
	(153.94,240.49) --
	(154.15,240.49) --
	(154.36,240.48) --
	(154.56,240.48) --
	(154.77,240.49) --
	(154.97,240.48) --
	(155.18,240.48) --
	(155.38,240.48) --
	(155.59,240.48) --
	(155.79,240.48) --
	(156.00,240.48) --
	(156.20,240.47) --
	(156.41,240.47) --
	(156.61,240.47) --
	(156.82,240.47) --
	(157.03,240.46) --
	(157.23,240.46) --
	(157.44,240.46) --
	(157.64,240.46) --
	(157.85,240.45) --
	(158.05,240.45) --
	(158.26,240.44) --
	(158.46,240.44) --
	(158.67,240.43) --
	(158.87,240.44) --
	(159.08,240.44) --
	(159.28,240.43) --
	(159.49,240.42) --
	(159.70,240.42) --
	(159.90,240.41) --
	(160.11,240.41) --
	(160.31,240.41) --
	(160.52,240.41) --
	(160.72,240.41) --
	(160.93,240.40) --
	(161.13,240.40) --
	(161.34,240.40) --
	(161.54,240.40) --
	(161.75,240.40) --
	(161.95,240.40) --
	(162.16,240.40) --
	(162.37,240.40) --
	(162.57,240.40) --
	(162.78,240.40) --
	(162.98,240.40) --
	(163.19,240.39) --
	(163.39,240.39) --
	(163.60,240.38) --
	(163.80,240.38) --
	(164.01,240.38) --
	(164.21,240.38) --
	(164.42,240.37) --
	(164.62,240.37) --
	(164.83,240.37) --
	(165.03,240.37) --
	(165.24,240.36) --
	(165.45,240.35) --
	(165.65,240.35) --
	(165.86,240.35) --
	(166.06,240.35) --
	(166.27,240.35) --
	(166.47,240.35) --
	(166.68,240.35) --
	(166.88,240.35) --
	(167.09,240.35) --
	(167.29,240.35) --
	(167.50,240.35) --
	(167.70,240.34) --
	(167.91,240.33) --
	(168.12,240.34) --
	(168.32,240.33) --
	(168.53,240.33) --
	(168.73,240.33) --
	(168.94,240.33) --
	(169.14,240.33) --
	(169.35,240.33) --
	(169.55,240.32) --
	(169.76,240.32) --
	(169.96,240.31) --
	(170.17,240.31) --
	(170.37,240.30) --
	(170.58,240.30) --
	(170.79,240.30) --
	(170.99,240.30) --
	(171.20,240.30) --
	(171.40,240.29) --
	(171.61,240.29) --
	(171.81,240.29) --
	(172.02,240.29) --
	(172.22,240.28) --
	(172.43,240.28) --
	(172.63,240.27) --
	(172.84,240.27) --
	(173.04,240.27) --
	(173.25,240.27) --
	(173.46,240.27) --
	(173.66,240.26) --
	(173.87,240.26) --
	(174.07,240.26) --
	(174.28,240.25) --
	(174.48,240.24) --
	(174.69,240.24) --
	(174.89,240.24) --
	(175.10,240.24) --
	(175.30,240.24) --
	(175.51,240.24) --
	(175.71,240.24) --
	(175.92,240.23) --
	(176.12,240.22) --
	(176.33,240.22) --
	(176.54,240.22) --
	(176.74,240.21) --
	(176.95,240.21) --
	(177.15,240.21) --
	(177.36,240.20) --
	(177.56,240.20) --
	(177.77,240.19) --
	(177.97,240.20) --
	(178.18,240.20) --
	(178.38,240.19) --
	(178.59,240.19) --
	(178.79,240.18) --
	(179.00,240.17) --
	(179.21,240.16) --
	(179.41,240.15) --
	(179.62,240.14) --
	(179.82,240.14) --
	(180.03,240.14) --
	(180.23,240.14) --
	(180.44,240.13) --
	(180.64,240.13) --
	(180.85,240.12) --
	(181.05,240.12) --
	(181.26,240.11) --
	(181.46,240.11) --
	(181.67,240.11) --
	(181.88,240.11) --
	(182.08,240.11) --
	(182.29,240.11) --
	(182.49,240.11) --
	(182.70,240.10) --
	(182.90,240.10) --
	(183.11,240.10) --
	(183.31,240.10) --
	(183.52,240.09) --
	(183.72,240.09) --
	(183.93,240.09) --
	(184.13,240.08) --
	(184.34,240.07) --
	(184.55,240.07) --
	(184.75,240.06) --
	(184.96,240.05) --
	(185.16,240.04) --
	(185.37,240.04) --
	(185.57,240.03) --
	(185.78,240.03) --
	(185.98,240.02) --
	(186.19,240.01) --
	(186.39,240.01) --
	(186.60,240.01) --
	(186.80,240.01) --
	(187.01,240.01) --
	(187.21,240.00) --
	(187.42,239.99) --
	(187.63,239.99) --
	(187.83,239.98) --
	(188.04,239.98) --
	(188.24,239.98) --
	(188.45,239.98) --
	(188.65,239.98) --
	(188.86,239.97) --
	(189.06,239.96) --
	(189.27,239.95) --
	(189.47,239.94) --
	(189.68,239.93) --
	(189.88,239.92) --
	(190.09,239.92) --
	(190.30,239.92) --
	(190.50,239.92) --
	(190.71,239.91) --
	(190.91,239.91) --
	(191.12,239.91) --
	(191.32,239.90) --
	(191.53,239.89) --
	(191.73,239.88) --
	(191.94,239.88) --
	(192.14,239.87) --
	(192.35,239.86) --
	(192.55,239.85) --
	(192.76,239.84) --
	(192.97,239.83) --
	(193.17,239.82) --
	(193.38,239.81) --
	(193.58,239.81) --
	(193.79,239.80) --
	(193.99,239.80) --
	(194.20,239.80) --
	(194.40,239.79) --
	(194.61,239.78) --
	(194.81,239.77) --
	(195.02,239.76) --
	(195.22,239.76) --
	(195.43,239.75) --
	(195.64,239.74) --
	(195.84,239.73) --
	(196.05,239.72) --
	(196.25,239.71) --
	(196.46,239.70) --
	(196.66,239.70) --
	(196.87,239.69) --
	(197.07,239.68) --
	(197.28,239.67) --
	(197.48,239.67) --
	(197.69,239.65) --
	(197.89,239.65) --
	(198.10,239.64) --
	(198.30,239.63) --
	(198.51,239.63) --
	(198.72,239.63) --
	(198.92,239.63) --
	(199.13,239.62) --
	(199.33,239.61) --
	(199.54,239.60) --
	(199.74,239.60) --
	(199.95,239.60) --
	(200.15,239.60) --
	(200.36,239.59) --
	(200.56,239.59) --
	(200.77,239.58) --
	(200.97,239.58) --
	(201.18,239.57) --
	(201.39,239.56) --
	(201.59,239.56) --
	(201.80,239.55) --
	(202.00,239.54) --
	(202.21,239.53) --
	(202.41,239.52) --
	(202.62,239.52) --
	(202.82,239.51) --
	(203.03,239.50) --
	(203.23,239.50) --
	(203.44,239.48) --
	(203.64,239.48) --
	(203.85,239.47) --
	(204.06,239.45) --
	(204.26,239.44) --
	(204.47,239.43) --
	(204.67,239.43) --
	(204.88,239.42) --
	(205.08,239.41) --
	(205.29,239.40) --
	(205.49,239.40) --
	(205.70,239.39) --
	(205.90,239.37) --
	(206.11,239.36) --
	(206.31,239.34) --
	(206.52,239.33) --
	(206.72,239.32) --
	(206.93,239.31) --
	(207.14,239.30) --
	(207.34,239.28) --
	(207.55,239.27) --
	(207.75,239.27) --
	(207.96,239.25) --
	(208.16,239.25) --
	(208.37,239.25) --
	(208.57,239.24) --
	(208.78,239.22) --
	(208.98,239.20) --
	(209.19,239.20) --
	(209.39,239.18) --
	(209.60,239.17) --
	(209.81,239.16) --
	(210.01,239.15) --
	(210.22,239.13) --
	(210.42,239.12) --
	(210.63,239.10) --
	(210.83,239.08) --
	(211.04,239.07) --
	(211.24,239.06) --
	(211.45,239.05) --
	(211.65,239.04) --
	(211.86,239.03) --
	(212.06,239.03) --
	(212.27,239.02) --
	(212.48,239.01) --
	(212.68,239.00) --
	(212.89,239.00) --
	(213.09,238.99) --
	(213.30,238.99) --
	(213.50,238.99) --
	(213.71,238.99) --
	(213.91,238.98) --
	(214.12,238.96) --
	(214.32,238.95) --
	(214.53,238.93) --
	(214.73,238.90) --
	(214.94,238.89) --
	(215.15,238.88) --
	(215.35,238.87) --
	(215.56,238.86) --
	(215.76,238.84) --
	(215.97,238.84) --
	(216.17,238.82) --
	(216.38,238.81) --
	(216.58,238.79) --
	(216.79,238.77) --
	(216.99,238.76) --
	(217.20,238.74) --
	(217.40,238.73) --
	(217.61,238.71) --
	(217.81,238.70) --
	(218.02,238.70) --
	(218.23,238.68) --
	(218.43,238.66) --
	(218.64,238.65) --
	(218.84,238.63) --
	(219.05,238.62) --
	(219.25,238.60) --
	(219.46,238.57) --
	(219.66,238.55) --
	(219.87,238.53) --
	(220.07,238.51) --
	(220.28,238.51) --
	(220.48,238.50) --
	(220.69,238.49) --
	(220.90,238.47) --
	(221.10,238.46) --
	(221.31,238.44) --
	(221.51,238.42) --
	(221.72,238.40) --
	(221.92,238.39) --
	(222.13,238.38) --
	(222.33,238.37) --
	(222.54,238.35) --
	(222.74,238.34) --
	(222.95,238.33) --
	(223.15,238.32) --
	(223.36,238.31) --
	(223.57,238.29) --
	(223.77,238.28) --
	(223.98,238.26) --
	(224.18,238.24) --
	(224.39,238.23) --
	(224.59,238.21) --
	(224.80,238.20) --
	(225.00,238.18) --
	(225.21,238.16) --
	(225.41,238.13) --
	(225.62,238.12) --
	(225.82,238.10) --
	(226.03,238.09) --
	(226.24,238.08) --
	(226.44,238.07) --
	(226.65,238.07) --
	(226.85,238.04) --
	(227.06,238.03) --
	(227.26,238.02) --
	(227.47,238.00) --
	(227.67,237.98) --
	(227.88,237.97) --
	(228.08,237.94) --
	(228.29,237.92) --
	(228.49,237.91) --
	(228.70,237.89) --
	(228.90,237.88) --
	(229.11,237.86) --
	(229.32,237.83) --
	(229.52,237.81) --
	(229.73,237.79) --
	(229.93,237.77) --
	(230.14,237.75) --
	(230.34,237.74) --
	(230.55,237.72) --
	(230.75,237.70) --
	(230.96,237.69) --
	(231.16,237.66) --
	(231.37,237.64) --
	(231.57,237.61) --
	(231.78,237.60) --
	(231.99,237.59) --
	(232.19,237.57) --
	(232.40,237.55) --
	(232.60,237.52) --
	(232.81,237.50) --
	(233.01,237.49) --
	(233.22,237.48) --
	(233.42,237.45) --
	(233.63,237.42) --
	(233.83,237.39) --
	(234.04,237.37) --
	(234.24,237.34) --
	(234.45,237.32) --
	(234.66,237.30) --
	(234.86,237.28) --
	(235.07,237.25) --
	(235.27,237.22) --
	(235.48,237.20) --
	(235.68,237.18) --
	(235.89,237.13) --
	(236.09,237.12) --
	(236.30,237.09) --
	(236.50,237.07) --
	(236.71,237.05) --
	(236.91,237.02) --
	(237.12,237.00) --
	(237.33,236.97) --
	(237.53,236.95) --
	(237.74,236.93) --
	(237.94,236.92) --
	(238.15,236.91) --
	(238.35,236.90) --
	(238.56,236.87) --
	(238.76,236.84) --
	(238.97,236.81) --
	(239.17,236.80) --
	(239.38,236.77) --
	(239.58,236.75) --
	(239.79,236.72) --
	(239.99,236.69) --
	(240.20,236.68) --
	(240.41,236.65) --
	(240.61,236.63) --
	(240.82,236.61) --
	(241.02,236.57) --
	(241.23,236.56) --
	(241.43,236.54) --
	(241.64,236.52) --
	(241.84,236.49) --
	(242.05,236.45) --
	(242.25,236.43) --
	(242.46,236.41) --
	(242.66,236.40) --
	(242.87,236.36) --
	(243.08,236.32) --
	(243.28,236.28) --
	(243.49,236.25) --
	(243.69,236.23) --
	(243.90,236.19) --
	(244.10,236.18) --
	(244.31,236.15) --
	(244.51,236.12) --
	(244.72,236.09) --
	(244.92,236.04) --
	(245.13,236.02) --
	(245.33,235.98) --
	(245.54,235.94) --
	(245.75,235.91) --
	(245.95,235.89) --
	(246.16,235.86) --
	(246.36,235.82) --
	(246.57,235.79) --
	(246.77,235.76) --
	(246.98,235.74) --
	(247.18,235.70) --
	(247.39,235.66) --
	(247.59,235.64) --
	(247.80,235.60) --
	(248.00,235.56) --
	(248.21,235.52) --
	(248.42,235.46) --
	(248.62,235.43) --
	(248.83,235.40) --
	(249.03,235.36) --
	(249.24,235.32) --
	(249.44,235.27) --
	(249.65,235.25) --
	(249.85,235.21) --
	(250.06,235.18) --
	(250.26,235.15) --
	(250.47,235.11) --
	(250.67,235.06) --
	(250.88,235.01) --
	(251.08,234.98) --
	(251.29,234.93) --
	(251.50,234.90) --
	(251.70,234.86) --
	(251.91,234.83) --
	(252.11,234.79) --
	(252.32,234.73) --
	(252.52,234.68) --
	(252.73,234.62) --
	(252.93,234.58) --
	(253.14,234.54) --
	(253.34,234.51) --
	(253.55,234.46) --
	(253.75,234.41) --
	(253.96,234.36) --
	(254.17,234.32) --
	(254.37,234.27) --
	(254.58,234.24) --
	(254.78,234.20) --
	(254.99,234.15) --
	(255.19,234.10) --
	(255.40,234.06) --
	(255.60,234.00) --
	(255.81,233.94) --
	(256.01,233.90) --
	(256.22,233.87) --
	(256.42,233.82) --
	(256.63,233.76) --
	(256.84,233.70) --
	(257.04,233.65) --
	(257.25,233.60) --
	(257.45,233.53) --
	(257.66,233.48) --
	(257.86,233.42) --
	(258.07,233.36) --
	(258.27,233.31) --
	(258.48,233.26) --
	(258.68,233.22) --
	(258.89,233.16) --
	(259.09,233.11) --
	(259.30,233.07) --
	(259.50,233.03) --
	(259.71,232.95) --
	(259.92,232.89) --
	(260.12,232.83) --
	(260.33,232.77) --
	(260.53,232.70) --
	(260.74,232.64) --
	(260.94,232.57) --
	(261.15,232.52) --
	(261.35,232.48) --
	(261.56,232.42) --
	(261.76,232.37) --
	(261.97,232.30) --
	(262.17,232.24) --
	(262.38,232.18) --
	(262.59,232.10) --
	(262.79,232.06) --
	(263.00,232.00) --
	(263.20,231.95) --
	(263.41,231.89) --
	(263.61,231.83) --
	(263.82,231.77) --
	(264.02,231.70) --
	(264.23,231.65) --
	(264.43,231.59) --
	(264.64,231.53) --
	(264.84,231.45) --
	(265.05,231.41) --
	(265.26,231.34) --
	(265.46,231.26) --
	(265.67,231.20) --
	(265.87,231.13) --
	(266.08,231.06) --
	(266.28,231.00) --
	(266.49,230.94) --
	(266.69,230.86) --
	(266.90,230.79) --
	(267.10,230.72) --
	(267.31,230.64) --
	(267.51,230.57) --
	(267.72,230.50) --
	(267.93,230.44) --
	(268.13,230.36) --
	(268.34,230.29) --
	(268.54,230.21) --
	(268.75,230.13) --
	(268.95,230.03) --
	(269.16,229.97) --
	(269.36,229.89) --
	(269.57,229.83) --
	(269.77,229.74) --
	(269.98,229.66) --
	(270.18,229.59) --
	(270.39,229.52) --
	(270.59,229.41) --
	(270.80,229.34) --
	(271.01,229.26) --
	(271.21,229.17) --
	(271.42,229.06) --
	(271.62,228.97) --
	(271.83,228.87) --
	(272.03,228.77) --
	(272.24,228.69) --
	(272.44,228.59) --
	(272.65,228.49) --
	(272.85,228.38) --
	(273.06,228.26) --
	(273.26,228.14) --
	(273.47,228.02) --
	(273.68,227.90) --
	(273.88,227.79) --
	(274.09,227.70) --
	(274.29,227.62) --
	(274.50,227.54) --
	(274.70,227.44) --
	(274.91,227.30) --
	(275.11,227.21) --
	(275.32,227.09) --
	(275.52,226.96) --
	(275.73,226.87) --
	(275.93,226.73) --
	(276.14,226.60) --
	(276.35,226.51) --
	(276.55,226.40) --
	(276.76,226.26) --
	(276.96,226.14) --
	(277.17,226.05) --
	(277.37,225.92) --
	(277.58,225.80) --
	(277.78,225.68) --
	(277.99,225.57) --
	(278.19,225.45) --
	(278.40,225.32) --
	(278.60,225.16) --
	(278.81,225.04) --
	(279.02,224.89) --
	(279.22,224.77) --
	(279.43,224.65) --
	(279.63,224.51) --
	(279.84,224.37) --
	(280.04,224.23) --
	(280.25,224.09) --
	(280.45,223.92) --
	(280.66,223.79) --
	(280.86,223.63) --
	(281.07,223.46) --
	(281.27,223.35) --
	(281.48,223.20) --
	(281.68,223.07) --
	(281.89,222.93) --
	(282.10,222.75) --
	(282.30,222.60) --
	(282.51,222.47) --
	(282.71,222.30) --
	(282.92,222.13) --
	(283.12,221.97) --
	(283.33,221.78) --
	(283.53,221.61) --
	(283.74,221.44) --
	(283.94,221.27) --
	(284.15,221.10) --
	(284.35,220.89) --
	(284.56,220.74) --
	(284.77,220.56) --
	(284.97,220.36) --
	(285.18,220.13) --
	(285.38,219.92) --
	(285.59,219.72) --
	(285.79,219.48) --
	(286.00,219.27) --
	(286.20,219.03) --
	(286.41,218.84) --
	(286.61,218.60) --
	(286.82,218.34) --
	(287.02,218.15) --
	(287.23,217.95) --
	(287.44,217.70) --
	(287.64,217.45) --
	(287.85,217.21) --
	(288.05,216.92) --
	(288.26,216.67) --
	(288.46,216.47) --
	(288.67,216.23) --
	(288.87,215.96) --
	(289.08,215.71) --
	(289.28,215.46) --
	(289.49,215.17) --
	(289.69,214.85) --
	(289.90,214.53) --
	(290.11,214.23) --
	(290.31,213.84) --
	(290.52,213.48) --
	(290.72,213.13) --
	(290.93,212.75) --
	(291.13,212.37) --
	(291.34,212.04) --
	(291.54,211.69) --
	(291.75,211.35) --
	(291.95,210.93) --
	(292.16,210.48) --
	(292.36,210.09) --
	(292.57,209.63) --
	(292.77,209.21) --
	(292.98,208.82) --
	(293.19,208.40) --
	(293.39,207.78) --
	(293.60,207.17) --
	(293.80,206.58) --
	(294.01,205.92) --
	(294.21,205.24) --
	(294.42,204.65) --
	(294.62,203.82) --
	(294.83,203.05) --
	(295.03,202.13) --
	(295.24,201.32) --
	(295.44,200.41) --
	(295.65,199.31) --
	(295.86,198.19) --
	(296.06,197.04) --
	(296.27,195.29) --
	(296.47,193.60) --
	(296.68,191.23) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.02) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.01) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,186.00) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.99) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.98) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.97) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.96) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.95) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.94) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.93) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.92) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.91) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.90) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.89) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.88) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.87) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.86) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.85) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.84) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.83) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.82) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.81) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.80) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.79) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.78) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.77) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.76) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.75) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.74) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.73) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.72) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.71) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.70) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.69) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.68) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.67) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.66) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.65) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.64) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.63) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.62) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.61) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.60) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.59) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.58) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.57) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.56) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.55) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.54) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.53) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.52) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.51) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.50) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.49) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.48) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.47) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.46) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.45) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.44) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.43) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.42) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.41) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.40) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.39) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.38) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.37) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.36) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.35) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.34) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.33) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.32) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.31) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.30) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.29) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.28) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.27) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.26) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.25) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.24) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.23) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.22) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.21) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.20) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.19) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.18) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.17) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.16) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.15) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.14) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.13) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.12) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.11) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.10) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.09) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.08) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.07) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.06) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.05) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.04) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.03) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.02) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.01) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00) --
	(296.88,185.00);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 81.24,185.00) -- (307.15,185.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.27,221.19) -- (286.82,221.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.04,218.42) -- (284.04,223.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 81.24, 25.11) rectangle (307.15,251.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.19, 32.90) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.19, 84.24) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.19,135.58) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.19,186.92) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 77.19,238.27) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.99, 35.37) --
	( 81.24, 35.37);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.99, 86.72) --
	( 81.24, 86.72);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.99,138.06) --
	( 81.24,138.06);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.99,189.40) --
	( 81.24,189.40);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 78.99,240.74) --
	( 81.24,240.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.51, 22.86) --
	( 91.51, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (142.86, 22.86) --
	(142.86, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.20, 22.86) --
	(194.20, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.54, 22.86) --
	(245.54, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (296.88, 22.86) --
	(296.88, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 91.51, 16.10) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (142.86, 16.10) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (194.20, 16.10) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (245.54, 16.10) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (296.88, 16.10) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (194.20,  6.25) {recall};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 60.40,138.06) {precision};
\end{scope}
\end{tikzpicture}


==> ratings-density.tex <==
%auto-ignore
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,255.51);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,255.51);
\end{scope}
\begin{scope}
\path[clip] ( 31.54,140.31) rectangle (343.29,251.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54,140.31) rectangle (343.29,251.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,158.59) --
	(343.29,158.59);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,185.08) --
	(343.29,185.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,211.57) --
	(343.29,211.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,238.06) --
	(343.29,238.06);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.88,140.31) --
	( 37.88,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.62,140.31) --
	( 92.62,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.36,140.31) --
	(147.36,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.10,140.31) --
	(202.10,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.84,140.31) --
	(256.84,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.57,140.31) --
	(311.57,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,145.34) --
	(343.29,145.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,171.83) --
	(343.29,171.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,198.32) --
	(343.29,198.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,224.81) --
	(343.29,224.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.25,140.31) --
	( 65.25,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.99,140.31) --
	(119.99,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.73,140.31) --
	(174.73,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.47,140.31) --
	(229.47,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.21,140.31) --
	(284.21,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (338.94,140.31) --
	(338.94,251.01);

\path[] ( 45.72,145.34) --
	( 46.27,145.34) --
	( 46.82,145.34) --
	( 47.38,145.34) --
	( 47.93,145.34) --
	( 48.49,145.34) --
	( 49.04,145.34) --
	( 49.60,145.34) --
	( 50.15,145.34) --
	( 50.71,145.34) --
	( 51.26,145.34) --
	( 51.82,145.34) --
	( 52.37,145.34) --
	( 52.93,145.34) --
	( 53.48,145.34) --
	( 54.03,145.34) --
	( 54.59,145.34) --
	( 55.14,145.34) --
	( 55.70,145.34) --
	( 56.25,145.34) --
	( 56.81,145.34) --
	( 57.36,145.34) --
	( 57.92,145.34) --
	( 58.47,145.34) --
	( 59.03,145.34) --
	( 59.58,145.34) --
	( 60.14,145.34) --
	( 60.69,145.34) --
	( 61.24,145.34) --
	( 61.80,145.34) --
	( 62.35,145.34) --
	( 62.91,145.34) --
	( 63.46,145.34) --
	( 64.02,145.34) --
	( 64.57,145.34) --
	( 65.13,145.34) --
	( 65.68,145.34) --
	( 66.24,145.34) --
	( 66.79,145.34) --
	( 67.35,145.34) --
	( 67.90,145.34) --
	( 68.45,145.34) --
	( 69.01,145.34) --
	( 69.56,145.34) --
	( 70.12,145.34) --
	( 70.67,145.34) --
	( 71.23,145.34) --
	( 71.78,145.34) --
	( 72.34,145.34) --
	( 72.89,145.34) --
	( 73.45,145.34) --
	( 74.00,145.34) --
	( 74.55,145.34) --
	( 75.11,145.34) --
	( 75.66,145.34) --
	( 76.22,145.34) --
	( 76.77,145.34) --
	( 77.33,145.34) --
	( 77.88,145.34) --
	( 78.44,145.34) --
	( 78.99,145.34) --
	( 79.55,145.34) --
	( 80.10,145.34) --
	( 80.66,145.34) --
	( 81.21,145.34) --
	( 81.76,145.34) --
	( 82.32,145.34) --
	( 82.87,145.34) --
	( 83.43,145.34) --
	( 83.98,145.34) --
	( 84.54,145.34) --
	( 85.09,145.34) --
	( 85.65,145.34) --
	( 86.20,145.34) --
	( 86.76,145.34) --
	( 87.31,145.34) --
	( 87.87,145.34) --
	( 88.42,145.34) --
	( 88.97,145.34) --
	( 89.53,145.34) --
	( 90.08,145.34) --
	( 90.64,145.34) --
	( 91.19,145.34) --
	( 91.75,145.34) --
	( 92.30,145.34) --
	( 92.86,145.34) --
	( 93.41,145.34) --
	( 93.97,145.34) --
	( 94.52,145.34) --
	( 95.08,145.34) --
	( 95.63,145.34) --
	( 96.18,145.34) --
	( 96.74,145.34) --
	( 97.29,145.34) --
	( 97.85,145.34) --
	( 98.40,145.34) --
	( 98.96,145.34) --
	( 99.51,145.34) --
	(100.07,145.34) --
	(100.62,145.34) --
	(101.18,145.34) --
	(101.73,145.34) --
	(102.29,145.34) --
	(102.84,145.34) --
	(103.39,145.34) --
	(103.95,145.34) --
	(104.50,145.34) --
	(105.06,145.34) --
	(105.61,145.34) --
	(106.17,145.34) --
	(106.72,145.34) --
	(107.28,145.34) --
	(107.83,145.34) --
	(108.39,145.34) --
	(108.94,145.34) --
	(109.50,145.34) --
	(110.05,145.34) --
	(110.60,145.34) --
	(111.16,145.34) --
	(111.71,145.34) --
	(112.27,145.34) --
	(112.82,145.34) --
	(113.38,145.35) --
	(113.93,145.35) --
	(114.49,145.36) --
	(115.04,145.37) --
	(115.60,145.38) --
	(116.15,145.40) --
	(116.71,145.43) --
	(117.26,145.46) --
	(117.81,145.50) --
	(118.37,145.55) --
	(118.92,145.61) --
	(119.48,145.67) --
	(120.03,145.74) --
	(120.59,145.80) --
	(121.14,145.86) --
	(121.70,145.91) --
	(122.25,145.96) --
	(122.81,145.99) --
	(123.36,146.01) --
	(123.92,146.02) --
	(124.47,146.03) --
	(125.02,146.04) --
	(125.58,146.06) --
	(126.13,146.07) --
	(126.69,146.10) --
	(127.24,146.14) --
	(127.80,146.20) --
	(128.35,146.27) --
	(128.91,146.36) --
	(129.46,146.47) --
	(130.02,146.60) --
	(130.57,146.75) --
	(131.13,146.91) --
	(131.68,147.08) --
	(132.23,147.27) --
	(132.79,147.46) --
	(133.34,147.67) --
	(133.90,147.88) --
	(134.45,148.12) --
	(135.01,148.37) --
	(135.56,148.64) --
	(136.12,148.94) --
	(136.67,149.28) --
	(137.23,149.65) --
	(137.78,150.06) --
	(138.34,150.51) --
	(138.89,151.00) --
	(139.44,151.51) --
	(140.00,152.05) --
	(140.55,152.59) --
	(141.11,153.15) --
	(141.66,153.70) --
	(142.22,154.26) --
	(142.77,154.82) --
	(143.33,155.39) --
	(143.88,155.99) --
	(144.44,156.62) --
	(144.99,157.29) --
	(145.55,158.01) --
	(146.10,158.77) --
	(146.65,159.56) --
	(147.21,160.40) --
	(147.76,161.26) --
	(148.32,162.14) --
	(148.87,163.04) --
	(149.43,163.95) --
	(149.98,164.89) --
	(150.54,165.86) --
	(151.09,166.87) --
	(151.65,167.93) --
	(152.20,169.04) --
	(152.76,170.20) --
	(153.31,171.39) --
	(153.86,172.61) --
	(154.42,173.84) --
	(154.97,175.06) --
	(155.53,176.26) --
	(156.08,177.42) --
	(156.64,178.55) --
	(157.19,179.66) --
	(157.75,180.76) --
	(158.30,181.88) --
	(158.86,183.05) --
	(159.41,184.31) --
	(159.96,185.68) --
	(160.52,187.19) --
	(161.07,188.85) --
	(161.63,190.66) --
	(162.18,192.63) --
	(162.74,194.75) --
	(163.29,196.99) --
	(163.85,199.35) --
	(164.40,201.79) --
	(164.96,204.28) --
	(165.51,206.82) --
	(166.07,209.37) --
	(166.62,211.92) --
	(167.17,214.47) --
	(167.73,216.99) --
	(168.28,219.48) --
	(168.84,221.95) --
	(169.39,224.38) --
	(169.95,226.78) --
	(170.50,229.15) --
	(171.06,231.48) --
	(171.61,233.76) --
	(172.17,235.97) --
	(172.72,238.06) --
	(173.28,239.99) --
	(173.83,241.72) --
	(174.38,243.19) --
	(174.94,244.37) --
	(175.49,245.23) --
	(176.05,245.77) --
	(176.60,245.98) --
	(177.16,245.90) --
	(177.71,245.57) --
	(178.27,245.03) --
	(178.82,244.35) --
	(179.38,243.57) --
	(179.93,242.76) --
	(180.49,241.97) --
	(181.04,241.22) --
	(181.59,240.55) --
	(182.15,239.98) --
	(182.70,239.51) --
	(183.26,239.13) --
	(183.81,238.85) --
	(184.37,238.63) --
	(184.92,238.46) --
	(185.48,238.30) --
	(186.03,238.12) --
	(186.59,237.87) --
	(187.14,237.53) --
	(187.70,237.04) --
	(188.25,236.41) --
	(188.80,235.63) --
	(189.36,234.72) --
	(189.91,233.69) --
	(190.47,232.56) --
	(191.02,231.37) --
	(191.58,230.12) --
	(192.13,228.82) --
	(192.69,227.46) --
	(193.24,226.06) --
	(193.80,224.61) --
	(194.35,223.13) --
	(194.91,221.63) --
	(195.46,220.15) --
	(196.01,218.74) --
	(196.57,217.42) --
	(197.12,216.24) --
	(197.68,215.20) --
	(198.23,214.30) --
	(198.79,213.52) --
	(199.34,212.84) --
	(199.90,212.22) --
	(200.45,211.63) --
	(201.01,211.05) --
	(201.56,210.46) --
	(202.12,209.87) --
	(202.67,209.26) --
	(203.22,208.67) --
	(203.78,208.09) --
	(204.33,207.52) --
	(204.89,206.96) --
	(205.44,206.39) --
	(206.00,205.78) --
	(206.55,205.11) --
	(207.11,204.36) --
	(207.66,203.52) --
	(208.22,202.60) --
	(208.77,201.62) --
	(209.33,200.62) --
	(209.88,199.63) --
	(210.43,198.69) --
	(210.99,197.84) --
	(211.54,197.11) --
	(212.10,196.51) --
	(212.65,196.01) --
	(213.21,195.62) --
	(213.76,195.30) --
	(214.32,195.03) --
	(214.87,194.78) --
	(215.43,194.52) --
	(215.98,194.23) --
	(216.54,193.89) --
	(217.09,193.50) --
	(217.64,193.03) --
	(218.20,192.50) --
	(218.75,191.89) --
	(219.31,191.21) --
	(219.86,190.48) --
	(220.42,189.72) --
	(220.97,188.94) --
	(221.53,188.18) --
	(222.08,187.44) --
	(222.64,186.73) --
	(223.19,186.07) --
	(223.75,185.44) --
	(224.30,184.83) --
	(224.85,184.21) --
	(225.41,183.57) --
	(225.96,182.88) --
	(226.52,182.12) --
	(227.07,181.30) --
	(227.63,180.40) --
	(228.18,179.47) --
	(228.74,178.52) --
	(229.29,177.62) --
	(229.85,176.78) --
	(230.40,176.03) --
	(230.96,175.40) --
	(231.51,174.86) --
	(232.06,174.41) --
	(232.62,173.99) --
	(233.17,173.56) --
	(233.73,173.08) --
	(234.28,172.50) --
	(234.84,171.80) --
	(235.39,170.97) --
	(235.95,170.04) --
	(236.50,169.05) --
	(237.06,168.06) --
	(237.61,167.11) --
	(238.17,166.24) --
	(238.72,165.50) --
	(239.27,164.90) --
	(239.83,164.44) --
	(240.38,164.12) --
	(240.94,163.90) --
	(241.49,163.76) --
	(242.05,163.65) --
	(242.60,163.53) --
	(243.16,163.37) --
	(243.71,163.15) --
	(244.27,162.84) --
	(244.82,162.45) --
	(245.38,161.99) --
	(245.93,161.46) --
	(246.48,160.88) --
	(247.04,160.27) --
	(247.59,159.63) --
	(248.15,159.01) --
	(248.70,158.39) --
	(249.26,157.81) --
	(249.81,157.27) --
	(250.37,156.78) --
	(250.92,156.35) --
	(251.48,155.96) --
	(252.03,155.62) --
	(252.58,155.30) --
	(253.14,155.00) --
	(253.69,154.71) --
	(254.25,154.43) --
	(254.80,154.14) --
	(255.36,153.84) --
	(255.91,153.55) --
	(256.47,153.27) --
	(257.02,153.00) --
	(257.58,152.75) --
	(258.13,152.53) --
	(258.69,152.33) --
	(259.24,152.17) --
	(259.79,152.03) --
	(260.35,151.91) --
	(260.90,151.81) --
	(261.46,151.71) --
	(262.01,151.62) --
	(262.57,151.51) --
	(263.12,151.40) --
	(263.68,151.26) --
	(264.23,151.10) --
	(264.79,150.91) --
	(265.34,150.69) --
	(265.90,150.43) --
	(266.45,150.13) --
	(267.00,149.80) --
	(267.56,149.45) --
	(268.11,149.09) --
	(268.67,148.74) --
	(269.22,148.40) --
	(269.78,148.08) --
	(270.33,147.80) --
	(270.89,147.56) --
	(271.44,147.35) --
	(272.00,147.18) --
	(272.55,147.04) --
	(273.11,146.92) --
	(273.66,146.82) --
	(274.21,146.74) --
	(274.77,146.68) --
	(275.32,146.63) --
	(275.88,146.59) --
	(276.43,146.57) --
	(276.99,146.56) --
	(277.54,146.56) --
	(278.10,146.57) --
	(278.65,146.60) --
	(279.21,146.63) --
	(279.76,146.67) --
	(280.32,146.73) --
	(280.87,146.79) --
	(281.42,146.87) --
	(281.98,146.96) --
	(282.53,147.07) --
	(283.09,147.20) --
	(283.64,147.35) --
	(284.20,147.53) --
	(284.75,147.72) --
	(285.31,147.92) --
	(285.86,148.11) --
	(286.42,148.28) --
	(286.97,148.42) --
	(287.53,148.51) --
	(288.08,148.55) --
	(288.63,148.53) --
	(289.19,148.45) --
	(289.74,148.32) --
	(290.30,148.14) --
	(290.85,147.92) --
	(291.41,147.66) --
	(291.96,147.39) --
	(292.52,147.11) --
	(293.07,146.84) --
	(293.63,146.57) --
	(294.18,146.32) --
	(294.74,146.10) --
	(295.29,145.91) --
	(295.84,145.76) --
	(296.40,145.63) --
	(296.95,145.54) --
	(297.51,145.47) --
	(298.06,145.42) --
	(298.62,145.39) --
	(299.17,145.37) --
	(299.73,145.36) --
	(300.28,145.35) --
	(300.84,145.35) --
	(301.39,145.34) --
	(301.95,145.34) --
	(302.50,145.34) --
	(303.05,145.34) --
	(303.61,145.34) --
	(304.16,145.34) --
	(304.72,145.34) --
	(305.27,145.34) --
	(305.83,145.34) --
	(306.38,145.34) --
	(306.94,145.34) --
	(307.49,145.34) --
	(308.05,145.34) --
	(308.60,145.34) --
	(309.16,145.34) --
	(309.71,145.34) --
	(310.26,145.34) --
	(310.82,145.34) --
	(311.37,145.34) --
	(311.93,145.34) --
	(312.48,145.34) --
	(313.04,145.34) --
	(313.59,145.34) --
	(314.15,145.34) --
	(314.70,145.34) --
	(315.26,145.34) --
	(315.81,145.34) --
	(316.37,145.34) --
	(316.92,145.34) --
	(317.47,145.34) --
	(318.03,145.34) --
	(318.58,145.34) --
	(319.14,145.34) --
	(319.69,145.34) --
	(320.25,145.34) --
	(320.80,145.34) --
	(321.36,145.34) --
	(321.91,145.34) --
	(322.47,145.34) --
	(323.02,145.34) --
	(323.58,145.34) --
	(324.13,145.34) --
	(324.68,145.34) --
	(325.24,145.34) --
	(325.79,145.34) --
	(326.35,145.34) --
	(326.90,145.34) --
	(327.46,145.34) --
	(328.01,145.34) --
	(328.57,145.34) --
	(329.12,145.34) --
	(329.12,145.34) --
	(328.57,145.34) --
	(328.01,145.34) --
	(327.46,145.34) --
	(326.90,145.34) --
	(326.35,145.34) --
	(325.79,145.34) --
	(325.24,145.34) --
	(324.68,145.34) --
	(324.13,145.34) --
	(323.58,145.34) --
	(323.02,145.34) --
	(322.47,145.34) --
	(321.91,145.34) --
	(321.36,145.34) --
	(320.80,145.34) --
	(320.25,145.34) --
	(319.69,145.34) --
	(319.14,145.34) --
	(318.58,145.34) --
	(318.03,145.34) --
	(317.47,145.34) --
	(316.92,145.34) --
	(316.37,145.34) --
	(315.81,145.34) --
	(315.26,145.34) --
	(314.70,145.34) --
	(314.15,145.34) --
	(313.59,145.34) --
	(313.04,145.34) --
	(312.48,145.34) --
	(311.93,145.34) --
	(311.37,145.34) --
	(310.82,145.34) --
	(310.26,145.34) --
	(309.71,145.34) --
	(309.16,145.34) --
	(308.60,145.34) --
	(308.05,145.34) --
	(307.49,145.34) --
	(306.94,145.34) --
	(306.38,145.34) --
	(305.83,145.34) --
	(305.27,145.34) --
	(304.72,145.34) --
	(304.16,145.34) --
	(303.61,145.34) --
	(303.05,145.34) --
	(302.50,145.34) --
	(301.95,145.34) --
	(301.39,145.34) --
	(300.84,145.34) --
	(300.28,145.34) --
	(299.73,145.34) --
	(299.17,145.34) --
	(298.62,145.34) --
	(298.06,145.34) --
	(297.51,145.34) --
	(296.95,145.34) --
	(296.40,145.34) --
	(295.84,145.34) --
	(295.29,145.34) --
	(294.74,145.34) --
	(294.18,145.34) --
	(293.63,145.34) --
	(293.07,145.34) --
	(292.52,145.34) --
	(291.96,145.34) --
	(291.41,145.34) --
	(290.85,145.34) --
	(290.30,145.34) --
	(289.74,145.34) --
	(289.19,145.34) --
	(288.63,145.34) --
	(288.08,145.34) --
	(287.53,145.34) --
	(286.97,145.34) --
	(286.42,145.34) --
	(285.86,145.34) --
	(285.31,145.34) --
	(284.75,145.34) --
	(284.20,145.34) --
	(283.64,145.34) --
	(283.09,145.34) --
	(282.53,145.34) --
	(281.98,145.34) --
	(281.42,145.34) --
	(280.87,145.34) --
	(280.32,145.34) --
	(279.76,145.34) --
	(279.21,145.34) --
	(278.65,145.34) --
	(278.10,145.34) --
	(277.54,145.34) --
	(276.99,145.34) --
	(276.43,145.34) --
	(275.88,145.34) --
	(275.32,145.34) --
	(274.77,145.34) --
	(274.21,145.34) --
	(273.66,145.34) --
	(273.11,145.34) --
	(272.55,145.34) --
	(272.00,145.34) --
	(271.44,145.34) --
	(270.89,145.34) --
	(270.33,145.34) --
	(269.78,145.34) --
	(269.22,145.34) --
	(268.67,145.34) --
	(268.11,145.34) --
	(267.56,145.34) --
	(267.00,145.34) --
	(266.45,145.34) --
	(265.90,145.34) --
	(265.34,145.34) --
	(264.79,145.34) --
	(264.23,145.34) --
	(263.68,145.34) --
	(263.12,145.34) --
	(262.57,145.34) --
	(262.01,145.34) --
	(261.46,145.34) --
	(260.90,145.34) --
	(260.35,145.34) --
	(259.79,145.34) --
	(259.24,145.34) --
	(258.69,145.34) --
	(258.13,145.34) --
	(257.58,145.34) --
	(257.02,145.34) --
	(256.47,145.34) --
	(255.91,145.34) --
	(255.36,145.34) --
	(254.80,145.34) --
	(254.25,145.34) --
	(253.69,145.34) --
	(253.14,145.34) --
	(252.58,145.34) --
	(252.03,145.34) --
	(251.48,145.34) --
	(250.92,145.34) --
	(250.37,145.34) --
	(249.81,145.34) --
	(249.26,145.34) --
	(248.70,145.34) --
	(248.15,145.34) --
	(247.59,145.34) --
	(247.04,145.34) --
	(246.48,145.34) --
	(245.93,145.34) --
	(245.38,145.34) --
	(244.82,145.34) --
	(244.27,145.34) --
	(243.71,145.34) --
	(243.16,145.34) --
	(242.60,145.34) --
	(242.05,145.34) --
	(241.49,145.34) --
	(240.94,145.34) --
	(240.38,145.34) --
	(239.83,145.34) --
	(239.27,145.34) --
	(238.72,145.34) --
	(238.17,145.34) --
	(237.61,145.34) --
	(237.06,145.34) --
	(236.50,145.34) --
	(235.95,145.34) --
	(235.39,145.34) --
	(234.84,145.34) --
	(234.28,145.34) --
	(233.73,145.34) --
	(233.17,145.34) --
	(232.62,145.34) --
	(232.06,145.34) --
	(231.51,145.34) --
	(230.96,145.34) --
	(230.40,145.34) --
	(229.85,145.34) --
	(229.29,145.34) --
	(228.74,145.34) --
	(228.18,145.34) --
	(227.63,145.34) --
	(227.07,145.34) --
	(226.52,145.34) --
	(225.96,145.34) --
	(225.41,145.34) --
	(224.85,145.34) --
	(224.30,145.34) --
	(223.75,145.34) --
	(223.19,145.34) --
	(222.64,145.34) --
	(222.08,145.34) --
	(221.53,145.34) --
	(220.97,145.34) --
	(220.42,145.34) --
	(219.86,145.34) --
	(219.31,145.34) --
	(218.75,145.34) --
	(218.20,145.34) --
	(217.64,145.34) --
	(217.09,145.34) --
	(216.54,145.34) --
	(215.98,145.34) --
	(215.43,145.34) --
	(214.87,145.34) --
	(214.32,145.34) --
	(213.76,145.34) --
	(213.21,145.34) --
	(212.65,145.34) --
	(212.10,145.34) --
	(211.54,145.34) --
	(210.99,145.34) --
	(210.43,145.34) --
	(209.88,145.34) --
	(209.33,145.34) --
	(208.77,145.34) --
	(208.22,145.34) --
	(207.66,145.34) --
	(207.11,145.34) --
	(206.55,145.34) --
	(206.00,145.34) --
	(205.44,145.34) --
	(204.89,145.34) --
	(204.33,145.34) --
	(203.78,145.34) --
	(203.22,145.34) --
	(202.67,145.34) --
	(202.12,145.34) --
	(201.56,145.34) --
	(201.01,145.34) --
	(200.45,145.34) --
	(199.90,145.34) --
	(199.34,145.34) --
	(198.79,145.34) --
	(198.23,145.34) --
	(197.68,145.34) --
	(197.12,145.34) --
	(196.57,145.34) --
	(196.01,145.34) --
	(195.46,145.34) --
	(194.91,145.34) --
	(194.35,145.34) --
	(193.80,145.34) --
	(193.24,145.34) --
	(192.69,145.34) --
	(192.13,145.34) --
	(191.58,145.34) --
	(191.02,145.34) --
	(190.47,145.34) --
	(189.91,145.34) --
	(189.36,145.34) --
	(188.80,145.34) --
	(188.25,145.34) --
	(187.70,145.34) --
	(187.14,145.34) --
	(186.59,145.34) --
	(186.03,145.34) --
	(185.48,145.34) --
	(184.92,145.34) --
	(184.37,145.34) --
	(183.81,145.34) --
	(183.26,145.34) --
	(182.70,145.34) --
	(182.15,145.34) --
	(181.59,145.34) --
	(181.04,145.34) --
	(180.49,145.34) --
	(179.93,145.34) --
	(179.38,145.34) --
	(178.82,145.34) --
	(178.27,145.34) --
	(177.71,145.34) --
	(177.16,145.34) --
	(176.60,145.34) --
	(176.05,145.34) --
	(175.49,145.34) --
	(174.94,145.34) --
	(174.38,145.34) --
	(173.83,145.34) --
	(173.28,145.34) --
	(172.72,145.34) --
	(172.17,145.34) --
	(171.61,145.34) --
	(171.06,145.34) --
	(170.50,145.34) --
	(169.95,145.34) --
	(169.39,145.34) --
	(168.84,145.34) --
	(168.28,145.34) --
	(167.73,145.34) --
	(167.17,145.34) --
	(166.62,145.34) --
	(166.07,145.34) --
	(165.51,145.34) --
	(164.96,145.34) --
	(164.40,145.34) --
	(163.85,145.34) --
	(163.29,145.34) --
	(162.74,145.34) --
	(162.18,145.34) --
	(161.63,145.34) --
	(161.07,145.34) --
	(160.52,145.34) --
	(159.96,145.34) --
	(159.41,145.34) --
	(158.86,145.34) --
	(158.30,145.34) --
	(157.75,145.34) --
	(157.19,145.34) --
	(156.64,145.34) --
	(156.08,145.34) --
	(155.53,145.34) --
	(154.97,145.34) --
	(154.42,145.34) --
	(153.86,145.34) --
	(153.31,145.34) --
	(152.76,145.34) --
	(152.20,145.34) --
	(151.65,145.34) --
	(151.09,145.34) --
	(150.54,145.34) --
	(149.98,145.34) --
	(149.43,145.34) --
	(148.87,145.34) --
	(148.32,145.34) --
	(147.76,145.34) --
	(147.21,145.34) --
	(146.65,145.34) --
	(146.10,145.34) --
	(145.55,145.34) --
	(144.99,145.34) --
	(144.44,145.34) --
	(143.88,145.34) --
	(143.33,145.34) --
	(142.77,145.34) --
	(142.22,145.34) --
	(141.66,145.34) --
	(141.11,145.34) --
	(140.55,145.34) --
	(140.00,145.34) --
	(139.44,145.34) --
	(138.89,145.34) --
	(138.34,145.34) --
	(137.78,145.34) --
	(137.23,145.34) --
	(136.67,145.34) --
	(136.12,145.34) --
	(135.56,145.34) --
	(135.01,145.34) --
	(134.45,145.34) --
	(133.90,145.34) --
	(133.34,145.34) --
	(132.79,145.34) --
	(132.23,145.34) --
	(131.68,145.34) --
	(131.13,145.34) --
	(130.57,145.34) --
	(130.02,145.34) --
	(129.46,145.34) --
	(128.91,145.34) --
	(128.35,145.34) --
	(127.80,145.34) --
	(127.24,145.34) --
	(126.69,145.34) --
	(126.13,145.34) --
	(125.58,145.34) --
	(125.02,145.34) --
	(124.47,145.34) --
	(123.92,145.34) --
	(123.36,145.34) --
	(122.81,145.34) --
	(122.25,145.34) --
	(121.70,145.34) --
	(121.14,145.34) --
	(120.59,145.34) --
	(120.03,145.34) --
	(119.48,145.34) --
	(118.92,145.34) --
	(118.37,145.34) --
	(117.81,145.34) --
	(117.26,145.34) --
	(116.71,145.34) --
	(116.15,145.34) --
	(115.60,145.34) --
	(115.04,145.34) --
	(114.49,145.34) --
	(113.93,145.34) --
	(113.38,145.34) --
	(112.82,145.34) --
	(112.27,145.34) --
	(111.71,145.34) --
	(111.16,145.34) --
	(110.60,145.34) --
	(110.05,145.34) --
	(109.50,145.34) --
	(108.94,145.34) --
	(108.39,145.34) --
	(107.83,145.34) --
	(107.28,145.34) --
	(106.72,145.34) --
	(106.17,145.34) --
	(105.61,145.34) --
	(105.06,145.34) --
	(104.50,145.34) --
	(103.95,145.34) --
	(103.39,145.34) --
	(102.84,145.34) --
	(102.29,145.34) --
	(101.73,145.34) --
	(101.18,145.34) --
	(100.62,145.34) --
	(100.07,145.34) --
	( 99.51,145.34) --
	( 98.96,145.34) --
	( 98.40,145.34) --
	( 97.85,145.34) --
	( 97.29,145.34) --
	( 96.74,145.34) --
	( 96.18,145.34) --
	( 95.63,145.34) --
	( 95.08,145.34) --
	( 94.52,145.34) --
	( 93.97,145.34) --
	( 93.41,145.34) --
	( 92.86,145.34) --
	( 92.30,145.34) --
	( 91.75,145.34) --
	( 91.19,145.34) --
	( 90.64,145.34) --
	( 90.08,145.34) --
	( 89.53,145.34) --
	( 88.97,145.34) --
	( 88.42,145.34) --
	( 87.87,145.34) --
	( 87.31,145.34) --
	( 86.76,145.34) --
	( 86.20,145.34) --
	( 85.65,145.34) --
	( 85.09,145.34) --
	( 84.54,145.34) --
	( 83.98,145.34) --
	( 83.43,145.34) --
	( 82.87,145.34) --
	( 82.32,145.34) --
	( 81.76,145.34) --
	( 81.21,145.34) --
	( 80.66,145.34) --
	( 80.10,145.34) --
	( 79.55,145.34) --
	( 78.99,145.34) --
	( 78.44,145.34) --
	( 77.88,145.34) --
	( 77.33,145.34) --
	( 76.77,145.34) --
	( 76.22,145.34) --
	( 75.66,145.34) --
	( 75.11,145.34) --
	( 74.55,145.34) --
	( 74.00,145.34) --
	( 73.45,145.34) --
	( 72.89,145.34) --
	( 72.34,145.34) --
	( 71.78,145.34) --
	( 71.23,145.34) --
	( 70.67,145.34) --
	( 70.12,145.34) --
	( 69.56,145.34) --
	( 69.01,145.34) --
	( 68.45,145.34) --
	( 67.90,145.34) --
	( 67.35,145.34) --
	( 66.79,145.34) --
	( 66.24,145.34) --
	( 65.68,145.34) --
	( 65.13,145.34) --
	( 64.57,145.34) --
	( 64.02,145.34) --
	( 63.46,145.34) --
	( 62.91,145.34) --
	( 62.35,145.34) --
	( 61.80,145.34) --
	( 61.24,145.34) --
	( 60.69,145.34) --
	( 60.14,145.34) --
	( 59.58,145.34) --
	( 59.03,145.34) --
	( 58.47,145.34) --
	( 57.92,145.34) --
	( 57.36,145.34) --
	( 56.81,145.34) --
	( 56.25,145.34) --
	( 55.70,145.34) --
	( 55.14,145.34) --
	( 54.59,145.34) --
	( 54.03,145.34) --
	( 53.48,145.34) --
	( 52.93,145.34) --
	( 52.37,145.34) --
	( 51.82,145.34) --
	( 51.26,145.34) --
	( 50.71,145.34) --
	( 50.15,145.34) --
	( 49.60,145.34) --
	( 49.04,145.34) --
	( 48.49,145.34) --
	( 47.93,145.34) --
	( 47.38,145.34) --
	( 46.82,145.34) --
	( 46.27,145.34) --
	( 45.72,145.34) --
	( 45.72,145.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.72,145.34) --
	( 46.27,145.34) --
	( 46.82,145.34) --
	( 47.38,145.34) --
	( 47.93,145.34) --
	( 48.49,145.34) --
	( 49.04,145.34) --
	( 49.60,145.34) --
	( 50.15,145.34) --
	( 50.71,145.34) --
	( 51.26,145.34) --
	( 51.82,145.34) --
	( 52.37,145.34) --
	( 52.93,145.34) --
	( 53.48,145.34) --
	( 54.03,145.34) --
	( 54.59,145.34) --
	( 55.14,145.34) --
	( 55.70,145.34) --
	( 56.25,145.34) --
	( 56.81,145.34) --
	( 57.36,145.34) --
	( 57.92,145.34) --
	( 58.47,145.34) --
	( 59.03,145.34) --
	( 59.58,145.34) --
	( 60.14,145.34) --
	( 60.69,145.34) --
	( 61.24,145.34) --
	( 61.80,145.34) --
	( 62.35,145.34) --
	( 62.91,145.34) --
	( 63.46,145.34) --
	( 64.02,145.34) --
	( 64.57,145.34) --
	( 65.13,145.34) --
	( 65.68,145.34) --
	( 66.24,145.34) --
	( 66.79,145.34) --
	( 67.35,145.34) --
	( 67.90,145.34) --
	( 68.45,145.34) --
	( 69.01,145.34) --
	( 69.56,145.34) --
	( 70.12,145.34) --
	( 70.67,145.34) --
	( 71.23,145.34) --
	( 71.78,145.34) --
	( 72.34,145.34) --
	( 72.89,145.34) --
	( 73.45,145.34) --
	( 74.00,145.34) --
	( 74.55,145.34) --
	( 75.11,145.34) --
	( 75.66,145.34) --
	( 76.22,145.34) --
	( 76.77,145.34) --
	( 77.33,145.34) --
	( 77.88,145.34) --
	( 78.44,145.34) --
	( 78.99,145.34) --
	( 79.55,145.34) --
	( 80.10,145.34) --
	( 80.66,145.34) --
	( 81.21,145.34) --
	( 81.76,145.34) --
	( 82.32,145.34) --
	( 82.87,145.34) --
	( 83.43,145.34) --
	( 83.98,145.34) --
	( 84.54,145.34) --
	( 85.09,145.34) --
	( 85.65,145.34) --
	( 86.20,145.34) --
	( 86.76,145.34) --
	( 87.31,145.34) --
	( 87.87,145.34) --
	( 88.42,145.34) --
	( 88.97,145.34) --
	( 89.53,145.34) --
	( 90.08,145.34) --
	( 90.64,145.34) --
	( 91.19,145.34) --
	( 91.75,145.34) --
	( 92.30,145.34) --
	( 92.86,145.34) --
	( 93.41,145.34) --
	( 93.97,145.34) --
	( 94.52,145.34) --
	( 95.08,145.34) --
	( 95.63,145.34) --
	( 96.18,145.34) --
	( 96.74,145.34) --
	( 97.29,145.34) --
	( 97.85,145.34) --
	( 98.40,145.34) --
	( 98.96,145.34) --
	( 99.51,145.34) --
	(100.07,145.34) --
	(100.62,145.34) --
	(101.18,145.34) --
	(101.73,145.34) --
	(102.29,145.34) --
	(102.84,145.34) --
	(103.39,145.34) --
	(103.95,145.34) --
	(104.50,145.34) --
	(105.06,145.34) --
	(105.61,145.34) --
	(106.17,145.34) --
	(106.72,145.34) --
	(107.28,145.34) --
	(107.83,145.34) --
	(108.39,145.34) --
	(108.94,145.34) --
	(109.50,145.34) --
	(110.05,145.34) --
	(110.60,145.34) --
	(111.16,145.34) --
	(111.71,145.34) --
	(112.27,145.34) --
	(112.82,145.34) --
	(113.38,145.35) --
	(113.93,145.35) --
	(114.49,145.36) --
	(115.04,145.37) --
	(115.60,145.38) --
	(116.15,145.40) --
	(116.71,145.43) --
	(117.26,145.46) --
	(117.81,145.50) --
	(118.37,145.55) --
	(118.92,145.61) --
	(119.48,145.67) --
	(120.03,145.74) --
	(120.59,145.80) --
	(121.14,145.86) --
	(121.70,145.91) --
	(122.25,145.96) --
	(122.81,145.99) --
	(123.36,146.01) --
	(123.92,146.02) --
	(124.47,146.03) --
	(125.02,146.04) --
	(125.58,146.06) --
	(126.13,146.07) --
	(126.69,146.10) --
	(127.24,146.14) --
	(127.80,146.20) --
	(128.35,146.27) --
	(128.91,146.36) --
	(129.46,146.47) --
	(130.02,146.60) --
	(130.57,146.75) --
	(131.13,146.91) --
	(131.68,147.08) --
	(132.23,147.27) --
	(132.79,147.46) --
	(133.34,147.67) --
	(133.90,147.88) --
	(134.45,148.12) --
	(135.01,148.37) --
	(135.56,148.64) --
	(136.12,148.94) --
	(136.67,149.28) --
	(137.23,149.65) --
	(137.78,150.06) --
	(138.34,150.51) --
	(138.89,151.00) --
	(139.44,151.51) --
	(140.00,152.05) --
	(140.55,152.59) --
	(141.11,153.15) --
	(141.66,153.70) --
	(142.22,154.26) --
	(142.77,154.82) --
	(143.33,155.39) --
	(143.88,155.99) --
	(144.44,156.62) --
	(144.99,157.29) --
	(145.55,158.01) --
	(146.10,158.77) --
	(146.65,159.56) --
	(147.21,160.40) --
	(147.76,161.26) --
	(148.32,162.14) --
	(148.87,163.04) --
	(149.43,163.95) --
	(149.98,164.89) --
	(150.54,165.86) --
	(151.09,166.87) --
	(151.65,167.93) --
	(152.20,169.04) --
	(152.76,170.20) --
	(153.31,171.39) --
	(153.86,172.61) --
	(154.42,173.84) --
	(154.97,175.06) --
	(155.53,176.26) --
	(156.08,177.42) --
	(156.64,178.55) --
	(157.19,179.66) --
	(157.75,180.76) --
	(158.30,181.88) --
	(158.86,183.05) --
	(159.41,184.31) --
	(159.96,185.68) --
	(160.52,187.19) --
	(161.07,188.85) --
	(161.63,190.66) --
	(162.18,192.63) --
	(162.74,194.75) --
	(163.29,196.99) --
	(163.85,199.35) --
	(164.40,201.79) --
	(164.96,204.28) --
	(165.51,206.82) --
	(166.07,209.37) --
	(166.62,211.92) --
	(167.17,214.47) --
	(167.73,216.99) --
	(168.28,219.48) --
	(168.84,221.95) --
	(169.39,224.38) --
	(169.95,226.78) --
	(170.50,229.15) --
	(171.06,231.48) --
	(171.61,233.76) --
	(172.17,235.97) --
	(172.72,238.06) --
	(173.28,239.99) --
	(173.83,241.72) --
	(174.38,243.19) --
	(174.94,244.37) --
	(175.49,245.23) --
	(176.05,245.77) --
	(176.60,245.98) --
	(177.16,245.90) --
	(177.71,245.57) --
	(178.27,245.03) --
	(178.82,244.35) --
	(179.38,243.57) --
	(179.93,242.76) --
	(180.49,241.97) --
	(181.04,241.22) --
	(181.59,240.55) --
	(182.15,239.98) --
	(182.70,239.51) --
	(183.26,239.13) --
	(183.81,238.85) --
	(184.37,238.63) --
	(184.92,238.46) --
	(185.48,238.30) --
	(186.03,238.12) --
	(186.59,237.87) --
	(187.14,237.53) --
	(187.70,237.04) --
	(188.25,236.41) --
	(188.80,235.63) --
	(189.36,234.72) --
	(189.91,233.69) --
	(190.47,232.56) --
	(191.02,231.37) --
	(191.58,230.12) --
	(192.13,228.82) --
	(192.69,227.46) --
	(193.24,226.06) --
	(193.80,224.61) --
	(194.35,223.13) --
	(194.91,221.63) --
	(195.46,220.15) --
	(196.01,218.74) --
	(196.57,217.42) --
	(197.12,216.24) --
	(197.68,215.20) --
	(198.23,214.30) --
	(198.79,213.52) --
	(199.34,212.84) --
	(199.90,212.22) --
	(200.45,211.63) --
	(201.01,211.05) --
	(201.56,210.46) --
	(202.12,209.87) --
	(202.67,209.26) --
	(203.22,208.67) --
	(203.78,208.09) --
	(204.33,207.52) --
	(204.89,206.96) --
	(205.44,206.39) --
	(206.00,205.78) --
	(206.55,205.11) --
	(207.11,204.36) --
	(207.66,203.52) --
	(208.22,202.60) --
	(208.77,201.62) --
	(209.33,200.62) --
	(209.88,199.63) --
	(210.43,198.69) --
	(210.99,197.84) --
	(211.54,197.11) --
	(212.10,196.51) --
	(212.65,196.01) --
	(213.21,195.62) --
	(213.76,195.30) --
	(214.32,195.03) --
	(214.87,194.78) --
	(215.43,194.52) --
	(215.98,194.23) --
	(216.54,193.89) --
	(217.09,193.50) --
	(217.64,193.03) --
	(218.20,192.50) --
	(218.75,191.89) --
	(219.31,191.21) --
	(219.86,190.48) --
	(220.42,189.72) --
	(220.97,188.94) --
	(221.53,188.18) --
	(222.08,187.44) --
	(222.64,186.73) --
	(223.19,186.07) --
	(223.75,185.44) --
	(224.30,184.83) --
	(224.85,184.21) --
	(225.41,183.57) --
	(225.96,182.88) --
	(226.52,182.12) --
	(227.07,181.30) --
	(227.63,180.40) --
	(228.18,179.47) --
	(228.74,178.52) --
	(229.29,177.62) --
	(229.85,176.78) --
	(230.40,176.03) --
	(230.96,175.40) --
	(231.51,174.86) --
	(232.06,174.41) --
	(232.62,173.99) --
	(233.17,173.56) --
	(233.73,173.08) --
	(234.28,172.50) --
	(234.84,171.80) --
	(235.39,170.97) --
	(235.95,170.04) --
	(236.50,169.05) --
	(237.06,168.06) --
	(237.61,167.11) --
	(238.17,166.24) --
	(238.72,165.50) --
	(239.27,164.90) --
	(239.83,164.44) --
	(240.38,164.12) --
	(240.94,163.90) --
	(241.49,163.76) --
	(242.05,163.65) --
	(242.60,163.53) --
	(243.16,163.37) --
	(243.71,163.15) --
	(244.27,162.84) --
	(244.82,162.45) --
	(245.38,161.99) --
	(245.93,161.46) --
	(246.48,160.88) --
	(247.04,160.27) --
	(247.59,159.63) --
	(248.15,159.01) --
	(248.70,158.39) --
	(249.26,157.81) --
	(249.81,157.27) --
	(250.37,156.78) --
	(250.92,156.35) --
	(251.48,155.96) --
	(252.03,155.62) --
	(252.58,155.30) --
	(253.14,155.00) --
	(253.69,154.71) --
	(254.25,154.43) --
	(254.80,154.14) --
	(255.36,153.84) --
	(255.91,153.55) --
	(256.47,153.27) --
	(257.02,153.00) --
	(257.58,152.75) --
	(258.13,152.53) --
	(258.69,152.33) --
	(259.24,152.17) --
	(259.79,152.03) --
	(260.35,151.91) --
	(260.90,151.81) --
	(261.46,151.71) --
	(262.01,151.62) --
	(262.57,151.51) --
	(263.12,151.40) --
	(263.68,151.26) --
	(264.23,151.10) --
	(264.79,150.91) --
	(265.34,150.69) --
	(265.90,150.43) --
	(266.45,150.13) --
	(267.00,149.80) --
	(267.56,149.45) --
	(268.11,149.09) --
	(268.67,148.74) --
	(269.22,148.40) --
	(269.78,148.08) --
	(270.33,147.80) --
	(270.89,147.56) --
	(271.44,147.35) --
	(272.00,147.18) --
	(272.55,147.04) --
	(273.11,146.92) --
	(273.66,146.82) --
	(274.21,146.74) --
	(274.77,146.68) --
	(275.32,146.63) --
	(275.88,146.59) --
	(276.43,146.57) --
	(276.99,146.56) --
	(277.54,146.56) --
	(278.10,146.57) --
	(278.65,146.60) --
	(279.21,146.63) --
	(279.76,146.67) --
	(280.32,146.73) --
	(280.87,146.79) --
	(281.42,146.87) --
	(281.98,146.96) --
	(282.53,147.07) --
	(283.09,147.20) --
	(283.64,147.35) --
	(284.20,147.53) --
	(284.75,147.72) --
	(285.31,147.92) --
	(285.86,148.11) --
	(286.42,148.28) --
	(286.97,148.42) --
	(287.53,148.51) --
	(288.08,148.55) --
	(288.63,148.53) --
	(289.19,148.45) --
	(289.74,148.32) --
	(290.30,148.14) --
	(290.85,147.92) --
	(291.41,147.66) --
	(291.96,147.39) --
	(292.52,147.11) --
	(293.07,146.84) --
	(293.63,146.57) --
	(294.18,146.32) --
	(294.74,146.10) --
	(295.29,145.91) --
	(295.84,145.76) --
	(296.40,145.63) --
	(296.95,145.54) --
	(297.51,145.47) --
	(298.06,145.42) --
	(298.62,145.39) --
	(299.17,145.37) --
	(299.73,145.36) --
	(300.28,145.35) --
	(300.84,145.35) --
	(301.39,145.34) --
	(301.95,145.34) --
	(302.50,145.34) --
	(303.05,145.34) --
	(303.61,145.34) --
	(304.16,145.34) --
	(304.72,145.34) --
	(305.27,145.34) --
	(305.83,145.34) --
	(306.38,145.34) --
	(306.94,145.34) --
	(307.49,145.34) --
	(308.05,145.34) --
	(308.60,145.34) --
	(309.16,145.34) --
	(309.71,145.34) --
	(310.26,145.34) --
	(310.82,145.34) --
	(311.37,145.34) --
	(311.93,145.34) --
	(312.48,145.34) --
	(313.04,145.34) --
	(313.59,145.34) --
	(314.15,145.34) --
	(314.70,145.34) --
	(315.26,145.34) --
	(315.81,145.34) --
	(316.37,145.34) --
	(316.92,145.34) --
	(317.47,145.34) --
	(318.03,145.34) --
	(318.58,145.34) --
	(319.14,145.34) --
	(319.69,145.34) --
	(320.25,145.34) --
	(320.80,145.34) --
	(321.36,145.34) --
	(321.91,145.34) --
	(322.47,145.34) --
	(323.02,145.34) --
	(323.58,145.34) --
	(324.13,145.34) --
	(324.68,145.34) --
	(325.24,145.34) --
	(325.79,145.34) --
	(326.35,145.34) --
	(326.90,145.34) --
	(327.46,145.34) --
	(328.01,145.34) --
	(328.57,145.34) --
	(329.12,145.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54,140.31) rectangle (343.29,251.01);
\end{scope}
\begin{scope}
\path[clip] ( 31.54, 25.11) rectangle (343.29,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.54, 25.11) rectangle (343.29,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 43.38) --
	(343.29, 43.38);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 69.87) --
	(343.29, 69.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54, 96.36) --
	(343.29, 96.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.54,122.85) --
	(343.29,122.85);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.88, 25.11) --
	( 37.88,135.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 92.62, 25.11) --
	( 92.62,135.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (147.36, 25.11) --
	(147.36,135.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (202.10, 25.11) --
	(202.10,135.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (256.84, 25.11) --
	(256.84,135.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] (311.57, 25.11) --
	(311.57,135.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 30.14) --
	(343.29, 30.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 56.63) --
	(343.29, 56.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54, 83.12) --
	(343.29, 83.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 31.54,109.61) --
	(343.29,109.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.25, 25.11) --
	( 65.25,135.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.99, 25.11) --
	(119.99,135.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.73, 25.11) --
	(174.73,135.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.47, 25.11) --
	(229.47,135.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.21, 25.11) --
	(284.21,135.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] (338.94, 25.11) --
	(338.94,135.81);

\path[] ( 45.72, 30.82) --
	( 46.27, 30.89) --
	( 46.82, 30.96) --
	( 47.38, 31.03) --
	( 47.93, 31.10) --
	( 48.49, 31.18) --
	( 49.04, 31.26) --
	( 49.60, 31.35) --
	( 50.15, 31.43) --
	( 50.71, 31.53) --
	( 51.26, 31.62) --
	( 51.82, 31.72) --
	( 52.37, 31.82) --
	( 52.93, 31.93) --
	( 53.48, 32.04) --
	( 54.03, 32.16) --
	( 54.59, 32.27) --
	( 55.14, 32.40) --
	( 55.70, 32.52) --
	( 56.25, 32.65) --
	( 56.81, 32.79) --
	( 57.36, 32.93) --
	( 57.92, 33.08) --
	( 58.47, 33.23) --
	( 59.03, 33.39) --
	( 59.58, 33.55) --
	( 60.14, 33.72) --
	( 60.69, 33.89) --
	( 61.24, 34.07) --
	( 61.80, 34.26) --
	( 62.35, 34.45) --
	( 62.91, 34.65) --
	( 63.46, 34.86) --
	( 64.02, 35.07) --
	( 64.57, 35.29) --
	( 65.13, 35.52) --
	( 65.68, 35.75) --
	( 66.24, 35.98) --
	( 66.79, 36.23) --
	( 67.35, 36.47) --
	( 67.90, 36.73) --
	( 68.45, 36.98) --
	( 69.01, 37.25) --
	( 69.56, 37.51) --
	( 70.12, 37.79) --
	( 70.67, 38.06) --
	( 71.23, 38.34) --
	( 71.78, 38.62) --
	( 72.34, 38.90) --
	( 72.89, 39.19) --
	( 73.45, 39.47) --
	( 74.00, 39.76) --
	( 74.55, 40.05) --
	( 75.11, 40.33) --
	( 75.66, 40.62) --
	( 76.22, 40.91) --
	( 76.77, 41.19) --
	( 77.33, 41.47) --
	( 77.88, 41.75) --
	( 78.44, 42.03) --
	( 78.99, 42.30) --
	( 79.55, 42.57) --
	( 80.10, 42.84) --
	( 80.66, 43.10) --
	( 81.21, 43.36) --
	( 81.76, 43.62) --
	( 82.32, 43.87) --
	( 82.87, 44.12) --
	( 83.43, 44.36) --
	( 83.98, 44.60) --
	( 84.54, 44.84) --
	( 85.09, 45.07) --
	( 85.65, 45.30) --
	( 86.20, 45.53) --
	( 86.76, 45.76) --
	( 87.31, 45.98) --
	( 87.87, 46.21) --
	( 88.42, 46.43) --
	( 88.97, 46.65) --
	( 89.53, 46.88) --
	( 90.08, 47.10) --
	( 90.64, 47.32) --
	( 91.19, 47.54) --
	( 91.75, 47.76) --
	( 92.30, 47.98) --
	( 92.86, 48.19) --
	( 93.41, 48.41) --
	( 93.97, 48.63) --
	( 94.52, 48.84) --
	( 95.08, 49.05) --
	( 95.63, 49.26) --
	( 96.18, 49.47) --
	( 96.74, 49.67) --
	( 97.29, 49.87) --
	( 97.85, 50.06) --
	( 98.40, 50.25) --
	( 98.96, 50.43) --
	( 99.51, 50.61) --
	(100.07, 50.78) --
	(100.62, 50.95) --
	(101.18, 51.11) --
	(101.73, 51.26) --
	(102.29, 51.40) --
	(102.84, 51.54) --
	(103.39, 51.66) --
	(103.95, 51.78) --
	(104.50, 51.89) --
	(105.06, 51.99) --
	(105.61, 52.08) --
	(106.17, 52.17) --
	(106.72, 52.24) --
	(107.28, 52.31) --
	(107.83, 52.37) --
	(108.39, 52.42) --
	(108.94, 52.46) --
	(109.50, 52.50) --
	(110.05, 52.53) --
	(110.60, 52.55) --
	(111.16, 52.57) --
	(111.71, 52.59) --
	(112.27, 52.60) --
	(112.82, 52.61) --
	(113.38, 52.61) --
	(113.93, 52.62) --
	(114.49, 52.62) --
	(115.04, 52.63) --
	(115.60, 52.64) --
	(116.15, 52.65) --
	(116.71, 52.66) --
	(117.26, 52.69) --
	(117.81, 52.71) --
	(118.37, 52.75) --
	(118.92, 52.79) --
	(119.48, 52.84) --
	(120.03, 52.90) --
	(120.59, 52.98) --
	(121.14, 53.06) --
	(121.70, 53.15) --
	(122.25, 53.26) --
	(122.81, 53.38) --
	(123.36, 53.51) --
	(123.92, 53.66) --
	(124.47, 53.81) --
	(125.02, 53.98) --
	(125.58, 54.16) --
	(126.13, 54.35) --
	(126.69, 54.55) --
	(127.24, 54.77) --
	(127.80, 54.99) --
	(128.35, 55.22) --
	(128.91, 55.46) --
	(129.46, 55.71) --
	(130.02, 55.97) --
	(130.57, 56.23) --
	(131.13, 56.50) --
	(131.68, 56.78) --
	(132.23, 57.06) --
	(132.79, 57.35) --
	(133.34, 57.65) --
	(133.90, 57.95) --
	(134.45, 58.25) --
	(135.01, 58.56) --
	(135.56, 58.88) --
	(136.12, 59.20) --
	(136.67, 59.53) --
	(137.23, 59.86) --
	(137.78, 60.19) --
	(138.34, 60.53) --
	(138.89, 60.88) --
	(139.44, 61.23) --
	(140.00, 61.58) --
	(140.55, 61.93) --
	(141.11, 62.29) --
	(141.66, 62.65) --
	(142.22, 63.02) --
	(142.77, 63.38) --
	(143.33, 63.75) --
	(143.88, 64.12) --
	(144.44, 64.49) --
	(144.99, 64.86) --
	(145.55, 65.23) --
	(146.10, 65.59) --
	(146.65, 65.96) --
	(147.21, 66.32) --
	(147.76, 66.68) --
	(148.32, 67.03) --
	(148.87, 67.38) --
	(149.43, 67.72) --
	(149.98, 68.06) --
	(150.54, 68.40) --
	(151.09, 68.73) --
	(151.65, 69.05) --
	(152.20, 69.36) --
	(152.76, 69.67) --
	(153.31, 69.97) --
	(153.86, 70.27) --
	(154.42, 70.56) --
	(154.97, 70.84) --
	(155.53, 71.12) --
	(156.08, 71.39) --
	(156.64, 71.65) --
	(157.19, 71.91) --
	(157.75, 72.16) --
	(158.30, 72.41) --
	(158.86, 72.65) --
	(159.41, 72.89) --
	(159.96, 73.13) --
	(160.52, 73.36) --
	(161.07, 73.58) --
	(161.63, 73.80) --
	(162.18, 74.02) --
	(162.74, 74.23) --
	(163.29, 74.44) --
	(163.85, 74.64) --
	(164.40, 74.84) --
	(164.96, 75.04) --
	(165.51, 75.22) --
	(166.07, 75.41) --
	(166.62, 75.59) --
	(167.17, 75.76) --
	(167.73, 75.92) --
	(168.28, 76.08) --
	(168.84, 76.23) --
	(169.39, 76.38) --
	(169.95, 76.51) --
	(170.50, 76.64) --
	(171.06, 76.76) --
	(171.61, 76.86) --
	(172.17, 76.96) --
	(172.72, 77.05) --
	(173.28, 77.13) --
	(173.83, 77.20) --
	(174.38, 77.26) --
	(174.94, 77.31) --
	(175.49, 77.34) --
	(176.05, 77.37) --
	(176.60, 77.39) --
	(177.16, 77.41) --
	(177.71, 77.41) --
	(178.27, 77.40) --
	(178.82, 77.39) --
	(179.38, 77.37) --
	(179.93, 77.34) --
	(180.49, 77.31) --
	(181.04, 77.27) --
	(181.59, 77.23) --
	(182.15, 77.18) --
	(182.70, 77.12) --
	(183.26, 77.07) --
	(183.81, 77.01) --
	(184.37, 76.94) --
	(184.92, 76.87) --
	(185.48, 76.80) --
	(186.03, 76.73) --
	(186.59, 76.65) --
	(187.14, 76.56) --
	(187.70, 76.48) --
	(188.25, 76.39) --
	(188.80, 76.29) --
	(189.36, 76.19) --
	(189.91, 76.08) --
	(190.47, 75.98) --
	(191.02, 75.86) --
	(191.58, 75.74) --
	(192.13, 75.62) --
	(192.69, 75.49) --
	(193.24, 75.36) --
	(193.80, 75.23) --
	(194.35, 75.09) --
	(194.91, 74.94) --
	(195.46, 74.79) --
	(196.01, 74.64) --
	(196.57, 74.49) --
	(197.12, 74.33) --
	(197.68, 74.17) --
	(198.23, 74.00) --
	(198.79, 73.83) --
	(199.34, 73.65) --
	(199.90, 73.47) --
	(200.45, 73.28) --
	(201.01, 73.09) --
	(201.56, 72.89) --
	(202.12, 72.69) --
	(202.67, 72.47) --
	(203.22, 72.25) --
	(203.78, 72.03) --
	(204.33, 71.79) --
	(204.89, 71.55) --
	(205.44, 71.29) --
	(206.00, 71.03) --
	(206.55, 70.76) --
	(207.11, 70.48) --
	(207.66, 70.20) --
	(208.22, 69.90) --
	(208.77, 69.59) --
	(209.33, 69.28) --
	(209.88, 68.96) --
	(210.43, 68.62) --
	(210.99, 68.28) --
	(211.54, 67.93) --
	(212.10, 67.57) --
	(212.65, 67.21) --
	(213.21, 66.84) --
	(213.76, 66.46) --
	(214.32, 66.07) --
	(214.87, 65.67) --
	(215.43, 65.27) --
	(215.98, 64.86) --
	(216.54, 64.45) --
	(217.09, 64.03) --
	(217.64, 63.61) --
	(218.20, 63.18) --
	(218.75, 62.75) --
	(219.31, 62.31) --
	(219.86, 61.87) --
	(220.42, 61.43) --
	(220.97, 60.99) --
	(221.53, 60.55) --
	(222.08, 60.11) --
	(222.64, 59.67) --
	(223.19, 59.23) --
	(223.75, 58.80) --
	(224.30, 58.36) --
	(224.85, 57.93) --
	(225.41, 57.51) --
	(225.96, 57.08) --
	(226.52, 56.67) --
	(227.07, 56.25) --
	(227.63, 55.85) --
	(228.18, 55.45) --
	(228.74, 55.05) --
	(229.29, 54.66) --
	(229.85, 54.28) --
	(230.40, 53.90) --
	(230.96, 53.53) --
	(231.51, 53.16) --
	(232.06, 52.80) --
	(232.62, 52.45) --
	(233.17, 52.10) --
	(233.73, 51.75) --
	(234.28, 51.41) --
	(234.84, 51.08) --
	(235.39, 50.74) --
	(235.95, 50.41) --
	(236.50, 50.09) --
	(237.06, 49.76) --
	(237.61, 49.44) --
	(238.17, 49.12) --
	(238.72, 48.80) --
	(239.27, 48.49) --
	(239.83, 48.17) --
	(240.38, 47.85) --
	(240.94, 47.54) --
	(241.49, 47.23) --
	(242.05, 46.91) --
	(242.60, 46.60) --
	(243.16, 46.28) --
	(243.71, 45.97) --
	(244.27, 45.66) --
	(244.82, 45.35) --
	(245.38, 45.04) --
	(245.93, 44.73) --
	(246.48, 44.42) --
	(247.04, 44.11) --
	(247.59, 43.81) --
	(248.15, 43.51) --
	(248.70, 43.21) --
	(249.26, 42.92) --
	(249.81, 42.63) --
	(250.37, 42.34) --
	(250.92, 42.06) --
	(251.48, 41.78) --
	(252.03, 41.51) --
	(252.58, 41.24) --
	(253.14, 40.98) --
	(253.69, 40.72) --
	(254.25, 40.47) --
	(254.80, 40.23) --
	(255.36, 39.99) --
	(255.91, 39.75) --
	(256.47, 39.53) --
	(257.02, 39.30) --
	(257.58, 39.09) --
	(258.13, 38.88) --
	(258.69, 38.67) --
	(259.24, 38.47) --
	(259.79, 38.27) --
	(260.35, 38.08) --
	(260.90, 37.90) --
	(261.46, 37.72) --
	(262.01, 37.54) --
	(262.57, 37.37) --
	(263.12, 37.20) --
	(263.68, 37.04) --
	(264.23, 36.89) --
	(264.79, 36.74) --
	(265.34, 36.59) --
	(265.90, 36.45) --
	(266.45, 36.31) --
	(267.00, 36.18) --
	(267.56, 36.05) --
	(268.11, 35.93) --
	(268.67, 35.81) --
	(269.22, 35.70) --
	(269.78, 35.59) --
	(270.33, 35.49) --
	(270.89, 35.38) --
	(271.44, 35.29) --
	(272.00, 35.19) --
	(272.55, 35.10) --
	(273.11, 35.01) --
	(273.66, 34.93) --
	(274.21, 34.84) --
	(274.77, 34.76) --
	(275.32, 34.68) --
	(275.88, 34.61) --
	(276.43, 34.53) --
	(276.99, 34.46) --
	(277.54, 34.39) --
	(278.10, 34.32) --
	(278.65, 34.25) --
	(279.21, 34.18) --
	(279.76, 34.11) --
	(280.32, 34.05) --
	(280.87, 33.99) --
	(281.42, 33.92) --
	(281.98, 33.86) --
	(282.53, 33.81) --
	(283.09, 33.75) --
	(283.64, 33.70) --
	(284.20, 33.65) --
	(284.75, 33.60) --
	(285.31, 33.55) --
	(285.86, 33.51) --
	(286.42, 33.47) --
	(286.97, 33.43) --
	(287.53, 33.39) --
	(288.08, 33.36) --
	(288.63, 33.33) --
	(289.19, 33.30) --
	(289.74, 33.28) --
	(290.30, 33.26) --
	(290.85, 33.24) --
	(291.41, 33.22) --
	(291.96, 33.21) --
	(292.52, 33.20) --
	(293.07, 33.18) --
	(293.63, 33.17) --
	(294.18, 33.17) --
	(294.74, 33.16) --
	(295.29, 33.15) --
	(295.84, 33.14) --
	(296.40, 33.13) --
	(296.95, 33.12) --
	(297.51, 33.11) --
	(298.06, 33.09) --
	(298.62, 33.08) --
	(299.17, 33.06) --
	(299.73, 33.04) --
	(300.28, 33.01) --
	(300.84, 32.99) --
	(301.39, 32.95) --
	(301.95, 32.92) --
	(302.50, 32.88) --
	(303.05, 32.84) --
	(303.61, 32.80) --
	(304.16, 32.75) --
	(304.72, 32.70) --
	(305.27, 32.64) --
	(305.83, 32.59) --
	(306.38, 32.53) --
	(306.94, 32.47) --
	(307.49, 32.40) --
	(308.05, 32.34) --
	(308.60, 32.28) --
	(309.16, 32.21) --
	(309.71, 32.15) --
	(310.26, 32.08) --
	(310.82, 32.02) --
	(311.37, 31.95) --
	(311.93, 31.89) --
	(312.48, 31.83) --
	(313.04, 31.77) --
	(313.59, 31.71) --
	(314.15, 31.65) --
	(314.70, 31.59) --
	(315.26, 31.54) --
	(315.81, 31.49) --
	(316.37, 31.44) --
	(316.92, 31.39) --
	(317.47, 31.34) --
	(318.03, 31.29) --
	(318.58, 31.25) --
	(319.14, 31.21) --
	(319.69, 31.16) --
	(320.25, 31.12) --
	(320.80, 31.08) --
	(321.36, 31.04) --
	(321.91, 31.01) --
	(322.47, 30.97) --
	(323.02, 30.93) --
	(323.58, 30.89) --
	(324.13, 30.86) --
	(324.68, 30.82) --
	(325.24, 30.79) --
	(325.79, 30.75) --
	(326.35, 30.72) --
	(326.90, 30.68) --
	(327.46, 30.65) --
	(328.01, 30.62) --
	(328.57, 30.59) --
	(329.12, 30.56) --
	(329.12, 30.14) --
	(328.57, 30.14) --
	(328.01, 30.14) --
	(327.46, 30.14) --
	(326.90, 30.14) --
	(326.35, 30.14) --
	(325.79, 30.14) --
	(325.24, 30.14) --
	(324.68, 30.14) --
	(324.13, 30.14) --
	(323.58, 30.14) --
	(323.02, 30.14) --
	(322.47, 30.14) --
	(321.91, 30.14) --
	(321.36, 30.14) --
	(320.80, 30.14) --
	(320.25, 30.14) --
	(319.69, 30.14) --
	(319.14, 30.14) --
	(318.58, 30.14) --
	(318.03, 30.14) --
	(317.47, 30.14) --
	(316.92, 30.14) --
	(316.37, 30.14) --
	(315.81, 30.14) --
	(315.26, 30.14) --
	(314.70, 30.14) --
	(314.15, 30.14) --
	(313.59, 30.14) --
	(313.04, 30.14) --
	(312.48, 30.14) --
	(311.93, 30.14) --
	(311.37, 30.14) --
	(310.82, 30.14) --
	(310.26, 30.14) --
	(309.71, 30.14) --
	(309.16, 30.14) --
	(308.60, 30.14) --
	(308.05, 30.14) --
	(307.49, 30.14) --
	(306.94, 30.14) --
	(306.38, 30.14) --
	(305.83, 30.14) --
	(305.27, 30.14) --
	(304.72, 30.14) --
	(304.16, 30.14) --
	(303.61, 30.14) --
	(303.05, 30.14) --
	(302.50, 30.14) --
	(301.95, 30.14) --
	(301.39, 30.14) --
	(300.84, 30.14) --
	(300.28, 30.14) --
	(299.73, 30.14) --
	(299.17, 30.14) --
	(298.62, 30.14) --
	(298.06, 30.14) --
	(297.51, 30.14) --
	(296.95, 30.14) --
	(296.40, 30.14) --
	(295.84, 30.14) --
	(295.29, 30.14) --
	(294.74, 30.14) --
	(294.18, 30.14) --
	(293.63, 30.14) --
	(293.07, 30.14) --
	(292.52, 30.14) --
	(291.96, 30.14) --
	(291.41, 30.14) --
	(290.85, 30.14) --
	(290.30, 30.14) --
	(289.74, 30.14) --
	(289.19, 30.14) --
	(288.63, 30.14) --
	(288.08, 30.14) --
	(287.53, 30.14) --
	(286.97, 30.14) --
	(286.42, 30.14) --
	(285.86, 30.14) --
	(285.31, 30.14) --
	(284.75, 30.14) --
	(284.20, 30.14) --
	(283.64, 30.14) --
	(283.09, 30.14) --
	(282.53, 30.14) --
	(281.98, 30.14) --
	(281.42, 30.14) --
	(280.87, 30.14) --
	(280.32, 30.14) --
	(279.76, 30.14) --
	(279.21, 30.14) --
	(278.65, 30.14) --
	(278.10, 30.14) --
	(277.54, 30.14) --
	(276.99, 30.14) --
	(276.43, 30.14) --
	(275.88, 30.14) --
	(275.32, 30.14) --
	(274.77, 30.14) --
	(274.21, 30.14) --
	(273.66, 30.14) --
	(273.11, 30.14) --
	(272.55, 30.14) --
	(272.00, 30.14) --
	(271.44, 30.14) --
	(270.89, 30.14) --
	(270.33, 30.14) --
	(269.78, 30.14) --
	(269.22, 30.14) --
	(268.67, 30.14) --
	(268.11, 30.14) --
	(267.56, 30.14) --
	(267.00, 30.14) --
	(266.45, 30.14) --
	(265.90, 30.14) --
	(265.34, 30.14) --
	(264.79, 30.14) --
	(264.23, 30.14) --
	(263.68, 30.14) --
	(263.12, 30.14) --
	(262.57, 30.14) --
	(262.01, 30.14) --
	(261.46, 30.14) --
	(260.90, 30.14) --
	(260.35, 30.14) --
	(259.79, 30.14) --
	(259.24, 30.14) --
	(258.69, 30.14) --
	(258.13, 30.14) --
	(257.58, 30.14) --
	(257.02, 30.14) --
	(256.47, 30.14) --
	(255.91, 30.14) --
	(255.36, 30.14) --
	(254.80, 30.14) --
	(254.25, 30.14) --
	(253.69, 30.14) --
	(253.14, 30.14) --
	(252.58, 30.14) --
	(252.03, 30.14) --
	(251.48, 30.14) --
	(250.92, 30.14) --
	(250.37, 30.14) --
	(249.81, 30.14) --
	(249.26, 30.14) --
	(248.70, 30.14) --
	(248.15, 30.14) --
	(247.59, 30.14) --
	(247.04, 30.14) --
	(246.48, 30.14) --
	(245.93, 30.14) --
	(245.38, 30.14) --
	(244.82, 30.14) --
	(244.27, 30.14) --
	(243.71, 30.14) --
	(243.16, 30.14) --
	(242.60, 30.14) --
	(242.05, 30.14) --
	(241.49, 30.14) --
	(240.94, 30.14) --
	(240.38, 30.14) --
	(239.83, 30.14) --
	(239.27, 30.14) --
	(238.72, 30.14) --
	(238.17, 30.14) --
	(237.61, 30.14) --
	(237.06, 30.14) --
	(236.50, 30.14) --
	(235.95, 30.14) --
	(235.39, 30.14) --
	(234.84, 30.14) --
	(234.28, 30.14) --
	(233.73, 30.14) --
	(233.17, 30.14) --
	(232.62, 30.14) --
	(232.06, 30.14) --
	(231.51, 30.14) --
	(230.96, 30.14) --
	(230.40, 30.14) --
	(229.85, 30.14) --
	(229.29, 30.14) --
	(228.74, 30.14) --
	(228.18, 30.14) --
	(227.63, 30.14) --
	(227.07, 30.14) --
	(226.52, 30.14) --
	(225.96, 30.14) --
	(225.41, 30.14) --
	(224.85, 30.14) --
	(224.30, 30.14) --
	(223.75, 30.14) --
	(223.19, 30.14) --
	(222.64, 30.14) --
	(222.08, 30.14) --
	(221.53, 30.14) --
	(220.97, 30.14) --
	(220.42, 30.14) --
	(219.86, 30.14) --
	(219.31, 30.14) --
	(218.75, 30.14) --
	(218.20, 30.14) --
	(217.64, 30.14) --
	(217.09, 30.14) --
	(216.54, 30.14) --
	(215.98, 30.14) --
	(215.43, 30.14) --
	(214.87, 30.14) --
	(214.32, 30.14) --
	(213.76, 30.14) --
	(213.21, 30.14) --
	(212.65, 30.14) --
	(212.10, 30.14) --
	(211.54, 30.14) --
	(210.99, 30.14) --
	(210.43, 30.14) --
	(209.88, 30.14) --
	(209.33, 30.14) --
	(208.77, 30.14) --
	(208.22, 30.14) --
	(207.66, 30.14) --
	(207.11, 30.14) --
	(206.55, 30.14) --
	(206.00, 30.14) --
	(205.44, 30.14) --
	(204.89, 30.14) --
	(204.33, 30.14) --
	(203.78, 30.14) --
	(203.22, 30.14) --
	(202.67, 30.14) --
	(202.12, 30.14) --
	(201.56, 30.14) --
	(201.01, 30.14) --
	(200.45, 30.14) --
	(199.90, 30.14) --
	(199.34, 30.14) --
	(198.79, 30.14) --
	(198.23, 30.14) --
	(197.68, 30.14) --
	(197.12, 30.14) --
	(196.57, 30.14) --
	(196.01, 30.14) --
	(195.46, 30.14) --
	(194.91, 30.14) --
	(194.35, 30.14) --
	(193.80, 30.14) --
	(193.24, 30.14) --
	(192.69, 30.14) --
	(192.13, 30.14) --
	(191.58, 30.14) --
	(191.02, 30.14) --
	(190.47, 30.14) --
	(189.91, 30.14) --
	(189.36, 30.14) --
	(188.80, 30.14) --
	(188.25, 30.14) --
	(187.70, 30.14) --
	(187.14, 30.14) --
	(186.59, 30.14) --
	(186.03, 30.14) --
	(185.48, 30.14) --
	(184.92, 30.14) --
	(184.37, 30.14) --
	(183.81, 30.14) --
	(183.26, 30.14) --
	(182.70, 30.14) --
	(182.15, 30.14) --
	(181.59, 30.14) --
	(181.04, 30.14) --
	(180.49, 30.14) --
	(179.93, 30.14) --
	(179.38, 30.14) --
	(178.82, 30.14) --
	(178.27, 30.14) --
	(177.71, 30.14) --
	(177.16, 30.14) --
	(176.60, 30.14) --
	(176.05, 30.14) --
	(175.49, 30.14) --
	(174.94, 30.14) --
	(174.38, 30.14) --
	(173.83, 30.14) --
	(173.28, 30.14) --
	(172.72, 30.14) --
	(172.17, 30.14) --
	(171.61, 30.14) --
	(171.06, 30.14) --
	(170.50, 30.14) --
	(169.95, 30.14) --
	(169.39, 30.14) --
	(168.84, 30.14) --
	(168.28, 30.14) --
	(167.73, 30.14) --
	(167.17, 30.14) --
	(166.62, 30.14) --
	(166.07, 30.14) --
	(165.51, 30.14) --
	(164.96, 30.14) --
	(164.40, 30.14) --
	(163.85, 30.14) --
	(163.29, 30.14) --
	(162.74, 30.14) --
	(162.18, 30.14) --
	(161.63, 30.14) --
	(161.07, 30.14) --
	(160.52, 30.14) --
	(159.96, 30.14) --
	(159.41, 30.14) --
	(158.86, 30.14) --
	(158.30, 30.14) --
	(157.75, 30.14) --
	(157.19, 30.14) --
	(156.64, 30.14) --
	(156.08, 30.14) --
	(155.53, 30.14) --
	(154.97, 30.14) --
	(154.42, 30.14) --
	(153.86, 30.14) --
	(153.31, 30.14) --
	(152.76, 30.14) --
	(152.20, 30.14) --
	(151.65, 30.14) --
	(151.09, 30.14) --
	(150.54, 30.14) --
	(149.98, 30.14) --
	(149.43, 30.14) --
	(148.87, 30.14) --
	(148.32, 30.14) --
	(147.76, 30.14) --
	(147.21, 30.14) --
	(146.65, 30.14) --
	(146.10, 30.14) --
	(145.55, 30.14) --
	(144.99, 30.14) --
	(144.44, 30.14) --
	(143.88, 30.14) --
	(143.33, 30.14) --
	(142.77, 30.14) --
	(142.22, 30.14) --
	(141.66, 30.14) --
	(141.11, 30.14) --
	(140.55, 30.14) --
	(140.00, 30.14) --
	(139.44, 30.14) --
	(138.89, 30.14) --
	(138.34, 30.14) --
	(137.78, 30.14) --
	(137.23, 30.14) --
	(136.67, 30.14) --
	(136.12, 30.14) --
	(135.56, 30.14) --
	(135.01, 30.14) --
	(134.45, 30.14) --
	(133.90, 30.14) --
	(133.34, 30.14) --
	(132.79, 30.14) --
	(132.23, 30.14) --
	(131.68, 30.14) --
	(131.13, 30.14) --
	(130.57, 30.14) --
	(130.02, 30.14) --
	(129.46, 30.14) --
	(128.91, 30.14) --
	(128.35, 30.14) --
	(127.80, 30.14) --
	(127.24, 30.14) --
	(126.69, 30.14) --
	(126.13, 30.14) --
	(125.58, 30.14) --
	(125.02, 30.14) --
	(124.47, 30.14) --
	(123.92, 30.14) --
	(123.36, 30.14) --
	(122.81, 30.14) --
	(122.25, 30.14) --
	(121.70, 30.14) --
	(121.14, 30.14) --
	(120.59, 30.14) --
	(120.03, 30.14) --
	(119.48, 30.14) --
	(118.92, 30.14) --
	(118.37, 30.14) --
	(117.81, 30.14) --
	(117.26, 30.14) --
	(116.71, 30.14) --
	(116.15, 30.14) --
	(115.60, 30.14) --
	(115.04, 30.14) --
	(114.49, 30.14) --
	(113.93, 30.14) --
	(113.38, 30.14) --
	(112.82, 30.14) --
	(112.27, 30.14) --
	(111.71, 30.14) --
	(111.16, 30.14) --
	(110.60, 30.14) --
	(110.05, 30.14) --
	(109.50, 30.14) --
	(108.94, 30.14) --
	(108.39, 30.14) --
	(107.83, 30.14) --
	(107.28, 30.14) --
	(106.72, 30.14) --
	(106.17, 30.14) --
	(105.61, 30.14) --
	(105.06, 30.14) --
	(104.50, 30.14) --
	(103.95, 30.14) --
	(103.39, 30.14) --
	(102.84, 30.14) --
	(102.29, 30.14) --
	(101.73, 30.14) --
	(101.18, 30.14) --
	(100.62, 30.14) --
	(100.07, 30.14) --
	( 99.51, 30.14) --
	( 98.96, 30.14) --
	( 98.40, 30.14) --
	( 97.85, 30.14) --
	( 97.29, 30.14) --
	( 96.74, 30.14) --
	( 96.18, 30.14) --
	( 95.63, 30.14) --
	( 95.08, 30.14) --
	( 94.52, 30.14) --
	( 93.97, 30.14) --
	( 93.41, 30.14) --
	( 92.86, 30.14) --
	( 92.30, 30.14) --
	( 91.75, 30.14) --
	( 91.19, 30.14) --
	( 90.64, 30.14) --
	( 90.08, 30.14) --
	( 89.53, 30.14) --
	( 88.97, 30.14) --
	( 88.42, 30.14) --
	( 87.87, 30.14) --
	( 87.31, 30.14) --
	( 86.76, 30.14) --
	( 86.20, 30.14) --
	( 85.65, 30.14) --
	( 85.09, 30.14) --
	( 84.54, 30.14) --
	( 83.98, 30.14) --
	( 83.43, 30.14) --
	( 82.87, 30.14) --
	( 82.32, 30.14) --
	( 81.76, 30.14) --
	( 81.21, 30.14) --
	( 80.66, 30.14) --
	( 80.10, 30.14) --
	( 79.55, 30.14) --
	( 78.99, 30.14) --
	( 78.44, 30.14) --
	( 77.88, 30.14) --
	( 77.33, 30.14) --
	( 76.77, 30.14) --
	( 76.22, 30.14) --
	( 75.66, 30.14) --
	( 75.11, 30.14) --
	( 74.55, 30.14) --
	( 74.00, 30.14) --
	( 73.45, 30.14) --
	( 72.89, 30.14) --
	( 72.34, 30.14) --
	( 71.78, 30.14) --
	( 71.23, 30.14) --
	( 70.67, 30.14) --
	( 70.12, 30.14) --
	( 69.56, 30.14) --
	( 69.01, 30.14) --
	( 68.45, 30.14) --
	( 67.90, 30.14) --
	( 67.35, 30.14) --
	( 66.79, 30.14) --
	( 66.24, 30.14) --
	( 65.68, 30.14) --
	( 65.13, 30.14) --
	( 64.57, 30.14) --
	( 64.02, 30.14) --
	( 63.46, 30.14) --
	( 62.91, 30.14) --
	( 62.35, 30.14) --
	( 61.80, 30.14) --
	( 61.24, 30.14) --
	( 60.69, 30.14) --
	( 60.14, 30.14) --
	( 59.58, 30.14) --
	( 59.03, 30.14) --
	( 58.47, 30.14) --
	( 57.92, 30.14) --
	( 57.36, 30.14) --
	( 56.81, 30.14) --
	( 56.25, 30.14) --
	( 55.70, 30.14) --
	( 55.14, 30.14) --
	( 54.59, 30.14) --
	( 54.03, 30.14) --
	( 53.48, 30.14) --
	( 52.93, 30.14) --
	( 52.37, 30.14) --
	( 51.82, 30.14) --
	( 51.26, 30.14) --
	( 50.71, 30.14) --
	( 50.15, 30.14) --
	( 49.60, 30.14) --
	( 49.04, 30.14) --
	( 48.49, 30.14) --
	( 47.93, 30.14) --
	( 47.38, 30.14) --
	( 46.82, 30.14) --
	( 46.27, 30.14) --
	( 45.72, 30.14) --
	( 45.72, 30.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 45.72, 30.82) --
	( 46.27, 30.89) --
	( 46.82, 30.96) --
	( 47.38, 31.03) --
	( 47.93, 31.10) --
	( 48.49, 31.18) --
	( 49.04, 31.26) --
	( 49.60, 31.35) --
	( 50.15, 31.43) --
	( 50.71, 31.53) --
	( 51.26, 31.62) --
	( 51.82, 31.72) --
	( 52.37, 31.82) --
	( 52.93, 31.93) --
	( 53.48, 32.04) --
	( 54.03, 32.16) --
	( 54.59, 32.27) --
	( 55.14, 32.40) --
	( 55.70, 32.52) --
	( 56.25, 32.65) --
	( 56.81, 32.79) --
	( 57.36, 32.93) --
	( 57.92, 33.08) --
	( 58.47, 33.23) --
	( 59.03, 33.39) --
	( 59.58, 33.55) --
	( 60.14, 33.72) --
	( 60.69, 33.89) --
	( 61.24, 34.07) --
	( 61.80, 34.26) --
	( 62.35, 34.45) --
	( 62.91, 34.65) --
	( 63.46, 34.86) --
	( 64.02, 35.07) --
	( 64.57, 35.29) --
	( 65.13, 35.52) --
	( 65.68, 35.75) --
	( 66.24, 35.98) --
	( 66.79, 36.23) --
	( 67.35, 36.47) --
	( 67.90, 36.73) --
	( 68.45, 36.98) --
	( 69.01, 37.25) --
	( 69.56, 37.51) --
	( 70.12, 37.79) --
	( 70.67, 38.06) --
	( 71.23, 38.34) --
	( 71.78, 38.62) --
	( 72.34, 38.90) --
	( 72.89, 39.19) --
	( 73.45, 39.47) --
	( 74.00, 39.76) --
	( 74.55, 40.05) --
	( 75.11, 40.33) --
	( 75.66, 40.62) --
	( 76.22, 40.91) --
	( 76.77, 41.19) --
	( 77.33, 41.47) --
	( 77.88, 41.75) --
	( 78.44, 42.03) --
	( 78.99, 42.30) --
	( 79.55, 42.57) --
	( 80.10, 42.84) --
	( 80.66, 43.10) --
	( 81.21, 43.36) --
	( 81.76, 43.62) --
	( 82.32, 43.87) --
	( 82.87, 44.12) --
	( 83.43, 44.36) --
	( 83.98, 44.60) --
	( 84.54, 44.84) --
	( 85.09, 45.07) --
	( 85.65, 45.30) --
	( 86.20, 45.53) --
	( 86.76, 45.76) --
	( 87.31, 45.98) --
	( 87.87, 46.21) --
	( 88.42, 46.43) --
	( 88.97, 46.65) --
	( 89.53, 46.88) --
	( 90.08, 47.10) --
	( 90.64, 47.32) --
	( 91.19, 47.54) --
	( 91.75, 47.76) --
	( 92.30, 47.98) --
	( 92.86, 48.19) --
	( 93.41, 48.41) --
	( 93.97, 48.63) --
	( 94.52, 48.84) --
	( 95.08, 49.05) --
	( 95.63, 49.26) --
	( 96.18, 49.47) --
	( 96.74, 49.67) --
	( 97.29, 49.87) --
	( 97.85, 50.06) --
	( 98.40, 50.25) --
	( 98.96, 50.43) --
	( 99.51, 50.61) --
	(100.07, 50.78) --
	(100.62, 50.95) --
	(101.18, 51.11) --
	(101.73, 51.26) --
	(102.29, 51.40) --
	(102.84, 51.54) --
	(103.39, 51.66) --
	(103.95, 51.78) --
	(104.50, 51.89) --
	(105.06, 51.99) --
	(105.61, 52.08) --
	(106.17, 52.17) --
	(106.72, 52.24) --
	(107.28, 52.31) --
	(107.83, 52.37) --
	(108.39, 52.42) --
	(108.94, 52.46) --
	(109.50, 52.50) --
	(110.05, 52.53) --
	(110.60, 52.55) --
	(111.16, 52.57) --
	(111.71, 52.59) --
	(112.27, 52.60) --
	(112.82, 52.61) --
	(113.38, 52.61) --
	(113.93, 52.62) --
	(114.49, 52.62) --
	(115.04, 52.63) --
	(115.60, 52.64) --
	(116.15, 52.65) --
	(116.71, 52.66) --
	(117.26, 52.69) --
	(117.81, 52.71) --
	(118.37, 52.75) --
	(118.92, 52.79) --
	(119.48, 52.84) --
	(120.03, 52.90) --
	(120.59, 52.98) --
	(121.14, 53.06) --
	(121.70, 53.15) --
	(122.25, 53.26) --
	(122.81, 53.38) --
	(123.36, 53.51) --
	(123.92, 53.66) --
	(124.47, 53.81) --
	(125.02, 53.98) --
	(125.58, 54.16) --
	(126.13, 54.35) --
	(126.69, 54.55) --
	(127.24, 54.77) --
	(127.80, 54.99) --
	(128.35, 55.22) --
	(128.91, 55.46) --
	(129.46, 55.71) --
	(130.02, 55.97) --
	(130.57, 56.23) --
	(131.13, 56.50) --
	(131.68, 56.78) --
	(132.23, 57.06) --
	(132.79, 57.35) --
	(133.34, 57.65) --
	(133.90, 57.95) --
	(134.45, 58.25) --
	(135.01, 58.56) --
	(135.56, 58.88) --
	(136.12, 59.20) --
	(136.67, 59.53) --
	(137.23, 59.86) --
	(137.78, 60.19) --
	(138.34, 60.53) --
	(138.89, 60.88) --
	(139.44, 61.23) --
	(140.00, 61.58) --
	(140.55, 61.93) --
	(141.11, 62.29) --
	(141.66, 62.65) --
	(142.22, 63.02) --
	(142.77, 63.38) --
	(143.33, 63.75) --
	(143.88, 64.12) --
	(144.44, 64.49) --
	(144.99, 64.86) --
	(145.55, 65.23) --
	(146.10, 65.59) --
	(146.65, 65.96) --
	(147.21, 66.32) --
	(147.76, 66.68) --
	(148.32, 67.03) --
	(148.87, 67.38) --
	(149.43, 67.72) --
	(149.98, 68.06) --
	(150.54, 68.40) --
	(151.09, 68.73) --
	(151.65, 69.05) --
	(152.20, 69.36) --
	(152.76, 69.67) --
	(153.31, 69.97) --
	(153.86, 70.27) --
	(154.42, 70.56) --
	(154.97, 70.84) --
	(155.53, 71.12) --
	(156.08, 71.39) --
	(156.64, 71.65) --
	(157.19, 71.91) --
	(157.75, 72.16) --
	(158.30, 72.41) --
	(158.86, 72.65) --
	(159.41, 72.89) --
	(159.96, 73.13) --
	(160.52, 73.36) --
	(161.07, 73.58) --
	(161.63, 73.80) --
	(162.18, 74.02) --
	(162.74, 74.23) --
	(163.29, 74.44) --
	(163.85, 74.64) --
	(164.40, 74.84) --
	(164.96, 75.04) --
	(165.51, 75.22) --
	(166.07, 75.41) --
	(166.62, 75.59) --
	(167.17, 75.76) --
	(167.73, 75.92) --
	(168.28, 76.08) --
	(168.84, 76.23) --
	(169.39, 76.38) --
	(169.95, 76.51) --
	(170.50, 76.64) --
	(171.06, 76.76) --
	(171.61, 76.86) --
	(172.17, 76.96) --
	(172.72, 77.05) --
	(173.28, 77.13) --
	(173.83, 77.20) --
	(174.38, 77.26) --
	(174.94, 77.31) --
	(175.49, 77.34) --
	(176.05, 77.37) --
	(176.60, 77.39) --
	(177.16, 77.41) --
	(177.71, 77.41) --
	(178.27, 77.40) --
	(178.82, 77.39) --
	(179.38, 77.37) --
	(179.93, 77.34) --
	(180.49, 77.31) --
	(181.04, 77.27) --
	(181.59, 77.23) --
	(182.15, 77.18) --
	(182.70, 77.12) --
	(183.26, 77.07) --
	(183.81, 77.01) --
	(184.37, 76.94) --
	(184.92, 76.87) --
	(185.48, 76.80) --
	(186.03, 76.73) --
	(186.59, 76.65) --
	(187.14, 76.56) --
	(187.70, 76.48) --
	(188.25, 76.39) --
	(188.80, 76.29) --
	(189.36, 76.19) --
	(189.91, 76.08) --
	(190.47, 75.98) --
	(191.02, 75.86) --
	(191.58, 75.74) --
	(192.13, 75.62) --
	(192.69, 75.49) --
	(193.24, 75.36) --
	(193.80, 75.23) --
	(194.35, 75.09) --
	(194.91, 74.94) --
	(195.46, 74.79) --
	(196.01, 74.64) --
	(196.57, 74.49) --
	(197.12, 74.33) --
	(197.68, 74.17) --
	(198.23, 74.00) --
	(198.79, 73.83) --
	(199.34, 73.65) --
	(199.90, 73.47) --
	(200.45, 73.28) --
	(201.01, 73.09) --
	(201.56, 72.89) --
	(202.12, 72.69) --
	(202.67, 72.47) --
	(203.22, 72.25) --
	(203.78, 72.03) --
	(204.33, 71.79) --
	(204.89, 71.55) --
	(205.44, 71.29) --
	(206.00, 71.03) --
	(206.55, 70.76) --
	(207.11, 70.48) --
	(207.66, 70.20) --
	(208.22, 69.90) --
	(208.77, 69.59) --
	(209.33, 69.28) --
	(209.88, 68.96) --
	(210.43, 68.62) --
	(210.99, 68.28) --
	(211.54, 67.93) --
	(212.10, 67.57) --
	(212.65, 67.21) --
	(213.21, 66.84) --
	(213.76, 66.46) --
	(214.32, 66.07) --
	(214.87, 65.67) --
	(215.43, 65.27) --
	(215.98, 64.86) --
	(216.54, 64.45) --
	(217.09, 64.03) --
	(217.64, 63.61) --
	(218.20, 63.18) --
	(218.75, 62.75) --
	(219.31, 62.31) --
	(219.86, 61.87) --
	(220.42, 61.43) --
	(220.97, 60.99) --
	(221.53, 60.55) --
	(222.08, 60.11) --
	(222.64, 59.67) --
	(223.19, 59.23) --
	(223.75, 58.80) --
	(224.30, 58.36) --
	(224.85, 57.93) --
	(225.41, 57.51) --
	(225.96, 57.08) --
	(226.52, 56.67) --
	(227.07, 56.25) --
	(227.63, 55.85) --
	(228.18, 55.45) --
	(228.74, 55.05) --
	(229.29, 54.66) --
	(229.85, 54.28) --
	(230.40, 53.90) --
	(230.96, 53.53) --
	(231.51, 53.16) --
	(232.06, 52.80) --
	(232.62, 52.45) --
	(233.17, 52.10) --
	(233.73, 51.75) --
	(234.28, 51.41) --
	(234.84, 51.08) --
	(235.39, 50.74) --
	(235.95, 50.41) --
	(236.50, 50.09) --
	(237.06, 49.76) --
	(237.61, 49.44) --
	(238.17, 49.12) --
	(238.72, 48.80) --
	(239.27, 48.49) --
	(239.83, 48.17) --
	(240.38, 47.85) --
	(240.94, 47.54) --
	(241.49, 47.23) --
	(242.05, 46.91) --
	(242.60, 46.60) --
	(243.16, 46.28) --
	(243.71, 45.97) --
	(244.27, 45.66) --
	(244.82, 45.35) --
	(245.38, 45.04) --
	(245.93, 44.73) --
	(246.48, 44.42) --
	(247.04, 44.11) --
	(247.59, 43.81) --
	(248.15, 43.51) --
	(248.70, 43.21) --
	(249.26, 42.92) --
	(249.81, 42.63) --
	(250.37, 42.34) --
	(250.92, 42.06) --
	(251.48, 41.78) --
	(252.03, 41.51) --
	(252.58, 41.24) --
	(253.14, 40.98) --
	(253.69, 40.72) --
	(254.25, 40.47) --
	(254.80, 40.23) --
	(255.36, 39.99) --
	(255.91, 39.75) --
	(256.47, 39.53) --
	(257.02, 39.30) --
	(257.58, 39.09) --
	(258.13, 38.88) --
	(258.69, 38.67) --
	(259.24, 38.47) --
	(259.79, 38.27) --
	(260.35, 38.08) --
	(260.90, 37.90) --
	(261.46, 37.72) --
	(262.01, 37.54) --
	(262.57, 37.37) --
	(263.12, 37.20) --
	(263.68, 37.04) --
	(264.23, 36.89) --
	(264.79, 36.74) --
	(265.34, 36.59) --
	(265.90, 36.45) --
	(266.45, 36.31) --
	(267.00, 36.18) --
	(267.56, 36.05) --
	(268.11, 35.93) --
	(268.67, 35.81) --
	(269.22, 35.70) --
	(269.78, 35.59) --
	(270.33, 35.49) --
	(270.89, 35.38) --
	(271.44, 35.29) --
	(272.00, 35.19) --
	(272.55, 35.10) --
	(273.11, 35.01) --
	(273.66, 34.93) --
	(274.21, 34.84) --
	(274.77, 34.76) --
	(275.32, 34.68) --
	(275.88, 34.61) --
	(276.43, 34.53) --
	(276.99, 34.46) --
	(277.54, 34.39) --
	(278.10, 34.32) --
	(278.65, 34.25) --
	(279.21, 34.18) --
	(279.76, 34.11) --
	(280.32, 34.05) --
	(280.87, 33.99) --
	(281.42, 33.92) --
	(281.98, 33.86) --
	(282.53, 33.81) --
	(283.09, 33.75) --
	(283.64, 33.70) --
	(284.20, 33.65) --
	(284.75, 33.60) --
	(285.31, 33.55) --
	(285.86, 33.51) --
	(286.42, 33.47) --
	(286.97, 33.43) --
	(287.53, 33.39) --
	(288.08, 33.36) --
	(288.63, 33.33) --
	(289.19, 33.30) --
	(289.74, 33.28) --
	(290.30, 33.26) --
	(290.85, 33.24) --
	(291.41, 33.22) --
	(291.96, 33.21) --
	(292.52, 33.20) --
	(293.07, 33.18) --
	(293.63, 33.17) --
	(294.18, 33.17) --
	(294.74, 33.16) --
	(295.29, 33.15) --
	(295.84, 33.14) --
	(296.40, 33.13) --
	(296.95, 33.12) --
	(297.51, 33.11) --
	(298.06, 33.09) --
	(298.62, 33.08) --
	(299.17, 33.06) --
	(299.73, 33.04) --
	(300.28, 33.01) --
	(300.84, 32.99) --
	(301.39, 32.95) --
	(301.95, 32.92) --
	(302.50, 32.88) --
	(303.05, 32.84) --
	(303.61, 32.80) --
	(304.16, 32.75) --
	(304.72, 32.70) --
	(305.27, 32.64) --
	(305.83, 32.59) --
	(306.38, 32.53) --
	(306.94, 32.47) --
	(307.49, 32.40) --
	(308.05, 32.34) --
	(308.60, 32.28) --
	(309.16, 32.21) --
	(309.71, 32.15) --
	(310.26, 32.08) --
	(310.82, 32.02) --
	(311.37, 31.95) --
	(311.93, 31.89) --
	(312.48, 31.83) --
	(313.04, 31.77) --
	(313.59, 31.71) --
	(314.15, 31.65) --
	(314.70, 31.59) --
	(315.26, 31.54) --
	(315.81, 31.49) --
	(316.37, 31.44) --
	(316.92, 31.39) --
	(317.47, 31.34) --
	(318.03, 31.29) --
	(318.58, 31.25) --
	(319.14, 31.21) --
	(319.69, 31.16) --
	(320.25, 31.12) --
	(320.80, 31.08) --
	(321.36, 31.04) --
	(321.91, 31.01) --
	(322.47, 30.97) --
	(323.02, 30.93) --
	(323.58, 30.89) --
	(324.13, 30.86) --
	(324.68, 30.82) --
	(325.24, 30.79) --
	(325.79, 30.75) --
	(326.35, 30.72) --
	(326.90, 30.68) --
	(327.46, 30.65) --
	(328.01, 30.62) --
	(328.57, 30.59) --
	(329.12, 30.56);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 31.54, 25.11) rectangle (343.29,135.81);
\end{scope}
\begin{scope}
\path[clip] (343.29,140.31) rectangle (356.85,251.01);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (343.29,140.31) rectangle (356.85,251.01);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.59,195.66) {climber};
\end{scope}
\begin{scope}
\path[clip] (343.29, 25.11) rectangle (356.85,135.81);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.85}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (343.29, 25.11) rectangle (356.85,135.81);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (347.59, 80.46) {route};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 65.25, 22.86) --
	( 65.25, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.99, 22.86) --
	(119.99, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (174.73, 22.86) --
	(174.73, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (229.47, 22.86) --
	(229.47, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (284.21, 22.86) --
	(284.21, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (338.94, 22.86) --
	(338.94, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 65.25, 16.10) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (119.99, 16.10) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (174.73, 16.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (229.47, 16.10) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (284.21, 16.10) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (338.94, 16.10) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,142.86) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,169.35) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,195.84) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,222.33) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,145.34) --
	( 31.54,145.34);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,171.83) --
	( 31.54,171.83);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,198.32) --
	( 31.54,198.32);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,224.81) --
	( 31.54,224.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 27.66) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 54.15) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49, 80.64) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 27.49,107.13) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 30.14) --
	( 31.54, 30.14);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 56.63) --
	( 31.54, 56.63);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29, 83.12) --
	( 31.54, 83.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 29.29,109.61) --
	( 31.54,109.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (187.42,  6.25) {rating $r$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,138.06) {density};
\end{scope}
\end{tikzpicture}


==> ratings-vs-grades.tex <==
%auto-ignore
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,255.51);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,255.51);
\end{scope}
\begin{scope}
\path[clip] ( 28.35, 25.11) rectangle (356.85,251.01);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.35, 25.11) rectangle (356.85,251.01);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35, 29.70) --
	(356.85, 29.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35, 69.37) --
	(356.85, 69.37);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35,109.03) --
	(356.85,109.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35,148.70) --
	(356.85,148.70);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35,188.36) --
	(356.85,188.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.35,228.03) --
	(356.85,228.03);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.93, 25.11) --
	( 47.93,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (151.26, 25.11) --
	(151.26,251.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] (254.60, 25.11) --
	(254.60,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35, 49.53) --
	(356.85, 49.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35, 89.20) --
	(356.85, 89.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,128.86) --
	(356.85,128.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,168.53) --
	(356.85,168.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,208.20) --
	(356.85,208.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.35,247.86) --
	(356.85,247.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.60, 25.11) --
	( 99.60,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.93, 25.11) --
	(202.93,251.01);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.27, 25.11) --
	(306.27,251.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 46.95, 41.29) --
	( 46.95, 41.38) --
	( 46.95, 41.47) --
	( 46.95, 41.57) --
	( 46.95, 41.66) --
	( 46.95, 41.76) --
	( 46.96, 41.85) --
	( 46.96, 41.95) --
	( 46.96, 42.04) --
	( 46.96, 42.14) --
	( 46.96, 42.23) --
	( 46.96, 42.32) --
	( 46.97, 42.42) --
	( 46.97, 42.51) --
	( 46.97, 42.61) --
	( 46.97, 42.70) --
	( 46.98, 42.80) --
	( 46.98, 42.89) --
	( 46.98, 42.99) --
	( 46.99, 43.08) --
	( 46.99, 43.17) --
	( 47.00, 43.27) --
	( 47.00, 43.36) --
	( 47.00, 43.46) --
	( 47.01, 43.55) --
	( 47.01, 43.65) --
	( 47.02, 43.74) --
	( 47.02, 43.84) --
	( 47.03, 43.93) --
	( 47.03, 44.02) --
	( 47.04, 44.12) --
	( 47.04, 44.21) --
	( 47.05, 44.31) --
	( 47.06, 44.40) --
	( 47.06, 44.50) --
	( 47.07, 44.59) --
	( 47.07, 44.69) --
	( 47.08, 44.78) --
	( 47.09, 44.87) --
	( 47.09, 44.97) --
	( 47.10, 45.06) --
	( 47.11, 45.16) --
	( 47.11, 45.25) --
	( 47.12, 45.35) --
	( 47.13, 45.44) --
	( 47.13, 45.54) --
	( 47.14, 45.63) --
	( 47.15, 45.72) --
	( 47.16, 45.82) --
	( 47.16, 45.91) --
	( 47.17, 46.01) --
	( 47.18, 46.10) --
	( 47.19, 46.20) --
	( 47.20, 46.29) --
	( 47.20, 46.39) --
	( 47.21, 46.48) --
	( 47.22, 46.57) --
	( 47.23, 46.67) --
	( 47.24, 46.76) --
	( 47.24, 46.86) --
	( 47.25, 46.95) --
	( 47.26, 47.05) --
	( 47.27, 47.14) --
	( 47.28, 47.24) --
	( 47.29, 47.33) --
	( 47.29, 47.42) --
	( 47.30, 47.52) --
	( 47.31, 47.61) --
	( 47.32, 47.71) --
	( 47.33, 47.80) --
	( 47.34, 47.90) --
	( 47.34, 47.99) --
	( 47.35, 48.09) --
	( 47.36, 48.18) --
	( 47.37, 48.27) --
	( 47.38, 48.37) --
	( 47.39, 48.46) --
	( 47.39, 48.56) --
	( 47.40, 48.65) --
	( 47.41, 48.75) --
	( 47.42, 48.84) --
	( 47.43, 48.93) --
	( 47.44, 49.03) --
	( 47.44, 49.12) --
	( 47.45, 49.22) --
	( 47.46, 49.31) --
	( 47.47, 49.41) --
	( 47.48, 49.50) --
	( 47.48, 49.60) --
	( 47.49, 49.69) --
	( 47.50, 49.78) --
	( 47.51, 49.88) --
	( 47.51, 49.97) --
	( 47.52, 50.07) --
	( 47.53, 50.16) --
	( 47.54, 50.26) --
	( 47.54, 50.35) --
	( 47.55, 50.45) --
	( 47.56, 50.54) --
	( 47.56, 50.63) --
	( 47.57, 50.73) --
	( 47.58, 50.82) --
	( 47.58, 50.92) --
	( 47.59, 51.01) --
	( 47.60, 51.11) --
	( 47.60, 51.20) --
	( 47.61, 51.30) --
	( 47.62, 51.39) --
	( 47.62, 51.48) --
	( 47.63, 51.58) --
	( 47.63, 51.67) --
	( 47.64, 51.77) --
	( 47.65, 51.86) --
	( 47.65, 51.96) --
	( 47.66, 52.05) --
	( 47.66, 52.15) --
	( 47.67, 52.24) --
	( 47.67, 52.33) --
	( 47.68, 52.43) --
	( 47.68, 52.52) --
	( 47.69, 52.62) --
	( 47.69, 52.71) --
	( 47.70, 52.81) --
	( 47.70, 52.90) --
	( 47.71, 53.00) --
	( 47.71, 53.09) --
	( 47.71, 53.18) --
	( 47.72, 53.28) --
	( 47.72, 53.37) --
	( 47.72, 53.47) --
	( 47.73, 53.56) --
	( 47.73, 53.66) --
	( 47.74, 53.75) --
	( 47.74, 53.85) --
	( 47.74, 53.94) --
	( 47.74, 54.03) --
	( 47.75, 54.13) --
	( 47.75, 54.22) --
	( 47.75, 54.32) --
	( 47.75, 54.41) --
	( 47.76, 54.51) --
	( 47.76, 54.60) --
	( 47.76, 54.70) --
	( 47.76, 54.79) --
	( 47.76, 54.88) --
	( 47.77, 54.98) --
	( 47.77, 55.07) --
	( 47.77, 55.17) --
	( 47.77, 55.26) --
	( 47.77, 55.36) --
	( 47.77, 55.45) --
	( 47.77, 55.55) --
	( 47.77, 55.64) --
	( 47.77, 55.73) --
	( 47.77, 55.83) --
	( 47.77, 55.92) --
	( 47.77, 56.02) --
	( 47.77, 56.11) --
	( 47.77, 56.21) --
	( 47.77, 56.30) --
	( 47.77, 56.40) --
	( 47.77, 56.49) --
	( 47.77, 56.58) --
	( 47.77, 56.68) --
	( 47.77, 56.77) --
	( 47.76, 56.87) --
	( 47.76, 56.96) --
	( 47.76, 57.06) --
	( 47.76, 57.15) --
	( 47.76, 57.25) --
	( 47.76, 57.34) --
	( 47.75, 57.43) --
	( 47.75, 57.53) --
	( 47.75, 57.62) --
	( 47.74, 57.72) --
	( 47.74, 57.81) --
	( 47.74, 57.91) --
	( 47.73, 58.00) --
	( 47.73, 58.10) --
	( 47.73, 58.19) --
	( 47.72, 58.28) --
	( 47.72, 58.38) --
	( 47.71, 58.47) --
	( 47.71, 58.57) --
	( 47.71, 58.66) --
	( 47.70, 58.76) --
	( 47.70, 58.85) --
	( 47.69, 58.94) --
	( 47.69, 59.04) --
	( 47.68, 59.13) --
	( 47.67, 59.23) --
	( 47.67, 59.32) --
	( 47.66, 59.42) --
	( 47.66, 59.51) --
	( 47.65, 59.61) --
	( 47.64, 59.70) --
	( 47.64, 59.79) --
	( 47.63, 59.89) --
	( 47.62, 59.98) --
	( 47.61, 60.08) --
	( 47.61, 60.17) --
	( 47.60, 60.27) --
	( 47.59, 60.36) --
	( 47.58, 60.46) --
	( 47.57, 60.55) --
	( 47.57, 60.64) --
	( 47.56, 60.74) --
	( 47.55, 60.83) --
	( 47.54, 60.93) --
	( 47.53, 61.02) --
	( 47.52, 61.12) --
	( 47.51, 61.21) --
	( 47.50, 61.31) --
	( 47.49, 61.40) --
	( 47.48, 61.49) --
	( 47.47, 61.59) --
	( 47.46, 61.68) --
	( 47.45, 61.78) --
	( 47.44, 61.87) --
	( 47.42, 61.97) --
	( 47.41, 62.06) --
	( 47.40, 62.16) --
	( 47.39, 62.25) --
	( 47.38, 62.34) --
	( 47.37, 62.44) --
	( 47.35, 62.53) --
	( 47.34, 62.63) --
	( 47.33, 62.72) --
	( 47.31, 62.82) --
	( 47.30, 62.91) --
	( 47.29, 63.01) --
	( 47.27, 63.10) --
	( 47.26, 63.19) --
	( 47.25, 63.29) --
	( 47.23, 63.38) --
	( 47.22, 63.48) --
	( 47.20, 63.57) --
	( 47.19, 63.67) --
	( 47.18, 63.76) --
	( 47.16, 63.86) --
	( 47.15, 63.95) --
	( 47.13, 64.04) --
	( 47.12, 64.14) --
	( 47.10, 64.23) --
	( 47.09, 64.33) --
	( 47.07, 64.42) --
	( 47.05, 64.52) --
	( 47.04, 64.61) --
	( 47.02, 64.71) --
	( 47.01, 64.80) --
	( 46.99, 64.89) --
	( 46.97, 64.99) --
	( 46.96, 65.08) --
	( 46.94, 65.18) --
	( 46.93, 65.27) --
	( 46.91, 65.37) --
	( 46.89, 65.46) --
	( 46.88, 65.56) --
	( 46.86, 65.65) --
	( 46.84, 65.74) --
	( 46.83, 65.84) --
	( 46.81, 65.93) --
	( 46.79, 66.03) --
	( 46.78, 66.12) --
	( 46.76, 66.22) --
	( 46.74, 66.31) --
	( 46.72, 66.41) --
	( 46.71, 66.50) --
	( 46.69, 66.59) --
	( 46.67, 66.69) --
	( 46.66, 66.78) --
	( 46.64, 66.88) --
	( 46.62, 66.97) --
	( 46.61, 67.07) --
	( 46.59, 67.16) --
	( 46.57, 67.26) --
	( 46.56, 67.35) --
	( 46.54, 67.44) --
	( 46.52, 67.54) --
	( 46.51, 67.63) --
	( 46.49, 67.73) --
	( 46.48, 67.82) --
	( 46.46, 67.92) --
	( 46.44, 68.01) --
	( 46.43, 68.11) --
	( 46.41, 68.20) --
	( 46.40, 68.29) --
	( 46.38, 68.39) --
	( 46.37, 68.48) --
	( 46.35, 68.58) --
	( 46.34, 68.67) --
	( 46.32, 68.77) --
	( 46.31, 68.86) --
	( 46.29, 68.95) --
	( 46.28, 69.05) --
	( 46.27, 69.14) --
	( 46.25, 69.24) --
	( 46.24, 69.33) --
	( 46.23, 69.43) --
	( 46.21, 69.52) --
	( 46.20, 69.62) --
	( 46.19, 69.71) --
	( 46.17, 69.80) --
	( 46.16, 69.90) --
	( 46.15, 69.99) --
	( 46.14, 70.09) --
	( 46.13, 70.18) --
	( 46.12, 70.28) --
	( 46.11, 70.37) --
	( 46.10, 70.47) --
	( 46.09, 70.56) --
	( 46.08, 70.65) --
	( 46.07, 70.75) --
	( 46.06, 70.84) --
	( 46.05, 70.94) --
	( 46.04, 71.03) --
	( 46.03, 71.13) --
	( 46.03, 71.22) --
	( 46.02, 71.32) --
	( 46.01, 71.41) --
	( 46.00, 71.50) --
	( 46.00, 71.60) --
	( 45.99, 71.69) --
	( 45.99, 71.79) --
	( 45.98, 71.88) --
	( 45.97, 71.98) --
	( 45.97, 72.07) --
	( 45.97, 72.17) --
	( 45.96, 72.26) --
	( 45.96, 72.35) --
	( 45.95, 72.45) --
	( 45.95, 72.54) --
	( 45.95, 72.64) --
	( 45.95, 72.73) --
	( 45.94, 72.83) --
	( 45.94, 72.92) --
	( 45.94, 73.02) --
	( 45.94, 73.11) --
	( 45.94, 73.20) --
	( 45.94, 73.30) --
	( 45.94, 73.39) --
	( 45.94, 73.49) --
	( 45.94, 73.58) --
	( 45.94, 73.68) --
	( 45.94, 73.77) --
	( 45.95, 73.87) --
	( 45.95, 73.96) --
	( 45.95, 74.05) --
	( 45.95, 74.15) --
	( 45.96, 74.24) --
	( 45.96, 74.34) --
	( 45.96, 74.43) --
	( 45.97, 74.53) --
	( 45.97, 74.62) --
	( 45.98, 74.72) --
	( 45.98, 74.81) --
	( 45.99, 74.90) --
	( 45.99, 75.00) --
	( 46.00, 75.09) --
	( 46.01, 75.19) --
	( 46.01, 75.28) --
	( 46.02, 75.38) --
	( 46.03, 75.47) --
	( 46.03, 75.57) --
	( 46.04, 75.66) --
	( 46.05, 75.75) --
	( 46.05, 75.85) --
	( 46.06, 75.94) --
	( 46.07, 76.04) --
	( 46.08, 76.13) --
	( 46.09, 76.23) --
	( 46.10, 76.32) --
	( 46.11, 76.42) --
	( 46.11, 76.51) --
	( 46.12, 76.60) --
	( 46.13, 76.70) --
	( 46.14, 76.79) --
	( 46.15, 76.89) --
	( 46.16, 76.98) --
	( 46.17, 77.08) --
	( 46.18, 77.17) --
	( 46.19, 77.27) --
	( 46.20, 77.36) --
	( 46.21, 77.45) --
	( 46.22, 77.55) --
	( 46.23, 77.64) --
	( 46.24, 77.74) --
	( 46.25, 77.83) --
	( 46.26, 77.93) --
	( 46.27, 78.02) --
	( 46.29, 78.12) --
	( 46.30, 78.21) --
	( 46.31, 78.30) --
	( 46.32, 78.40) --
	( 46.33, 78.49) --
	( 46.34, 78.59) --
	( 46.35, 78.68) --
	( 46.36, 78.78) --
	( 46.37, 78.87) --
	( 46.38, 78.96) --
	( 46.39, 79.06) --
	( 46.40, 79.15) --
	( 46.41, 79.25) --
	( 46.42, 79.34) --
	( 46.43, 79.44) --
	( 46.44, 79.53) --
	( 46.45, 79.63) --
	( 46.46, 79.72) --
	( 46.47, 79.81) --
	( 46.48, 79.91) --
	( 46.49, 80.00) --
	( 46.50, 80.10) --
	( 46.51, 80.19) --
	( 46.52, 80.29) --
	( 46.53, 80.38) --
	( 46.54, 80.48) --
	( 46.55, 80.57) --
	( 46.56, 80.66) --
	( 46.57, 80.76) --
	( 46.57, 80.85) --
	( 46.58, 80.95) --
	( 46.59, 81.04) --
	( 46.60, 81.14) --
	( 46.61, 81.23) --
	( 46.61, 81.33) --
	( 46.62, 81.42) --
	( 46.63, 81.51) --
	( 46.64, 81.61) --
	( 46.64, 81.70) --
	( 46.65, 81.80) --
	( 46.66, 81.89) --
	( 46.66, 81.99) --
	( 46.67, 82.08) --
	( 46.68, 82.18) --
	( 46.68, 82.27) --
	( 46.69, 82.36) --
	( 46.69, 82.46) --
	( 46.70, 82.55) --
	( 46.71, 82.65) --
	( 46.71, 82.74) --
	( 46.72, 82.84) --
	( 46.72, 82.93) --
	( 46.73, 83.03) --
	( 46.73, 83.12) --
	( 46.73, 83.21) --
	( 46.74, 83.31) --
	( 46.74, 83.40) --
	( 46.75, 83.50) --
	( 46.75, 83.59) --
	( 46.75, 83.69) --
	( 46.76, 83.78) --
	( 46.76, 83.88) --
	( 46.77, 83.97) --
	( 46.77, 84.06) --
	( 46.77, 84.16) --
	( 46.77, 84.25) --
	( 46.78, 84.35) --
	( 46.78, 84.44) --
	( 46.78, 84.54) --
	( 46.78, 84.63) --
	( 46.79, 84.73) --
	( 46.79, 84.82) --
	( 46.79, 84.91) --
	( 46.79, 85.01) --
	( 46.79, 85.10) --
	( 46.80, 85.20) --
	( 46.80, 85.29) --
	( 46.80, 85.39) --
	( 46.80, 85.48) --
	( 46.80, 85.58) --
	( 46.80, 85.67) --
	( 46.81, 85.76) --
	( 46.81, 85.86) --
	( 46.81, 85.95) --
	( 46.81, 86.05) --
	( 46.81, 86.14) --
	( 46.81, 86.24) --
	( 46.81, 86.33) --
	( 46.81, 86.43) --
	( 46.82, 86.52) --
	( 46.82, 86.61) --
	( 46.82, 86.71) --
	( 46.82, 86.80) --
	( 46.82, 86.90) --
	( 46.82, 86.99) --
	( 46.82, 87.09) --
	( 46.82, 87.18) --
	( 46.82, 87.28) --
	( 46.83, 87.37) --
	( 46.83, 87.46) --
	( 46.83, 87.56) --
	( 46.83, 87.65) --
	( 46.83, 87.75) --
	( 46.83, 87.84) --
	( 46.83, 87.94) --
	( 46.83, 88.03) --
	( 46.84, 88.13) --
	( 46.84, 88.22) --
	( 46.84, 88.31) --
	( 46.84, 88.41) --
	( 46.84, 88.50) --
	( 46.85, 88.60) --
	( 46.85, 88.69) --
	( 46.85, 88.79) --
	( 46.85, 88.88) --
	( 46.85, 88.98) --
	( 46.86, 89.07) --
	( 46.86, 89.16) --
	( 46.86, 89.26) --
	( 46.86, 89.35) --
	( 46.87, 89.45) --
	( 46.87, 89.54) --
	( 48.99, 89.54) --
	( 48.99, 89.45) --
	( 48.99, 89.35) --
	( 48.99, 89.26) --
	( 49.00, 89.16) --
	( 49.00, 89.07) --
	( 49.00, 88.98) --
	( 49.00, 88.88) --
	( 49.01, 88.79) --
	( 49.01, 88.69) --
	( 49.01, 88.60) --
	( 49.01, 88.50) --
	( 49.01, 88.41) --
	( 49.02, 88.31) --
	( 49.02, 88.22) --
	( 49.02, 88.13) --
	( 49.02, 88.03) --
	( 49.02, 87.94) --
	( 49.02, 87.84) --
	( 49.02, 87.75) --
	( 49.03, 87.65) --
	( 49.03, 87.56) --
	( 49.03, 87.46) --
	( 49.03, 87.37) --
	( 49.03, 87.28) --
	( 49.03, 87.18) --
	( 49.03, 87.09) --
	( 49.03, 86.99) --
	( 49.04, 86.90) --
	( 49.04, 86.80) --
	( 49.04, 86.71) --
	( 49.04, 86.61) --
	( 49.04, 86.52) --
	( 49.04, 86.43) --
	( 49.04, 86.33) --
	( 49.04, 86.24) --
	( 49.04, 86.14) --
	( 49.05, 86.05) --
	( 49.05, 85.95) --
	( 49.05, 85.86) --
	( 49.05, 85.76) --
	( 49.05, 85.67) --
	( 49.05, 85.58) --
	( 49.05, 85.48) --
	( 49.06, 85.39) --
	( 49.06, 85.29) --
	( 49.06, 85.20) --
	( 49.06, 85.10) --
	( 49.06, 85.01) --
	( 49.06, 84.91) --
	( 49.07, 84.82) --
	( 49.07, 84.73) --
	( 49.07, 84.63) --
	( 49.07, 84.54) --
	( 49.08, 84.44) --
	( 49.08, 84.35) --
	( 49.08, 84.25) --
	( 49.08, 84.16) --
	( 49.09, 84.06) --
	( 49.09, 83.97) --
	( 49.09, 83.88) --
	( 49.10, 83.78) --
	( 49.10, 83.69) --
	( 49.10, 83.59) --
	( 49.11, 83.50) --
	( 49.11, 83.40) --
	( 49.12, 83.31) --
	( 49.12, 83.21) --
	( 49.13, 83.12) --
	( 49.13, 83.03) --
	( 49.13, 82.93) --
	( 49.14, 82.84) --
	( 49.14, 82.74) --
	( 49.15, 82.65) --
	( 49.16, 82.55) --
	( 49.16, 82.46) --
	( 49.17, 82.36) --
	( 49.17, 82.27) --
	( 49.18, 82.18) --
	( 49.18, 82.08) --
	( 49.19, 81.99) --
	( 49.20, 81.89) --
	( 49.20, 81.80) --
	( 49.21, 81.70) --
	( 49.22, 81.61) --
	( 49.23, 81.51) --
	( 49.23, 81.42) --
	( 49.24, 81.33) --
	( 49.25, 81.23) --
	( 49.26, 81.14) --
	( 49.27, 81.04) --
	( 49.27, 80.95) --
	( 49.28, 80.85) --
	( 49.29, 80.76) --
	( 49.30, 80.66) --
	( 49.31, 80.57) --
	( 49.32, 80.48) --
	( 49.33, 80.38) --
	( 49.33, 80.29) --
	( 49.34, 80.19) --
	( 49.35, 80.10) --
	( 49.36, 80.00) --
	( 49.37, 79.91) --
	( 49.38, 79.81) --
	( 49.39, 79.72) --
	( 49.40, 79.63) --
	( 49.41, 79.53) --
	( 49.42, 79.44) --
	( 49.43, 79.34) --
	( 49.44, 79.25) --
	( 49.45, 79.15) --
	( 49.46, 79.06) --
	( 49.47, 78.96) --
	( 49.49, 78.87) --
	( 49.50, 78.78) --
	( 49.51, 78.68) --
	( 49.52, 78.59) --
	( 49.53, 78.49) --
	( 49.54, 78.40) --
	( 49.55, 78.30) --
	( 49.56, 78.21) --
	( 49.57, 78.12) --
	( 49.58, 78.02) --
	( 49.59, 77.93) --
	( 49.60, 77.83) --
	( 49.61, 77.74) --
	( 49.62, 77.64) --
	( 49.63, 77.55) --
	( 49.64, 77.45) --
	( 49.65, 77.36) --
	( 49.66, 77.27) --
	( 49.67, 77.17) --
	( 49.68, 77.08) --
	( 49.69, 76.98) --
	( 49.70, 76.89) --
	( 49.71, 76.79) --
	( 49.72, 76.70) --
	( 49.73, 76.60) --
	( 49.74, 76.51) --
	( 49.75, 76.42) --
	( 49.76, 76.32) --
	( 49.77, 76.23) --
	( 49.78, 76.13) --
	( 49.78, 76.04) --
	( 49.79, 75.94) --
	( 49.80, 75.85) --
	( 49.81, 75.75) --
	( 49.82, 75.66) --
	( 49.82, 75.57) --
	( 49.83, 75.47) --
	( 49.84, 75.38) --
	( 49.84, 75.28) --
	( 49.85, 75.19) --
	( 49.86, 75.09) --
	( 49.86, 75.00) --
	( 49.87, 74.90) --
	( 49.87, 74.81) --
	( 49.88, 74.72) --
	( 49.88, 74.62) --
	( 49.89, 74.53) --
	( 49.89, 74.43) --
	( 49.89, 74.34) --
	( 49.90, 74.24) --
	( 49.90, 74.15) --
	( 49.90, 74.05) --
	( 49.91, 73.96) --
	( 49.91, 73.87) --
	( 49.91, 73.77) --
	( 49.91, 73.68) --
	( 49.91, 73.58) --
	( 49.91, 73.49) --
	( 49.91, 73.39) --
	( 49.91, 73.30) --
	( 49.91, 73.20) --
	( 49.91, 73.11) --
	( 49.91, 73.02) --
	( 49.91, 72.92) --
	( 49.91, 72.83) --
	( 49.91, 72.73) --
	( 49.91, 72.64) --
	( 49.90, 72.54) --
	( 49.90, 72.45) --
	( 49.90, 72.35) --
	( 49.89, 72.26) --
	( 49.89, 72.17) --
	( 49.89, 72.07) --
	( 49.88, 71.98) --
	( 49.88, 71.88) --
	( 49.87, 71.79) --
	( 49.86, 71.69) --
	( 49.86, 71.60) --
	( 49.85, 71.50) --
	( 49.84, 71.41) --
	( 49.84, 71.32) --
	( 49.83, 71.22) --
	( 49.82, 71.13) --
	( 49.81, 71.03) --
	( 49.81, 70.94) --
	( 49.80, 70.84) --
	( 49.79, 70.75) --
	( 49.78, 70.65) --
	( 49.77, 70.56) --
	( 49.76, 70.47) --
	( 49.75, 70.37) --
	( 49.74, 70.28) --
	( 49.73, 70.18) --
	( 49.72, 70.09) --
	( 49.70, 69.99) --
	( 49.69, 69.90) --
	( 49.68, 69.80) --
	( 49.67, 69.71) --
	( 49.66, 69.62) --
	( 49.64, 69.52) --
	( 49.63, 69.43) --
	( 49.62, 69.33) --
	( 49.60, 69.24) --
	( 49.59, 69.14) --
	( 49.58, 69.05) --
	( 49.56, 68.95) --
	( 49.55, 68.86) --
	( 49.53, 68.77) --
	( 49.52, 68.67) --
	( 49.50, 68.58) --
	( 49.49, 68.48) --
	( 49.47, 68.39) --
	( 49.46, 68.29) --
	( 49.44, 68.20) --
	( 49.43, 68.11) --
	( 49.41, 68.01) --
	( 49.40, 67.92) --
	( 49.38, 67.82) --
	( 49.36, 67.73) --
	( 49.35, 67.63) --
	( 49.33, 67.54) --
	( 49.31, 67.44) --
	( 49.30, 67.35) --
	( 49.28, 67.26) --
	( 49.27, 67.16) --
	( 49.25, 67.07) --
	( 49.23, 66.97) --
	( 49.22, 66.88) --
	( 49.20, 66.78) --
	( 49.18, 66.69) --
	( 49.16, 66.59) --
	( 49.15, 66.50) --
	( 49.13, 66.41) --
	( 49.11, 66.31) --
	( 49.10, 66.22) --
	( 49.08, 66.12) --
	( 49.06, 66.03) --
	( 49.05, 65.93) --
	( 49.03, 65.84) --
	( 49.01, 65.74) --
	( 49.00, 65.65) --
	( 48.98, 65.56) --
	( 48.96, 65.46) --
	( 48.95, 65.37) --
	( 48.93, 65.27) --
	( 48.91, 65.18) --
	( 48.90, 65.08) --
	( 48.88, 64.99) --
	( 48.86, 64.89) --
	( 48.85, 64.80) --
	( 48.83, 64.71) --
	( 48.82, 64.61) --
	( 48.80, 64.52) --
	( 48.79, 64.42) --
	( 48.77, 64.33) --
	( 48.75, 64.23) --
	( 48.74, 64.14) --
	( 48.72, 64.04) --
	( 48.71, 63.95) --
	( 48.69, 63.86) --
	( 48.68, 63.76) --
	( 48.67, 63.67) --
	( 48.65, 63.57) --
	( 48.64, 63.48) --
	( 48.62, 63.38) --
	( 48.61, 63.29) --
	( 48.59, 63.19) --
	( 48.58, 63.10) --
	( 48.57, 63.01) --
	( 48.55, 62.91) --
	( 48.54, 62.82) --
	( 48.53, 62.72) --
	( 48.52, 62.63) --
	( 48.50, 62.53) --
	( 48.49, 62.44) --
	( 48.48, 62.34) --
	( 48.47, 62.25) --
	( 48.45, 62.16) --
	( 48.44, 62.06) --
	( 48.43, 61.97) --
	( 48.42, 61.87) --
	( 48.41, 61.78) --
	( 48.40, 61.68) --
	( 48.39, 61.59) --
	( 48.38, 61.49) --
	( 48.37, 61.40) --
	( 48.36, 61.31) --
	( 48.35, 61.21) --
	( 48.34, 61.12) --
	( 48.33, 61.02) --
	( 48.32, 60.93) --
	( 48.31, 60.83) --
	( 48.30, 60.74) --
	( 48.29, 60.64) --
	( 48.28, 60.55) --
	( 48.27, 60.46) --
	( 48.27, 60.36) --
	( 48.26, 60.27) --
	( 48.25, 60.17) --
	( 48.24, 60.08) --
	( 48.23, 59.98) --
	( 48.23, 59.89) --
	( 48.22, 59.79) --
	( 48.21, 59.70) --
	( 48.21, 59.61) --
	( 48.20, 59.51) --
	( 48.19, 59.42) --
	( 48.19, 59.32) --
	( 48.18, 59.23) --
	( 48.18, 59.13) --
	( 48.17, 59.04) --
	( 48.16, 58.94) --
	( 48.16, 58.85) --
	( 48.15, 58.76) --
	( 48.15, 58.66) --
	( 48.15, 58.57) --
	( 48.14, 58.47) --
	( 48.14, 58.38) --
	( 48.13, 58.28) --
	( 48.13, 58.19) --
	( 48.12, 58.10) --
	( 48.12, 58.00) --
	( 48.12, 57.91) --
	( 48.11, 57.81) --
	( 48.11, 57.72) --
	( 48.11, 57.62) --
	( 48.11, 57.53) --
	( 48.10, 57.43) --
	( 48.10, 57.34) --
	( 48.10, 57.25) --
	( 48.10, 57.15) --
	( 48.09, 57.06) --
	( 48.09, 56.96) --
	( 48.09, 56.87) --
	( 48.09, 56.77) --
	( 48.09, 56.68) --
	( 48.09, 56.58) --
	( 48.09, 56.49) --
	( 48.08, 56.40) --
	( 48.08, 56.30) --
	( 48.08, 56.21) --
	( 48.08, 56.11) --
	( 48.08, 56.02) --
	( 48.08, 55.92) --
	( 48.08, 55.83) --
	( 48.08, 55.73) --
	( 48.08, 55.64) --
	( 48.08, 55.55) --
	( 48.08, 55.45) --
	( 48.09, 55.36) --
	( 48.09, 55.26) --
	( 48.09, 55.17) --
	( 48.09, 55.07) --
	( 48.09, 54.98) --
	( 48.09, 54.88) --
	( 48.09, 54.79) --
	( 48.10, 54.70) --
	( 48.10, 54.60) --
	( 48.10, 54.51) --
	( 48.10, 54.41) --
	( 48.10, 54.32) --
	( 48.11, 54.22) --
	( 48.11, 54.13) --
	( 48.11, 54.03) --
	( 48.11, 53.94) --
	( 48.12, 53.85) --
	( 48.12, 53.75) --
	( 48.12, 53.66) --
	( 48.13, 53.56) --
	( 48.13, 53.47) --
	( 48.13, 53.37) --
	( 48.14, 53.28) --
	( 48.14, 53.18) --
	( 48.15, 53.09) --
	( 48.15, 53.00) --
	( 48.15, 52.90) --
	( 48.16, 52.81) --
	( 48.16, 52.71) --
	( 48.17, 52.62) --
	( 48.17, 52.52) --
	( 48.18, 52.43) --
	( 48.18, 52.33) --
	( 48.19, 52.24) --
	( 48.19, 52.15) --
	( 48.20, 52.05) --
	( 48.20, 51.96) --
	( 48.21, 51.86) --
	( 48.22, 51.77) --
	( 48.22, 51.67) --
	( 48.23, 51.58) --
	( 48.23, 51.48) --
	( 48.24, 51.39) --
	( 48.25, 51.30) --
	( 48.25, 51.20) --
	( 48.26, 51.11) --
	( 48.26, 51.01) --
	( 48.27, 50.92) --
	( 48.28, 50.82) --
	( 48.28, 50.73) --
	( 48.29, 50.63) --
	( 48.30, 50.54) --
	( 48.31, 50.45) --
	( 48.31, 50.35) --
	( 48.32, 50.26) --
	( 48.33, 50.16) --
	( 48.33, 50.07) --
	( 48.34, 49.97) --
	( 48.35, 49.88) --
	( 48.36, 49.78) --
	( 48.36, 49.69) --
	( 48.37, 49.60) --
	( 48.38, 49.50) --
	( 48.39, 49.41) --
	( 48.40, 49.31) --
	( 48.40, 49.22) --
	( 48.41, 49.12) --
	( 48.42, 49.03) --
	( 48.43, 48.93) --
	( 48.44, 48.84) --
	( 48.44, 48.75) --
	( 48.45, 48.65) --
	( 48.46, 48.56) --
	( 48.47, 48.46) --
	( 48.48, 48.37) --
	( 48.49, 48.27) --
	( 48.49, 48.18) --
	( 48.50, 48.09) --
	( 48.51, 47.99) --
	( 48.52, 47.90) --
	( 48.53, 47.80) --
	( 48.54, 47.71) --
	( 48.54, 47.61) --
	( 48.55, 47.52) --
	( 48.56, 47.42) --
	( 48.57, 47.33) --
	( 48.58, 47.24) --
	( 48.59, 47.14) --
	( 48.59, 47.05) --
	( 48.60, 46.95) --
	( 48.61, 46.86) --
	( 48.62, 46.76) --
	( 48.63, 46.67) --
	( 48.64, 46.57) --
	( 48.64, 46.48) --
	( 48.65, 46.39) --
	( 48.66, 46.29) --
	( 48.67, 46.20) --
	( 48.68, 46.10) --
	( 48.68, 46.01) --
	( 48.69, 45.91) --
	( 48.70, 45.82) --
	( 48.71, 45.72) --
	( 48.71, 45.63) --
	( 48.72, 45.54) --
	( 48.73, 45.44) --
	( 48.74, 45.35) --
	( 48.74, 45.25) --
	( 48.75, 45.16) --
	( 48.76, 45.06) --
	( 48.76, 44.97) --
	( 48.77, 44.87) --
	( 48.78, 44.78) --
	( 48.78, 44.69) --
	( 48.79, 44.59) --
	( 48.79, 44.50) --
	( 48.80, 44.40) --
	( 48.81, 44.31) --
	( 48.81, 44.21) --
	( 48.82, 44.12) --
	( 48.82, 44.02) --
	( 48.83, 43.93) --
	( 48.83, 43.84) --
	( 48.84, 43.74) --
	( 48.84, 43.65) --
	( 48.85, 43.55) --
	( 48.85, 43.46) --
	( 48.86, 43.36) --
	( 48.86, 43.27) --
	( 48.86, 43.17) --
	( 48.87, 43.08) --
	( 48.87, 42.99) --
	( 48.87, 42.89) --
	( 48.88, 42.80) --
	( 48.88, 42.70) --
	( 48.88, 42.61) --
	( 48.89, 42.51) --
	( 48.89, 42.42) --
	( 48.89, 42.32) --
	( 48.89, 42.23) --
	( 48.90, 42.14) --
	( 48.90, 42.04) --
	( 48.90, 41.95) --
	( 48.90, 41.85) --
	( 48.90, 41.76) --
	( 48.90, 41.66) --
	( 48.90, 41.57) --
	( 48.90, 41.47) --
	( 48.90, 41.38) --
	( 48.90, 41.29) --
	( 46.95, 41.29) --
	( 46.95, 41.29);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 53.68, 59.94) --
	( 53.67, 59.99) --
	( 53.66, 60.04) --
	( 53.65, 60.09) --
	( 53.65, 60.14) --
	( 53.64, 60.19) --
	( 53.63, 60.24) --
	( 53.63, 60.29) --
	( 53.62, 60.34) --
	( 53.62, 60.39) --
	( 53.62, 60.44) --
	( 53.61, 60.49) --
	( 53.61, 60.54) --
	( 53.61, 60.59) --
	( 53.61, 60.64) --
	( 53.61, 60.69) --
	( 53.61, 60.74) --
	( 53.61, 60.79) --
	( 53.62, 60.84) --
	( 53.62, 60.89) --
	( 53.62, 60.94) --
	( 53.63, 60.99) --
	( 53.63, 61.04) --
	( 53.64, 61.09) --
	( 53.64, 61.14) --
	( 53.65, 61.19) --
	( 53.66, 61.24) --
	( 53.67, 61.29) --
	( 53.68, 61.34) --
	( 53.69, 61.39) --
	( 53.70, 61.44) --
	( 53.71, 61.49) --
	( 53.72, 61.54) --
	( 53.73, 61.59) --
	( 53.74, 61.64) --
	( 53.76, 61.69) --
	( 53.77, 61.73) --
	( 53.78, 61.78) --
	( 53.80, 61.83) --
	( 53.81, 61.88) --
	( 53.83, 61.93) --
	( 53.85, 61.98) --
	( 53.87, 62.03) --
	( 53.88, 62.08) --
	( 53.90, 62.13) --
	( 53.92, 62.18) --
	( 53.94, 62.23) --
	( 53.96, 62.28) --
	( 53.98, 62.33) --
	( 54.00, 62.38) --
	( 54.02, 62.43) --
	( 54.05, 62.48) --
	( 54.07, 62.53) --
	( 54.09, 62.58) --
	( 54.12, 62.63) --
	( 54.14, 62.68) --
	( 54.16, 62.73) --
	( 54.19, 62.78) --
	( 54.21, 62.83) --
	( 54.24, 62.88) --
	( 54.27, 62.93) --
	( 54.29, 62.98) --
	( 54.32, 63.03) --
	( 54.35, 63.08) --
	( 54.37, 63.13) --
	( 54.40, 63.18) --
	( 54.43, 63.23) --
	( 54.46, 63.28) --
	( 54.49, 63.33) --
	( 54.52, 63.38) --
	( 54.55, 63.43) --
	( 54.58, 63.48) --
	( 54.61, 63.53) --
	( 54.64, 63.58) --
	( 54.67, 63.63) --
	( 54.70, 63.68) --
	( 54.73, 63.73) --
	( 54.76, 63.78) --
	( 54.79, 63.83) --
	( 54.83, 63.88) --
	( 54.86, 63.93) --
	( 54.89, 63.98) --
	( 54.92, 64.03) --
	( 54.96, 64.08) --
	( 54.99, 64.13) --
	( 55.02, 64.18) --
	( 55.05, 64.23) --
	( 55.09, 64.28) --
	( 55.12, 64.33) --
	( 55.15, 64.38) --
	( 55.19, 64.43) --
	( 55.22, 64.48) --
	( 55.26, 64.53) --
	( 55.29, 64.58) --
	( 55.32, 64.63) --
	( 55.36, 64.68) --
	( 55.39, 64.73) --
	( 55.42, 64.78) --
	( 55.46, 64.83) --
	( 55.49, 64.88) --
	( 55.52, 64.93) --
	( 55.56, 64.97) --
	( 55.59, 65.02) --
	( 55.63, 65.07) --
	( 55.66, 65.12) --
	( 55.69, 65.17) --
	( 55.73, 65.22) --
	( 55.76, 65.27) --
	( 55.79, 65.32) --
	( 55.83, 65.37) --
	( 55.86, 65.42) --
	( 55.89, 65.47) --
	( 55.93, 65.52) --
	( 55.96, 65.57) --
	( 55.99, 65.62) --
	( 56.02, 65.67) --
	( 56.06, 65.72) --
	( 56.09, 65.77) --
	( 56.12, 65.82) --
	( 56.15, 65.87) --
	( 56.18, 65.92) --
	( 56.21, 65.97) --
	( 56.25, 66.02) --
	( 56.28, 66.07) --
	( 56.31, 66.12) --
	( 56.34, 66.17) --
	( 56.37, 66.22) --
	( 56.40, 66.27) --
	( 56.43, 66.32) --
	( 56.46, 66.37) --
	( 56.49, 66.42) --
	( 56.52, 66.47) --
	( 56.55, 66.52) --
	( 56.58, 66.57) --
	( 56.60, 66.62) --
	( 56.63, 66.67) --
	( 56.66, 66.72) --
	( 56.69, 66.77) --
	( 56.72, 66.82) --
	( 56.74, 66.87) --
	( 56.77, 66.92) --
	( 56.80, 66.97) --
	( 56.82, 67.02) --
	( 56.85, 67.07) --
	( 56.88, 67.12) --
	( 56.90, 67.17) --
	( 56.93, 67.22) --
	( 56.95, 67.27) --
	( 56.98, 67.32) --
	( 57.00, 67.37) --
	( 57.03, 67.42) --
	( 57.05, 67.47) --
	( 57.07, 67.52) --
	( 57.10, 67.57) --
	( 57.12, 67.62) --
	( 57.14, 67.67) --
	( 57.16, 67.72) --
	( 57.19, 67.77) --
	( 57.21, 67.82) --
	( 57.23, 67.87) --
	( 57.25, 67.92) --
	( 57.27, 67.97) --
	( 57.29, 68.02) --
	( 57.31, 68.07) --
	( 57.33, 68.12) --
	( 57.35, 68.17) --
	( 57.37, 68.22) --
	( 57.39, 68.26) --
	( 57.41, 68.31) --
	( 57.43, 68.36) --
	( 57.45, 68.41) --
	( 57.47, 68.46) --
	( 57.48, 68.51) --
	( 57.50, 68.56) --
	( 57.52, 68.61) --
	( 57.53, 68.66) --
	( 57.55, 68.71) --
	( 57.57, 68.76) --
	( 57.58, 68.81) --
	( 57.60, 68.86) --
	( 57.61, 68.91) --
	( 57.63, 68.96) --
	( 57.65, 69.01) --
	( 57.66, 69.06) --
	( 57.67, 69.11) --
	( 57.69, 69.16) --
	( 57.70, 69.21) --
	( 57.72, 69.26) --
	( 57.73, 69.31) --
	( 57.74, 69.36) --
	( 57.75, 69.41) --
	( 57.77, 69.46) --
	( 57.78, 69.51) --
	( 57.79, 69.56) --
	( 57.80, 69.61) --
	( 57.82, 69.66) --
	( 57.83, 69.71) --
	( 57.84, 69.76) --
	( 57.85, 69.81) --
	( 57.86, 69.86) --
	( 57.87, 69.91) --
	( 57.88, 69.96) --
	( 57.89, 70.01) --
	( 57.90, 70.06) --
	( 57.91, 70.11) --
	( 57.92, 70.16) --
	( 57.93, 70.21) --
	( 57.94, 70.26) --
	( 57.95, 70.31) --
	( 57.95, 70.36) --
	( 57.96, 70.41) --
	( 57.97, 70.46) --
	( 57.98, 70.51) --
	( 57.99, 70.56) --
	( 57.99, 70.61) --
	( 58.00, 70.66) --
	( 58.01, 70.71) --
	( 58.02, 70.76) --
	( 58.02, 70.81) --
	( 58.03, 70.86) --
	( 58.04, 70.91) --
	( 58.04, 70.96) --
	( 58.05, 71.01) --
	( 58.05, 71.06) --
	( 58.06, 71.11) --
	( 58.07, 71.16) --
	( 58.07, 71.21) --
	( 58.08, 71.26) --
	( 58.08, 71.31) --
	( 58.09, 71.36) --
	( 58.09, 71.41) --
	( 58.10, 71.46) --
	( 58.10, 71.51) --
	( 58.11, 71.55) --
	( 58.11, 71.60) --
	( 58.12, 71.65) --
	( 58.12, 71.70) --
	( 58.12, 71.75) --
	( 58.13, 71.80) --
	( 58.13, 71.85) --
	( 58.14, 71.90) --
	( 58.14, 71.95) --
	( 58.14, 72.00) --
	( 58.15, 72.05) --
	( 58.15, 72.10) --
	( 58.15, 72.15) --
	( 58.16, 72.20) --
	( 58.16, 72.25) --
	( 58.16, 72.30) --
	( 58.16, 72.35) --
	( 58.17, 72.40) --
	( 58.17, 72.45) --
	( 58.17, 72.50) --
	( 58.17, 72.55) --
	( 58.18, 72.60) --
	( 58.18, 72.65) --
	( 58.18, 72.70) --
	( 58.18, 72.75) --
	( 58.18, 72.80) --
	( 58.19, 72.85) --
	( 58.19, 72.90) --
	( 58.19, 72.95) --
	( 58.19, 73.00) --
	( 58.19, 73.05) --
	( 58.19, 73.10) --
	( 58.19, 73.15) --
	( 58.20, 73.20) --
	( 58.20, 73.25) --
	( 58.20, 73.30) --
	( 58.20, 73.35) --
	( 58.20, 73.40) --
	( 58.20, 73.45) --
	( 58.20, 73.50) --
	( 58.20, 73.55) --
	( 58.20, 73.60) --
	( 58.20, 73.65) --
	( 58.20, 73.70) --
	( 58.20, 73.75) --
	( 58.20, 73.80) --
	( 58.21, 73.85) --
	( 58.21, 73.90) --
	( 58.21, 73.95) --
	( 58.21, 74.00) --
	( 58.21, 74.05) --
	( 58.21, 74.10) --
	( 58.21, 74.15) --
	( 58.21, 74.20) --
	( 58.20, 74.25) --
	( 58.20, 74.30) --
	( 58.20, 74.35) --
	( 58.20, 74.40) --
	( 58.20, 74.45) --
	( 58.20, 74.50) --
	( 58.20, 74.55) --
	( 58.20, 74.60) --
	( 58.20, 74.65) --
	( 58.20, 74.70) --
	( 58.20, 74.75) --
	( 58.20, 74.80) --
	( 58.20, 74.84) --
	( 58.20, 74.89) --
	( 58.19, 74.94) --
	( 58.19, 74.99) --
	( 58.19, 75.04) --
	( 58.19, 75.09) --
	( 58.19, 75.14) --
	( 58.19, 75.19) --
	( 58.19, 75.24) --
	( 58.18, 75.29) --
	( 58.18, 75.34) --
	( 58.18, 75.39) --
	( 58.18, 75.44) --
	( 58.18, 75.49) --
	( 58.17, 75.54) --
	( 58.17, 75.59) --
	( 58.17, 75.64) --
	( 58.17, 75.69) --
	( 58.17, 75.74) --
	( 58.16, 75.79) --
	( 58.16, 75.84) --
	( 58.16, 75.89) --
	( 58.16, 75.94) --
	( 58.15, 75.99) --
	( 58.15, 76.04) --
	( 58.15, 76.09) --
	( 58.14, 76.14) --
	( 58.14, 76.19) --
	( 58.14, 76.24) --
	( 58.13, 76.29) --
	( 58.13, 76.34) --
	( 58.13, 76.39) --
	( 58.12, 76.44) --
	( 58.12, 76.49) --
	( 58.12, 76.54) --
	( 58.11, 76.59) --
	( 58.11, 76.64) --
	( 58.11, 76.69) --
	( 58.10, 76.74) --
	( 58.10, 76.79) --
	( 58.09, 76.84) --
	( 58.09, 76.89) --
	( 58.08, 76.94) --
	( 58.08, 76.99) --
	( 58.08, 77.04) --
	( 58.07, 77.09) --
	( 58.07, 77.14) --
	( 58.06, 77.19) --
	( 58.06, 77.24) --
	( 58.05, 77.29) --
	( 58.05, 77.34) --
	( 58.04, 77.39) --
	( 58.04, 77.44) --
	( 58.03, 77.49) --
	( 58.02, 77.54) --
	( 58.02, 77.59) --
	( 58.01, 77.64) --
	( 58.01, 77.69) --
	( 58.00, 77.74) --
	( 57.99, 77.79) --
	( 57.99, 77.84) --
	( 57.98, 77.89) --
	( 57.98, 77.94) --
	( 57.97, 77.99) --
	( 57.96, 78.04) --
	( 57.96, 78.09) --
	( 57.95, 78.13) --
	( 57.94, 78.18) --
	( 57.93, 78.23) --
	( 57.93, 78.28) --
	( 57.92, 78.33) --
	( 57.91, 78.38) --
	( 57.90, 78.43) --
	( 57.90, 78.48) --
	( 57.89, 78.53) --
	( 57.88, 78.58) --
	( 57.87, 78.63) --
	( 57.87, 78.68) --
	( 57.86, 78.73) --
	( 57.85, 78.78) --
	( 57.84, 78.83) --
	( 57.83, 78.88) --
	( 57.82, 78.93) --
	( 57.81, 78.98) --
	( 57.81, 79.03) --
	( 57.80, 79.08) --
	( 57.79, 79.13) --
	( 57.78, 79.18) --
	( 57.77, 79.23) --
	( 57.76, 79.28) --
	( 57.75, 79.33) --
	( 57.74, 79.38) --
	( 57.73, 79.43) --
	( 57.72, 79.48) --
	( 57.71, 79.53) --
	( 57.70, 79.58) --
	( 57.69, 79.63) --
	( 57.68, 79.68) --
	( 57.67, 79.73) --
	( 57.66, 79.78) --
	( 57.65, 79.83) --
	( 57.64, 79.88) --
	( 57.63, 79.93) --
	( 57.62, 79.98) --
	( 57.61, 80.03) --
	( 57.60, 80.08) --
	( 57.59, 80.13) --
	( 57.57, 80.18) --
	( 57.56, 80.23) --
	( 57.55, 80.28) --
	( 57.54, 80.33) --
	( 57.53, 80.38) --
	( 57.52, 80.43) --
	( 57.51, 80.48) --
	( 57.50, 80.53) --
	( 57.48, 80.58) --
	( 57.47, 80.63) --
	( 57.46, 80.68) --
	( 57.45, 80.73) --
	( 57.44, 80.78) --
	( 57.43, 80.83) --
	( 57.41, 80.88) --
	( 57.40, 80.93) --
	( 57.39, 80.98) --
	( 57.38, 81.03) --
	( 57.37, 81.08) --
	( 57.36, 81.13) --
	( 57.34, 81.18) --
	( 57.33, 81.23) --
	( 57.32, 81.28) --
	( 57.31, 81.33) --
	( 57.30, 81.37) --
	( 57.28, 81.42) --
	( 57.27, 81.47) --
	( 57.26, 81.52) --
	( 57.25, 81.57) --
	( 57.24, 81.62) --
	( 57.22, 81.67) --
	( 57.21, 81.72) --
	( 57.20, 81.77) --
	( 57.19, 81.82) --
	( 57.18, 81.87) --
	( 57.16, 81.92) --
	( 57.15, 81.97) --
	( 57.14, 82.02) --
	( 57.13, 82.07) --
	( 57.12, 82.12) --
	( 57.11, 82.17) --
	( 57.09, 82.22) --
	( 57.08, 82.27) --
	( 57.07, 82.32) --
	( 57.06, 82.37) --
	( 57.05, 82.42) --
	( 57.04, 82.47) --
	( 57.03, 82.52) --
	( 57.02, 82.57) --
	( 57.01, 82.62) --
	( 56.99, 82.67) --
	( 56.98, 82.72) --
	( 56.97, 82.77) --
	( 56.96, 82.82) --
	( 56.95, 82.87) --
	( 56.94, 82.92) --
	( 56.93, 82.97) --
	( 56.92, 83.02) --
	( 56.91, 83.07) --
	( 56.90, 83.12) --
	( 56.89, 83.17) --
	( 56.88, 83.22) --
	( 56.88, 83.27) --
	( 56.87, 83.32) --
	( 56.86, 83.37) --
	( 56.85, 83.42) --
	( 56.84, 83.47) --
	( 56.83, 83.52) --
	( 56.82, 83.57) --
	( 56.82, 83.62) --
	( 56.81, 83.67) --
	( 56.80, 83.72) --
	( 56.79, 83.77) --
	( 56.79, 83.82) --
	( 56.78, 83.87) --
	( 56.77, 83.92) --
	( 56.76, 83.97) --
	( 56.76, 84.02) --
	( 56.75, 84.07) --
	( 56.75, 84.12) --
	( 56.74, 84.17) --
	( 56.73, 84.22) --
	( 56.73, 84.27) --
	( 56.72, 84.32) --
	( 56.72, 84.37) --
	( 56.71, 84.42) --
	( 56.71, 84.47) --
	( 56.70, 84.52) --
	( 56.70, 84.57) --
	( 56.70, 84.62) --
	( 56.69, 84.66) --
	( 56.69, 84.71) --
	( 56.69, 84.76) --
	( 56.68, 84.81) --
	( 56.68, 84.86) --
	( 56.68, 84.91) --
	( 56.67, 84.96) --
	( 56.67, 85.01) --
	( 56.67, 85.06) --
	( 56.67, 85.11) --
	( 56.67, 85.16) --
	( 56.67, 85.21) --
	( 56.67, 85.26) --
	( 56.67, 85.31) --
	( 56.67, 85.36) --
	( 56.67, 85.41) --
	( 59.86, 85.41) --
	( 59.86, 85.36) --
	( 59.86, 85.31) --
	( 59.86, 85.26) --
	( 59.86, 85.21) --
	( 59.85, 85.16) --
	( 59.85, 85.11) --
	( 59.85, 85.06) --
	( 59.85, 85.01) --
	( 59.85, 84.96) --
	( 59.85, 84.91) --
	( 59.84, 84.86) --
	( 59.84, 84.81) --
	( 59.84, 84.76) --
	( 59.83, 84.71) --
	( 59.83, 84.66) --
	( 59.83, 84.62) --
	( 59.82, 84.57) --
	( 59.82, 84.52) --
	( 59.81, 84.47) --
	( 59.81, 84.42) --
	( 59.80, 84.37) --
	( 59.80, 84.32) --
	( 59.79, 84.27) --
	( 59.79, 84.22) --
	( 59.78, 84.17) --
	( 59.78, 84.12) --
	( 59.77, 84.07) --
	( 59.76, 84.02) --
	( 59.76, 83.97) --
	( 59.75, 83.92) --
	( 59.74, 83.87) --
	( 59.74, 83.82) --
	( 59.73, 83.77) --
	( 59.72, 83.72) --
	( 59.71, 83.67) --
	( 59.71, 83.62) --
	( 59.70, 83.57) --
	( 59.69, 83.52) --
	( 59.68, 83.47) --
	( 59.67, 83.42) --
	( 59.66, 83.37) --
	( 59.66, 83.32) --
	( 59.65, 83.27) --
	( 59.64, 83.22) --
	( 59.63, 83.17) --
	( 59.62, 83.12) --
	( 59.61, 83.07) --
	( 59.60, 83.02) --
	( 59.59, 82.97) --
	( 59.58, 82.92) --
	( 59.57, 82.87) --
	( 59.56, 82.82) --
	( 59.55, 82.77) --
	( 59.54, 82.72) --
	( 59.53, 82.67) --
	( 59.52, 82.62) --
	( 59.51, 82.57) --
	( 59.50, 82.52) --
	( 59.48, 82.47) --
	( 59.47, 82.42) --
	( 59.46, 82.37) --
	( 59.45, 82.32) --
	( 59.44, 82.27) --
	( 59.43, 82.22) --
	( 59.42, 82.17) --
	( 59.41, 82.12) --
	( 59.39, 82.07) --
	( 59.38, 82.02) --
	( 59.37, 81.97) --
	( 59.36, 81.92) --
	( 59.35, 81.87) --
	( 59.33, 81.82) --
	( 59.32, 81.77) --
	( 59.31, 81.72) --
	( 59.30, 81.67) --
	( 59.29, 81.62) --
	( 59.28, 81.57) --
	( 59.26, 81.52) --
	( 59.25, 81.47) --
	( 59.24, 81.42) --
	( 59.23, 81.37) --
	( 59.22, 81.33) --
	( 59.20, 81.28) --
	( 59.19, 81.23) --
	( 59.18, 81.18) --
	( 59.17, 81.13) --
	( 59.16, 81.08) --
	( 59.14, 81.03) --
	( 59.13, 80.98) --
	( 59.12, 80.93) --
	( 59.11, 80.88) --
	( 59.10, 80.83) --
	( 59.08, 80.78) --
	( 59.07, 80.73) --
	( 59.06, 80.68) --
	( 59.05, 80.63) --
	( 59.04, 80.58) --
	( 59.03, 80.53) --
	( 59.02, 80.48) --
	( 59.00, 80.43) --
	( 58.99, 80.38) --
	( 58.98, 80.33) --
	( 58.97, 80.28) --
	( 58.96, 80.23) --
	( 58.95, 80.18) --
	( 58.94, 80.13) --
	( 58.93, 80.08) --
	( 58.92, 80.03) --
	( 58.90, 79.98) --
	( 58.89, 79.93) --
	( 58.88, 79.88) --
	( 58.87, 79.83) --
	( 58.86, 79.78) --
	( 58.85, 79.73) --
	( 58.84, 79.68) --
	( 58.83, 79.63) --
	( 58.82, 79.58) --
	( 58.81, 79.53) --
	( 58.80, 79.48) --
	( 58.79, 79.43) --
	( 58.78, 79.38) --
	( 58.77, 79.33) --
	( 58.76, 79.28) --
	( 58.75, 79.23) --
	( 58.74, 79.18) --
	( 58.74, 79.13) --
	( 58.73, 79.08) --
	( 58.72, 79.03) --
	( 58.71, 78.98) --
	( 58.70, 78.93) --
	( 58.69, 78.88) --
	( 58.68, 78.83) --
	( 58.67, 78.78) --
	( 58.67, 78.73) --
	( 58.66, 78.68) --
	( 58.65, 78.63) --
	( 58.64, 78.58) --
	( 58.63, 78.53) --
	( 58.63, 78.48) --
	( 58.62, 78.43) --
	( 58.61, 78.38) --
	( 58.60, 78.33) --
	( 58.60, 78.28) --
	( 58.59, 78.23) --
	( 58.58, 78.18) --
	( 58.57, 78.13) --
	( 58.57, 78.09) --
	( 58.56, 78.04) --
	( 58.55, 77.99) --
	( 58.55, 77.94) --
	( 58.54, 77.89) --
	( 58.53, 77.84) --
	( 58.53, 77.79) --
	( 58.52, 77.74) --
	( 58.52, 77.69) --
	( 58.51, 77.64) --
	( 58.50, 77.59) --
	( 58.50, 77.54) --
	( 58.49, 77.49) --
	( 58.49, 77.44) --
	( 58.48, 77.39) --
	( 58.48, 77.34) --
	( 58.47, 77.29) --
	( 58.47, 77.24) --
	( 58.46, 77.19) --
	( 58.46, 77.14) --
	( 58.45, 77.09) --
	( 58.45, 77.04) --
	( 58.44, 76.99) --
	( 58.44, 76.94) --
	( 58.43, 76.89) --
	( 58.43, 76.84) --
	( 58.43, 76.79) --
	( 58.42, 76.74) --
	( 58.42, 76.69) --
	( 58.41, 76.64) --
	( 58.41, 76.59) --
	( 58.41, 76.54) --
	( 58.40, 76.49) --
	( 58.40, 76.44) --
	( 58.40, 76.39) --
	( 58.39, 76.34) --
	( 58.39, 76.29) --
	( 58.39, 76.24) --
	( 58.38, 76.19) --
	( 58.38, 76.14) --
	( 58.38, 76.09) --
	( 58.37, 76.04) --
	( 58.37, 75.99) --
	( 58.37, 75.94) --
	( 58.36, 75.89) --
	( 58.36, 75.84) --
	( 58.36, 75.79) --
	( 58.36, 75.74) --
	( 58.36, 75.69) --
	( 58.35, 75.64) --
	( 58.35, 75.59) --
	( 58.35, 75.54) --
	( 58.35, 75.49) --
	( 58.34, 75.44) --
	( 58.34, 75.39) --
	( 58.34, 75.34) --
	( 58.34, 75.29) --
	( 58.34, 75.24) --
	( 58.34, 75.19) --
	( 58.33, 75.14) --
	( 58.33, 75.09) --
	( 58.33, 75.04) --
	( 58.33, 74.99) --
	( 58.33, 74.94) --
	( 58.33, 74.89) --
	( 58.33, 74.84) --
	( 58.33, 74.80) --
	( 58.32, 74.75) --
	( 58.32, 74.70) --
	( 58.32, 74.65) --
	( 58.32, 74.60) --
	( 58.32, 74.55) --
	( 58.32, 74.50) --
	( 58.32, 74.45) --
	( 58.32, 74.40) --
	( 58.32, 74.35) --
	( 58.32, 74.30) --
	( 58.32, 74.25) --
	( 58.32, 74.20) --
	( 58.32, 74.15) --
	( 58.32, 74.10) --
	( 58.32, 74.05) --
	( 58.32, 74.00) --
	( 58.32, 73.95) --
	( 58.32, 73.90) --
	( 58.32, 73.85) --
	( 58.32, 73.80) --
	( 58.32, 73.75) --
	( 58.32, 73.70) --
	( 58.32, 73.65) --
	( 58.32, 73.60) --
	( 58.32, 73.55) --
	( 58.32, 73.50) --
	( 58.32, 73.45) --
	( 58.32, 73.40) --
	( 58.32, 73.35) --
	( 58.32, 73.30) --
	( 58.33, 73.25) --
	( 58.33, 73.20) --
	( 58.33, 73.15) --
	( 58.33, 73.10) --
	( 58.33, 73.05) --
	( 58.33, 73.00) --
	( 58.33, 72.95) --
	( 58.34, 72.90) --
	( 58.34, 72.85) --
	( 58.34, 72.80) --
	( 58.34, 72.75) --
	( 58.34, 72.70) --
	( 58.34, 72.65) --
	( 58.35, 72.60) --
	( 58.35, 72.55) --
	( 58.35, 72.50) --
	( 58.35, 72.45) --
	( 58.36, 72.40) --
	( 58.36, 72.35) --
	( 58.36, 72.30) --
	( 58.36, 72.25) --
	( 58.37, 72.20) --
	( 58.37, 72.15) --
	( 58.37, 72.10) --
	( 58.38, 72.05) --
	( 58.38, 72.00) --
	( 58.38, 71.95) --
	( 58.39, 71.90) --
	( 58.39, 71.85) --
	( 58.39, 71.80) --
	( 58.40, 71.75) --
	( 58.40, 71.70) --
	( 58.41, 71.65) --
	( 58.41, 71.60) --
	( 58.42, 71.55) --
	( 58.42, 71.51) --
	( 58.42, 71.46) --
	( 58.43, 71.41) --
	( 58.43, 71.36) --
	( 58.44, 71.31) --
	( 58.45, 71.26) --
	( 58.45, 71.21) --
	( 58.46, 71.16) --
	( 58.46, 71.11) --
	( 58.47, 71.06) --
	( 58.47, 71.01) --
	( 58.48, 70.96) --
	( 58.49, 70.91) --
	( 58.49, 70.86) --
	( 58.50, 70.81) --
	( 58.51, 70.76) --
	( 58.51, 70.71) --
	( 58.52, 70.66) --
	( 58.53, 70.61) --
	( 58.54, 70.56) --
	( 58.54, 70.51) --
	( 58.55, 70.46) --
	( 58.56, 70.41) --
	( 58.57, 70.36) --
	( 58.58, 70.31) --
	( 58.59, 70.26) --
	( 58.59, 70.21) --
	( 58.60, 70.16) --
	( 58.61, 70.11) --
	( 58.62, 70.06) --
	( 58.63, 70.01) --
	( 58.64, 69.96) --
	( 58.65, 69.91) --
	( 58.66, 69.86) --
	( 58.67, 69.81) --
	( 58.68, 69.76) --
	( 58.70, 69.71) --
	( 58.71, 69.66) --
	( 58.72, 69.61) --
	( 58.73, 69.56) --
	( 58.74, 69.51) --
	( 58.76, 69.46) --
	( 58.77, 69.41) --
	( 58.78, 69.36) --
	( 58.79, 69.31) --
	( 58.81, 69.26) --
	( 58.82, 69.21) --
	( 58.83, 69.16) --
	( 58.85, 69.11) --
	( 58.86, 69.06) --
	( 58.88, 69.01) --
	( 58.89, 68.96) --
	( 58.91, 68.91) --
	( 58.92, 68.86) --
	( 58.94, 68.81) --
	( 58.96, 68.76) --
	( 58.97, 68.71) --
	( 58.99, 68.66) --
	( 59.00, 68.61) --
	( 59.02, 68.56) --
	( 59.04, 68.51) --
	( 59.06, 68.46) --
	( 59.08, 68.41) --
	( 59.09, 68.36) --
	( 59.11, 68.31) --
	( 59.13, 68.26) --
	( 59.15, 68.22) --
	( 59.17, 68.17) --
	( 59.19, 68.12) --
	( 59.21, 68.07) --
	( 59.23, 68.02) --
	( 59.25, 67.97) --
	( 59.27, 67.92) --
	( 59.29, 67.87) --
	( 59.31, 67.82) --
	( 59.34, 67.77) --
	( 59.36, 67.72) --
	( 59.38, 67.67) --
	( 59.40, 67.62) --
	( 59.43, 67.57) --
	( 59.45, 67.52) --
	( 59.47, 67.47) --
	( 59.50, 67.42) --
	( 59.52, 67.37) --
	( 59.55, 67.32) --
	( 59.57, 67.27) --
	( 59.60, 67.22) --
	( 59.62, 67.17) --
	( 59.65, 67.12) --
	( 59.67, 67.07) --
	( 59.70, 67.02) --
	( 59.73, 66.97) --
	( 59.75, 66.92) --
	( 59.78, 66.87) --
	( 59.81, 66.82) --
	( 59.83, 66.77) --
	( 59.86, 66.72) --
	( 59.89, 66.67) --
	( 59.92, 66.62) --
	( 59.95, 66.57) --
	( 59.98, 66.52) --
	( 60.00, 66.47) --
	( 60.03, 66.42) --
	( 60.06, 66.37) --
	( 60.09, 66.32) --
	( 60.12, 66.27) --
	( 60.15, 66.22) --
	( 60.18, 66.17) --
	( 60.22, 66.12) --
	( 60.25, 66.07) --
	( 60.28, 66.02) --
	( 60.31, 65.97) --
	( 60.34, 65.92) --
	( 60.37, 65.87) --
	( 60.40, 65.82) --
	( 60.44, 65.77) --
	( 60.47, 65.72) --
	( 60.50, 65.67) --
	( 60.53, 65.62) --
	( 60.56, 65.57) --
	( 60.60, 65.52) --
	( 60.63, 65.47) --
	( 60.66, 65.42) --
	( 60.70, 65.37) --
	( 60.73, 65.32) --
	( 60.76, 65.27) --
	( 60.80, 65.22) --
	( 60.83, 65.17) --
	( 60.86, 65.12) --
	( 60.90, 65.07) --
	( 60.93, 65.02) --
	( 60.96, 64.97) --
	( 61.00, 64.93) --
	( 61.03, 64.88) --
	( 61.07, 64.83) --
	( 61.10, 64.78) --
	( 61.13, 64.73) --
	( 61.17, 64.68) --
	( 61.20, 64.63) --
	( 61.23, 64.58) --
	( 61.27, 64.53) --
	( 61.30, 64.48) --
	( 61.33, 64.43) --
	( 61.37, 64.38) --
	( 61.40, 64.33) --
	( 61.43, 64.28) --
	( 61.47, 64.23) --
	( 61.50, 64.18) --
	( 61.53, 64.13) --
	( 61.57, 64.08) --
	( 61.60, 64.03) --
	( 61.63, 63.98) --
	( 61.66, 63.93) --
	( 61.70, 63.88) --
	( 61.73, 63.83) --
	( 61.76, 63.78) --
	( 61.79, 63.73) --
	( 61.82, 63.68) --
	( 61.85, 63.63) --
	( 61.88, 63.58) --
	( 61.91, 63.53) --
	( 61.95, 63.48) --
	( 61.98, 63.43) --
	( 62.00, 63.38) --
	( 62.03, 63.33) --
	( 62.06, 63.28) --
	( 62.09, 63.23) --
	( 62.12, 63.18) --
	( 62.15, 63.13) --
	( 62.18, 63.08) --
	( 62.20, 63.03) --
	( 62.23, 62.98) --
	( 62.26, 62.93) --
	( 62.28, 62.88) --
	( 62.31, 62.83) --
	( 62.33, 62.78) --
	( 62.36, 62.73) --
	( 62.38, 62.68) --
	( 62.41, 62.63) --
	( 62.43, 62.58) --
	( 62.45, 62.53) --
	( 62.48, 62.48) --
	( 62.50, 62.43) --
	( 62.52, 62.38) --
	( 62.54, 62.33) --
	( 62.56, 62.28) --
	( 62.58, 62.23) --
	( 62.60, 62.18) --
	( 62.62, 62.13) --
	( 62.64, 62.08) --
	( 62.66, 62.03) --
	( 62.68, 61.98) --
	( 62.69, 61.93) --
	( 62.71, 61.88) --
	( 62.72, 61.83) --
	( 62.74, 61.78) --
	( 62.75, 61.73) --
	( 62.77, 61.69) --
	( 62.78, 61.64) --
	( 62.79, 61.59) --
	( 62.81, 61.54) --
	( 62.82, 61.49) --
	( 62.83, 61.44) --
	( 62.84, 61.39) --
	( 62.85, 61.34) --
	( 62.86, 61.29) --
	( 62.86, 61.24) --
	( 62.87, 61.19) --
	( 62.88, 61.14) --
	( 62.88, 61.09) --
	( 62.89, 61.04) --
	( 62.90, 60.99) --
	( 62.90, 60.94) --
	( 62.90, 60.89) --
	( 62.91, 60.84) --
	( 62.91, 60.79) --
	( 62.91, 60.74) --
	( 62.91, 60.69) --
	( 62.91, 60.64) --
	( 62.91, 60.59) --
	( 62.91, 60.54) --
	( 62.91, 60.49) --
	( 62.91, 60.44) --
	( 62.90, 60.39) --
	( 62.90, 60.34) --
	( 62.89, 60.29) --
	( 62.89, 60.24) --
	( 62.88, 60.19) --
	( 62.88, 60.14) --
	( 62.87, 60.09) --
	( 62.86, 60.04) --
	( 62.85, 59.99) --
	( 62.85, 59.94) --
	( 53.68, 59.94) --
	( 53.68, 59.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 67.15, 46.22) --
	( 67.15, 46.28) --
	( 67.14, 46.33) --
	( 67.14, 46.39) --
	( 67.13, 46.44) --
	( 67.13, 46.50) --
	( 67.12, 46.56) --
	( 67.12, 46.61) --
	( 67.12, 46.67) --
	( 67.11, 46.72) --
	( 67.11, 46.78) --
	( 67.11, 46.83) --
	( 67.10, 46.89) --
	( 67.10, 46.94) --
	( 67.09, 47.00) --
	( 67.09, 47.05) --
	( 67.09, 47.11) --
	( 67.08, 47.17) --
	( 67.08, 47.22) --
	( 67.08, 47.28) --
	( 67.07, 47.33) --
	( 67.07, 47.39) --
	( 67.07, 47.44) --
	( 67.06, 47.50) --
	( 67.06, 47.55) --
	( 67.06, 47.61) --
	( 67.05, 47.67) --
	( 67.05, 47.72) --
	( 67.05, 47.78) --
	( 67.04, 47.83) --
	( 67.04, 47.89) --
	( 67.04, 47.94) --
	( 67.03, 48.00) --
	( 67.03, 48.05) --
	( 67.03, 48.11) --
	( 67.02, 48.17) --
	( 67.02, 48.22) --
	( 67.02, 48.28) --
	( 67.02, 48.33) --
	( 67.01, 48.39) --
	( 67.01, 48.44) --
	( 67.01, 48.50) --
	( 67.01, 48.55) --
	( 67.00, 48.61) --
	( 67.00, 48.66) --
	( 67.00, 48.72) --
	( 66.99, 48.78) --
	( 66.99, 48.83) --
	( 66.99, 48.89) --
	( 66.99, 48.94) --
	( 66.99, 49.00) --
	( 66.98, 49.05) --
	( 66.98, 49.11) --
	( 66.98, 49.16) --
	( 66.98, 49.22) --
	( 66.97, 49.28) --
	( 66.97, 49.33) --
	( 66.97, 49.39) --
	( 66.97, 49.44) --
	( 66.96, 49.50) --
	( 66.96, 49.55) --
	( 66.96, 49.61) --
	( 66.96, 49.66) --
	( 66.96, 49.72) --
	( 66.95, 49.78) --
	( 66.95, 49.83) --
	( 66.95, 49.89) --
	( 66.95, 49.94) --
	( 66.95, 50.00) --
	( 66.95, 50.05) --
	( 66.94, 50.11) --
	( 66.94, 50.16) --
	( 66.94, 50.22) --
	( 66.94, 50.27) --
	( 66.94, 50.33) --
	( 66.94, 50.39) --
	( 66.93, 50.44) --
	( 66.93, 50.50) --
	( 66.93, 50.55) --
	( 66.93, 50.61) --
	( 66.93, 50.66) --
	( 66.93, 50.72) --
	( 66.93, 50.77) --
	( 66.92, 50.83) --
	( 66.92, 50.89) --
	( 66.92, 50.94) --
	( 66.92, 51.00) --
	( 66.92, 51.05) --
	( 66.92, 51.11) --
	( 66.92, 51.16) --
	( 66.92, 51.22) --
	( 66.91, 51.27) --
	( 66.91, 51.33) --
	( 66.91, 51.39) --
	( 66.91, 51.44) --
	( 66.91, 51.50) --
	( 66.91, 51.55) --
	( 66.91, 51.61) --
	( 66.91, 51.66) --
	( 66.91, 51.72) --
	( 66.91, 51.77) --
	( 66.90, 51.83) --
	( 66.90, 51.88) --
	( 66.90, 51.94) --
	( 66.90, 52.00) --
	( 66.90, 52.05) --
	( 66.90, 52.11) --
	( 66.90, 52.16) --
	( 66.90, 52.22) --
	( 66.90, 52.27) --
	( 66.90, 52.33) --
	( 66.90, 52.38) --
	( 66.90, 52.44) --
	( 66.90, 52.50) --
	( 66.89, 52.55) --
	( 66.89, 52.61) --
	( 66.89, 52.66) --
	( 66.89, 52.72) --
	( 66.89, 52.77) --
	( 66.89, 52.83) --
	( 66.89, 52.88) --
	( 66.89, 52.94) --
	( 66.89, 52.99) --
	( 66.89, 53.05) --
	( 66.89, 53.11) --
	( 66.89, 53.16) --
	( 66.89, 53.22) --
	( 66.89, 53.27) --
	( 66.89, 53.33) --
	( 66.89, 53.38) --
	( 66.89, 53.44) --
	( 66.89, 53.49) --
	( 66.89, 53.55) --
	( 66.89, 53.61) --
	( 66.89, 53.66) --
	( 66.89, 53.72) --
	( 66.89, 53.77) --
	( 66.89, 53.83) --
	( 66.89, 53.88) --
	( 66.89, 53.94) --
	( 66.89, 53.99) --
	( 66.89, 54.05) --
	( 66.89, 54.11) --
	( 66.89, 54.16) --
	( 66.89, 54.22) --
	( 66.89, 54.27) --
	( 66.89, 54.33) --
	( 66.89, 54.38) --
	( 66.89, 54.44) --
	( 66.89, 54.49) --
	( 66.89, 54.55) --
	( 66.89, 54.60) --
	( 66.89, 54.66) --
	( 66.89, 54.72) --
	( 66.89, 54.77) --
	( 66.89, 54.83) --
	( 66.89, 54.88) --
	( 66.89, 54.94) --
	( 66.89, 54.99) --
	( 66.89, 55.05) --
	( 66.89, 55.10) --
	( 66.89, 55.16) --
	( 66.89, 55.22) --
	( 66.89, 55.27) --
	( 66.89, 55.33) --
	( 66.89, 55.38) --
	( 66.89, 55.44) --
	( 66.89, 55.49) --
	( 66.89, 55.55) --
	( 66.89, 55.60) --
	( 66.89, 55.66) --
	( 66.89, 55.72) --
	( 66.89, 55.77) --
	( 66.89, 55.83) --
	( 66.89, 55.88) --
	( 66.89, 55.94) --
	( 66.90, 55.99) --
	( 66.90, 56.05) --
	( 66.90, 56.10) --
	( 66.90, 56.16) --
	( 66.90, 56.21) --
	( 66.90, 56.27) --
	( 66.90, 56.33) --
	( 66.90, 56.38) --
	( 66.90, 56.44) --
	( 66.90, 56.49) --
	( 66.90, 56.55) --
	( 66.90, 56.60) --
	( 66.90, 56.66) --
	( 66.90, 56.71) --
	( 66.90, 56.77) --
	( 66.90, 56.83) --
	( 66.90, 56.88) --
	( 66.91, 56.94) --
	( 66.91, 56.99) --
	( 66.91, 57.05) --
	( 66.91, 57.10) --
	( 66.91, 57.16) --
	( 66.91, 57.21) --
	( 66.91, 57.27) --
	( 66.91, 57.33) --
	( 66.91, 57.38) --
	( 66.91, 57.44) --
	( 66.91, 57.49) --
	( 66.91, 57.55) --
	( 66.91, 57.60) --
	( 66.91, 57.66) --
	( 66.92, 57.71) --
	( 66.92, 57.77) --
	( 66.92, 57.82) --
	( 66.92, 57.88) --
	( 66.92, 57.94) --
	( 66.92, 57.99) --
	( 66.92, 58.05) --
	( 66.92, 58.10) --
	( 66.92, 58.16) --
	( 66.92, 58.21) --
	( 66.92, 58.27) --
	( 66.93, 58.32) --
	( 66.93, 58.38) --
	( 66.93, 58.44) --
	( 66.93, 58.49) --
	( 66.93, 58.55) --
	( 66.93, 58.60) --
	( 66.93, 58.66) --
	( 66.93, 58.71) --
	( 66.93, 58.77) --
	( 66.93, 58.82) --
	( 66.94, 58.88) --
	( 66.94, 58.94) --
	( 66.94, 58.99) --
	( 66.94, 59.05) --
	( 66.94, 59.10) --
	( 66.94, 59.16) --
	( 66.94, 59.21) --
	( 66.94, 59.27) --
	( 66.94, 59.32) --
	( 66.94, 59.38) --
	( 66.95, 59.43) --
	( 66.95, 59.49) --
	( 66.95, 59.55) --
	( 66.95, 59.60) --
	( 66.95, 59.66) --
	( 66.95, 59.71) --
	( 66.95, 59.77) --
	( 66.95, 59.82) --
	( 66.95, 59.88) --
	( 66.96, 59.93) --
	( 66.96, 59.99) --
	( 66.96, 60.05) --
	( 66.96, 60.10) --
	( 66.96, 60.16) --
	( 66.96, 60.21) --
	( 66.96, 60.27) --
	( 66.96, 60.32) --
	( 66.96, 60.38) --
	( 66.97, 60.43) --
	( 66.97, 60.49) --
	( 66.97, 60.55) --
	( 66.97, 60.60) --
	( 66.97, 60.66) --
	( 66.97, 60.71) --
	( 66.97, 60.77) --
	( 66.97, 60.82) --
	( 66.97, 60.88) --
	( 66.98, 60.93) --
	( 66.98, 60.99) --
	( 66.98, 61.04) --
	( 66.98, 61.10) --
	( 66.98, 61.16) --
	( 66.98, 61.21) --
	( 66.98, 61.27) --
	( 66.98, 61.32) --
	( 66.98, 61.38) --
	( 66.99, 61.43) --
	( 66.99, 61.49) --
	( 66.99, 61.54) --
	( 66.99, 61.60) --
	( 66.99, 61.66) --
	( 66.99, 61.71) --
	( 66.99, 61.77) --
	( 66.99, 61.82) --
	( 67.00, 61.88) --
	( 67.00, 61.93) --
	( 67.00, 61.99) --
	( 67.00, 62.04) --
	( 67.00, 62.10) --
	( 67.00, 62.16) --
	( 67.00, 62.21) --
	( 67.00, 62.27) --
	( 67.00, 62.32) --
	( 67.01, 62.38) --
	( 67.01, 62.43) --
	( 67.01, 62.49) --
	( 67.01, 62.54) --
	( 67.01, 62.60) --
	( 67.01, 62.65) --
	( 67.01, 62.71) --
	( 67.01, 62.77) --
	( 67.01, 62.82) --
	( 67.02, 62.88) --
	( 67.02, 62.93) --
	( 67.02, 62.99) --
	( 67.02, 63.04) --
	( 67.02, 63.10) --
	( 67.02, 63.15) --
	( 67.02, 63.21) --
	( 67.02, 63.27) --
	( 67.02, 63.32) --
	( 67.03, 63.38) --
	( 67.03, 63.43) --
	( 67.03, 63.49) --
	( 67.03, 63.54) --
	( 67.03, 63.60) --
	( 67.03, 63.65) --
	( 67.03, 63.71) --
	( 67.03, 63.77) --
	( 67.03, 63.82) --
	( 67.04, 63.88) --
	( 67.04, 63.93) --
	( 67.04, 63.99) --
	( 67.04, 64.04) --
	( 67.04, 64.10) --
	( 67.04, 64.15) --
	( 67.04, 64.21) --
	( 67.04, 64.26) --
	( 67.04, 64.32) --
	( 67.05, 64.38) --
	( 67.05, 64.43) --
	( 67.05, 64.49) --
	( 67.05, 64.54) --
	( 67.05, 64.60) --
	( 67.05, 64.65) --
	( 67.05, 64.71) --
	( 67.05, 64.76) --
	( 67.05, 64.82) --
	( 67.05, 64.88) --
	( 67.06, 64.93) --
	( 67.06, 64.99) --
	( 67.06, 65.04) --
	( 67.06, 65.10) --
	( 67.06, 65.15) --
	( 67.06, 65.21) --
	( 67.06, 65.26) --
	( 67.06, 65.32) --
	( 67.06, 65.38) --
	( 67.06, 65.43) --
	( 67.07, 65.49) --
	( 67.07, 65.54) --
	( 67.07, 65.60) --
	( 67.07, 65.65) --
	( 67.07, 65.71) --
	( 67.07, 65.76) --
	( 67.07, 65.82) --
	( 67.07, 65.87) --
	( 67.07, 65.93) --
	( 67.07, 65.99) --
	( 67.08, 66.04) --
	( 67.08, 66.10) --
	( 67.08, 66.15) --
	( 67.08, 66.21) --
	( 67.08, 66.26) --
	( 67.08, 66.32) --
	( 67.08, 66.37) --
	( 67.08, 66.43) --
	( 67.08, 66.49) --
	( 67.08, 66.54) --
	( 67.09, 66.60) --
	( 67.09, 66.65) --
	( 67.09, 66.71) --
	( 67.09, 66.76) --
	( 67.09, 66.82) --
	( 67.09, 66.87) --
	( 67.09, 66.93) --
	( 67.09, 66.99) --
	( 67.09, 67.04) --
	( 67.09, 67.10) --
	( 67.09, 67.15) --
	( 67.10, 67.21) --
	( 67.10, 67.26) --
	( 67.10, 67.32) --
	( 67.10, 67.37) --
	( 67.10, 67.43) --
	( 67.10, 67.48) --
	( 67.10, 67.54) --
	( 67.10, 67.60) --
	( 67.10, 67.65) --
	( 67.11, 67.71) --
	( 67.11, 67.76) --
	( 67.11, 67.82) --
	( 67.11, 67.87) --
	( 67.11, 67.93) --
	( 67.11, 67.98) --
	( 67.11, 68.04) --
	( 67.11, 68.10) --
	( 67.11, 68.15) --
	( 67.12, 68.21) --
	( 67.12, 68.26) --
	( 67.12, 68.32) --
	( 67.12, 68.37) --
	( 67.12, 68.43) --
	( 67.12, 68.48) --
	( 67.12, 68.54) --
	( 67.12, 68.60) --
	( 67.12, 68.65) --
	( 67.13, 68.71) --
	( 67.13, 68.76) --
	( 67.13, 68.82) --
	( 67.13, 68.87) --
	( 67.13, 68.93) --
	( 67.13, 68.98) --
	( 67.13, 69.04) --
	( 67.13, 69.09) --
	( 67.14, 69.15) --
	( 67.14, 69.21) --
	( 67.14, 69.26) --
	( 67.14, 69.32) --
	( 67.14, 69.37) --
	( 67.14, 69.43) --
	( 67.14, 69.48) --
	( 67.15, 69.54) --
	( 67.15, 69.59) --
	( 67.15, 69.65) --
	( 67.15, 69.71) --
	( 67.15, 69.76) --
	( 67.15, 69.82) --
	( 67.15, 69.87) --
	( 67.16, 69.93) --
	( 67.16, 69.98) --
	( 67.16, 70.04) --
	( 67.16, 70.09) --
	( 67.16, 70.15) --
	( 67.16, 70.20) --
	( 67.17, 70.26) --
	( 67.17, 70.32) --
	( 67.17, 70.37) --
	( 67.17, 70.43) --
	( 67.17, 70.48) --
	( 67.17, 70.54) --
	( 67.18, 70.59) --
	( 67.18, 70.65) --
	( 67.18, 70.70) --
	( 67.18, 70.76) --
	( 67.18, 70.82) --
	( 67.19, 70.87) --
	( 67.19, 70.93) --
	( 67.19, 70.98) --
	( 67.19, 71.04) --
	( 67.19, 71.09) --
	( 67.20, 71.15) --
	( 67.20, 71.20) --
	( 67.20, 71.26) --
	( 67.20, 71.32) --
	( 67.20, 71.37) --
	( 67.21, 71.43) --
	( 67.21, 71.48) --
	( 67.21, 71.54) --
	( 67.21, 71.59) --
	( 67.22, 71.65) --
	( 67.22, 71.70) --
	( 67.22, 71.76) --
	( 67.22, 71.81) --
	( 67.23, 71.87) --
	( 67.23, 71.93) --
	( 67.23, 71.98) --
	( 67.23, 72.04) --
	( 67.24, 72.09) --
	( 67.24, 72.15) --
	( 67.24, 72.20) --
	( 67.24, 72.26) --
	( 67.25, 72.31) --
	( 67.25, 72.37) --
	( 67.25, 72.43) --
	( 67.25, 72.48) --
	( 67.26, 72.54) --
	( 67.26, 72.59) --
	( 67.26, 72.65) --
	( 67.26, 72.70) --
	( 67.27, 72.76) --
	( 67.27, 72.81) --
	( 67.27, 72.87) --
	( 67.28, 72.93) --
	( 67.28, 72.98) --
	( 67.28, 73.04) --
	( 67.29, 73.09) --
	( 67.29, 73.15) --
	( 67.29, 73.20) --
	( 67.30, 73.26) --
	( 67.30, 73.31) --
	( 67.30, 73.37) --
	( 67.30, 73.42) --
	( 67.31, 73.48) --
	( 67.31, 73.54) --
	( 67.31, 73.59) --
	( 67.32, 73.65) --
	( 67.32, 73.70) --
	( 67.33, 73.76) --
	( 67.33, 73.81) --
	( 67.33, 73.87) --
	( 67.34, 73.92) --
	( 67.34, 73.98) --
	( 67.34, 74.04) --
	( 67.35, 74.09) --
	( 67.35, 74.15) --
	( 67.35, 74.20) --
	( 67.36, 74.26) --
	( 67.36, 74.31) --
	( 67.37, 74.37) --
	( 67.37, 74.42) --
	( 67.37, 74.48) --
	( 67.38, 74.54) --
	( 67.38, 74.59) --
	( 69.81, 74.59) --
	( 69.81, 74.54) --
	( 69.82, 74.48) --
	( 69.82, 74.42) --
	( 69.82, 74.37) --
	( 69.83, 74.31) --
	( 69.83, 74.26) --
	( 69.84, 74.20) --
	( 69.84, 74.15) --
	( 69.84, 74.09) --
	( 69.85, 74.04) --
	( 69.85, 73.98) --
	( 69.85, 73.92) --
	( 69.86, 73.87) --
	( 69.86, 73.81) --
	( 69.86, 73.76) --
	( 69.87, 73.70) --
	( 69.87, 73.65) --
	( 69.88, 73.59) --
	( 69.88, 73.54) --
	( 69.88, 73.48) --
	( 69.89, 73.42) --
	( 69.89, 73.37) --
	( 69.89, 73.31) --
	( 69.89, 73.26) --
	( 69.90, 73.20) --
	( 69.90, 73.15) --
	( 69.90, 73.09) --
	( 69.91, 73.04) --
	( 69.91, 72.98) --
	( 69.91, 72.93) --
	( 69.92, 72.87) --
	( 69.92, 72.81) --
	( 69.92, 72.76) --
	( 69.93, 72.70) --
	( 69.93, 72.65) --
	( 69.93, 72.59) --
	( 69.93, 72.54) --
	( 69.94, 72.48) --
	( 69.94, 72.43) --
	( 69.94, 72.37) --
	( 69.94, 72.31) --
	( 69.95, 72.26) --
	( 69.95, 72.20) --
	( 69.95, 72.15) --
	( 69.95, 72.09) --
	( 69.96, 72.04) --
	( 69.96, 71.98) --
	( 69.96, 71.93) --
	( 69.96, 71.87) --
	( 69.97, 71.81) --
	( 69.97, 71.76) --
	( 69.97, 71.70) --
	( 69.97, 71.65) --
	( 69.98, 71.59) --
	( 69.98, 71.54) --
	( 69.98, 71.48) --
	( 69.98, 71.43) --
	( 69.99, 71.37) --
	( 69.99, 71.32) --
	( 69.99, 71.26) --
	( 69.99, 71.20) --
	( 69.99, 71.15) --
	( 70.00, 71.09) --
	( 70.00, 71.04) --
	( 70.00, 70.98) --
	( 70.00, 70.93) --
	( 70.00, 70.87) --
	( 70.01, 70.82) --
	( 70.01, 70.76) --
	( 70.01, 70.70) --
	( 70.01, 70.65) --
	( 70.01, 70.59) --
	( 70.02, 70.54) --
	( 70.02, 70.48) --
	( 70.02, 70.43) --
	( 70.02, 70.37) --
	( 70.02, 70.32) --
	( 70.02, 70.26) --
	( 70.03, 70.20) --
	( 70.03, 70.15) --
	( 70.03, 70.09) --
	( 70.03, 70.04) --
	( 70.03, 69.98) --
	( 70.03, 69.93) --
	( 70.04, 69.87) --
	( 70.04, 69.82) --
	( 70.04, 69.76) --
	( 70.04, 69.71) --
	( 70.04, 69.65) --
	( 70.04, 69.59) --
	( 70.04, 69.54) --
	( 70.05, 69.48) --
	( 70.05, 69.43) --
	( 70.05, 69.37) --
	( 70.05, 69.32) --
	( 70.05, 69.26) --
	( 70.05, 69.21) --
	( 70.05, 69.15) --
	( 70.06, 69.09) --
	( 70.06, 69.04) --
	( 70.06, 68.98) --
	( 70.06, 68.93) --
	( 70.06, 68.87) --
	( 70.06, 68.82) --
	( 70.06, 68.76) --
	( 70.06, 68.71) --
	( 70.07, 68.65) --
	( 70.07, 68.60) --
	( 70.07, 68.54) --
	( 70.07, 68.48) --
	( 70.07, 68.43) --
	( 70.07, 68.37) --
	( 70.07, 68.32) --
	( 70.07, 68.26) --
	( 70.07, 68.21) --
	( 70.08, 68.15) --
	( 70.08, 68.10) --
	( 70.08, 68.04) --
	( 70.08, 67.98) --
	( 70.08, 67.93) --
	( 70.08, 67.87) --
	( 70.08, 67.82) --
	( 70.08, 67.76) --
	( 70.08, 67.71) --
	( 70.09, 67.65) --
	( 70.09, 67.60) --
	( 70.09, 67.54) --
	( 70.09, 67.48) --
	( 70.09, 67.43) --
	( 70.09, 67.37) --
	( 70.09, 67.32) --
	( 70.09, 67.26) --
	( 70.09, 67.21) --
	( 70.09, 67.15) --
	( 70.10, 67.10) --
	( 70.10, 67.04) --
	( 70.10, 66.99) --
	( 70.10, 66.93) --
	( 70.10, 66.87) --
	( 70.10, 66.82) --
	( 70.10, 66.76) --
	( 70.10, 66.71) --
	( 70.10, 66.65) --
	( 70.10, 66.60) --
	( 70.11, 66.54) --
	( 70.11, 66.49) --
	( 70.11, 66.43) --
	( 70.11, 66.37) --
	( 70.11, 66.32) --
	( 70.11, 66.26) --
	( 70.11, 66.21) --
	( 70.11, 66.15) --
	( 70.11, 66.10) --
	( 70.11, 66.04) --
	( 70.12, 65.99) --
	( 70.12, 65.93) --
	( 70.12, 65.87) --
	( 70.12, 65.82) --
	( 70.12, 65.76) --
	( 70.12, 65.71) --
	( 70.12, 65.65) --
	( 70.12, 65.60) --
	( 70.12, 65.54) --
	( 70.12, 65.49) --
	( 70.13, 65.43) --
	( 70.13, 65.38) --
	( 70.13, 65.32) --
	( 70.13, 65.26) --
	( 70.13, 65.21) --
	( 70.13, 65.15) --
	( 70.13, 65.10) --
	( 70.13, 65.04) --
	( 70.13, 64.99) --
	( 70.13, 64.93) --
	( 70.14, 64.88) --
	( 70.14, 64.82) --
	( 70.14, 64.76) --
	( 70.14, 64.71) --
	( 70.14, 64.65) --
	( 70.14, 64.60) --
	( 70.14, 64.54) --
	( 70.14, 64.49) --
	( 70.14, 64.43) --
	( 70.14, 64.38) --
	( 70.15, 64.32) --
	( 70.15, 64.26) --
	( 70.15, 64.21) --
	( 70.15, 64.15) --
	( 70.15, 64.10) --
	( 70.15, 64.04) --
	( 70.15, 63.99) --
	( 70.15, 63.93) --
	( 70.15, 63.88) --
	( 70.16, 63.82) --
	( 70.16, 63.77) --
	( 70.16, 63.71) --
	( 70.16, 63.65) --
	( 70.16, 63.60) --
	( 70.16, 63.54) --
	( 70.16, 63.49) --
	( 70.16, 63.43) --
	( 70.16, 63.38) --
	( 70.17, 63.32) --
	( 70.17, 63.27) --
	( 70.17, 63.21) --
	( 70.17, 63.15) --
	( 70.17, 63.10) --
	( 70.17, 63.04) --
	( 70.17, 62.99) --
	( 70.17, 62.93) --
	( 70.17, 62.88) --
	( 70.18, 62.82) --
	( 70.18, 62.77) --
	( 70.18, 62.71) --
	( 70.18, 62.65) --
	( 70.18, 62.60) --
	( 70.18, 62.54) --
	( 70.18, 62.49) --
	( 70.18, 62.43) --
	( 70.18, 62.38) --
	( 70.19, 62.32) --
	( 70.19, 62.27) --
	( 70.19, 62.21) --
	( 70.19, 62.16) --
	( 70.19, 62.10) --
	( 70.19, 62.04) --
	( 70.19, 61.99) --
	( 70.19, 61.93) --
	( 70.19, 61.88) --
	( 70.20, 61.82) --
	( 70.20, 61.77) --
	( 70.20, 61.71) --
	( 70.20, 61.66) --
	( 70.20, 61.60) --
	( 70.20, 61.54) --
	( 70.20, 61.49) --
	( 70.20, 61.43) --
	( 70.21, 61.38) --
	( 70.21, 61.32) --
	( 70.21, 61.27) --
	( 70.21, 61.21) --
	( 70.21, 61.16) --
	( 70.21, 61.10) --
	( 70.21, 61.04) --
	( 70.21, 60.99) --
	( 70.21, 60.93) --
	( 70.22, 60.88) --
	( 70.22, 60.82) --
	( 70.22, 60.77) --
	( 70.22, 60.71) --
	( 70.22, 60.66) --
	( 70.22, 60.60) --
	( 70.22, 60.55) --
	( 70.22, 60.49) --
	( 70.22, 60.43) --
	( 70.23, 60.38) --
	( 70.23, 60.32) --
	( 70.23, 60.27) --
	( 70.23, 60.21) --
	( 70.23, 60.16) --
	( 70.23, 60.10) --
	( 70.23, 60.05) --
	( 70.23, 59.99) --
	( 70.23, 59.93) --
	( 70.24, 59.88) --
	( 70.24, 59.82) --
	( 70.24, 59.77) --
	( 70.24, 59.71) --
	( 70.24, 59.66) --
	( 70.24, 59.60) --
	( 70.24, 59.55) --
	( 70.24, 59.49) --
	( 70.24, 59.43) --
	( 70.25, 59.38) --
	( 70.25, 59.32) --
	( 70.25, 59.27) --
	( 70.25, 59.21) --
	( 70.25, 59.16) --
	( 70.25, 59.10) --
	( 70.25, 59.05) --
	( 70.25, 58.99) --
	( 70.25, 58.94) --
	( 70.25, 58.88) --
	( 70.26, 58.82) --
	( 70.26, 58.77) --
	( 70.26, 58.71) --
	( 70.26, 58.66) --
	( 70.26, 58.60) --
	( 70.26, 58.55) --
	( 70.26, 58.49) --
	( 70.26, 58.44) --
	( 70.26, 58.38) --
	( 70.26, 58.32) --
	( 70.27, 58.27) --
	( 70.27, 58.21) --
	( 70.27, 58.16) --
	( 70.27, 58.10) --
	( 70.27, 58.05) --
	( 70.27, 57.99) --
	( 70.27, 57.94) --
	( 70.27, 57.88) --
	( 70.27, 57.82) --
	( 70.27, 57.77) --
	( 70.27, 57.71) --
	( 70.27, 57.66) --
	( 70.28, 57.60) --
	( 70.28, 57.55) --
	( 70.28, 57.49) --
	( 70.28, 57.44) --
	( 70.28, 57.38) --
	( 70.28, 57.33) --
	( 70.28, 57.27) --
	( 70.28, 57.21) --
	( 70.28, 57.16) --
	( 70.28, 57.10) --
	( 70.28, 57.05) --
	( 70.28, 56.99) --
	( 70.28, 56.94) --
	( 70.29, 56.88) --
	( 70.29, 56.83) --
	( 70.29, 56.77) --
	( 70.29, 56.71) --
	( 70.29, 56.66) --
	( 70.29, 56.60) --
	( 70.29, 56.55) --
	( 70.29, 56.49) --
	( 70.29, 56.44) --
	( 70.29, 56.38) --
	( 70.29, 56.33) --
	( 70.29, 56.27) --
	( 70.29, 56.21) --
	( 70.29, 56.16) --
	( 70.29, 56.10) --
	( 70.29, 56.05) --
	( 70.29, 55.99) --
	( 70.30, 55.94) --
	( 70.30, 55.88) --
	( 70.30, 55.83) --
	( 70.30, 55.77) --
	( 70.30, 55.72) --
	( 70.30, 55.66) --
	( 70.30, 55.60) --
	( 70.30, 55.55) --
	( 70.30, 55.49) --
	( 70.30, 55.44) --
	( 70.30, 55.38) --
	( 70.30, 55.33) --
	( 70.30, 55.27) --
	( 70.30, 55.22) --
	( 70.30, 55.16) --
	( 70.30, 55.10) --
	( 70.30, 55.05) --
	( 70.30, 54.99) --
	( 70.30, 54.94) --
	( 70.30, 54.88) --
	( 70.30, 54.83) --
	( 70.30, 54.77) --
	( 70.30, 54.72) --
	( 70.30, 54.66) --
	( 70.30, 54.60) --
	( 70.30, 54.55) --
	( 70.30, 54.49) --
	( 70.30, 54.44) --
	( 70.30, 54.38) --
	( 70.30, 54.33) --
	( 70.30, 54.27) --
	( 70.30, 54.22) --
	( 70.30, 54.16) --
	( 70.30, 54.11) --
	( 70.30, 54.05) --
	( 70.30, 53.99) --
	( 70.30, 53.94) --
	( 70.30, 53.88) --
	( 70.30, 53.83) --
	( 70.30, 53.77) --
	( 70.30, 53.72) --
	( 70.30, 53.66) --
	( 70.30, 53.61) --
	( 70.30, 53.55) --
	( 70.30, 53.49) --
	( 70.30, 53.44) --
	( 70.30, 53.38) --
	( 70.30, 53.33) --
	( 70.30, 53.27) --
	( 70.30, 53.22) --
	( 70.30, 53.16) --
	( 70.30, 53.11) --
	( 70.30, 53.05) --
	( 70.30, 52.99) --
	( 70.30, 52.94) --
	( 70.30, 52.88) --
	( 70.30, 52.83) --
	( 70.30, 52.77) --
	( 70.30, 52.72) --
	( 70.30, 52.66) --
	( 70.30, 52.61) --
	( 70.30, 52.55) --
	( 70.29, 52.50) --
	( 70.29, 52.44) --
	( 70.29, 52.38) --
	( 70.29, 52.33) --
	( 70.29, 52.27) --
	( 70.29, 52.22) --
	( 70.29, 52.16) --
	( 70.29, 52.11) --
	( 70.29, 52.05) --
	( 70.29, 52.00) --
	( 70.29, 51.94) --
	( 70.29, 51.88) --
	( 70.29, 51.83) --
	( 70.28, 51.77) --
	( 70.28, 51.72) --
	( 70.28, 51.66) --
	( 70.28, 51.61) --
	( 70.28, 51.55) --
	( 70.28, 51.50) --
	( 70.28, 51.44) --
	( 70.28, 51.39) --
	( 70.28, 51.33) --
	( 70.28, 51.27) --
	( 70.27, 51.22) --
	( 70.27, 51.16) --
	( 70.27, 51.11) --
	( 70.27, 51.05) --
	( 70.27, 51.00) --
	( 70.27, 50.94) --
	( 70.27, 50.89) --
	( 70.27, 50.83) --
	( 70.26, 50.77) --
	( 70.26, 50.72) --
	( 70.26, 50.66) --
	( 70.26, 50.61) --
	( 70.26, 50.55) --
	( 70.26, 50.50) --
	( 70.26, 50.44) --
	( 70.25, 50.39) --
	( 70.25, 50.33) --
	( 70.25, 50.27) --
	( 70.25, 50.22) --
	( 70.25, 50.16) --
	( 70.25, 50.11) --
	( 70.24, 50.05) --
	( 70.24, 50.00) --
	( 70.24, 49.94) --
	( 70.24, 49.89) --
	( 70.24, 49.83) --
	( 70.23, 49.78) --
	( 70.23, 49.72) --
	( 70.23, 49.66) --
	( 70.23, 49.61) --
	( 70.23, 49.55) --
	( 70.22, 49.50) --
	( 70.22, 49.44) --
	( 70.22, 49.39) --
	( 70.22, 49.33) --
	( 70.22, 49.28) --
	( 70.21, 49.22) --
	( 70.21, 49.16) --
	( 70.21, 49.11) --
	( 70.21, 49.05) --
	( 70.20, 49.00) --
	( 70.20, 48.94) --
	( 70.20, 48.89) --
	( 70.20, 48.83) --
	( 70.19, 48.78) --
	( 70.19, 48.72) --
	( 70.19, 48.66) --
	( 70.19, 48.61) --
	( 70.18, 48.55) --
	( 70.18, 48.50) --
	( 70.18, 48.44) --
	( 70.18, 48.39) --
	( 70.17, 48.33) --
	( 70.17, 48.28) --
	( 70.17, 48.22) --
	( 70.17, 48.17) --
	( 70.16, 48.11) --
	( 70.16, 48.05) --
	( 70.16, 48.00) --
	( 70.15, 47.94) --
	( 70.15, 47.89) --
	( 70.15, 47.83) --
	( 70.14, 47.78) --
	( 70.14, 47.72) --
	( 70.14, 47.67) --
	( 70.13, 47.61) --
	( 70.13, 47.55) --
	( 70.13, 47.50) --
	( 70.12, 47.44) --
	( 70.12, 47.39) --
	( 70.12, 47.33) --
	( 70.11, 47.28) --
	( 70.11, 47.22) --
	( 70.11, 47.17) --
	( 70.10, 47.11) --
	( 70.10, 47.05) --
	( 70.10, 47.00) --
	( 70.09, 46.94) --
	( 70.09, 46.89) --
	( 70.08, 46.83) --
	( 70.08, 46.78) --
	( 70.08, 46.72) --
	( 70.07, 46.67) --
	( 70.07, 46.61) --
	( 70.06, 46.56) --
	( 70.06, 46.50) --
	( 70.06, 46.44) --
	( 70.05, 46.39) --
	( 70.05, 46.33) --
	( 70.04, 46.28) --
	( 70.04, 46.22) --
	( 67.15, 46.22) --
	( 67.15, 46.22);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 78.08, 39.53) --
	( 78.07, 39.63) --
	( 78.06, 39.74) --
	( 78.05, 39.84) --
	( 78.04, 39.95) --
	( 78.04, 40.06) --
	( 78.03, 40.16) --
	( 78.02, 40.27) --
	( 78.01, 40.37) --
	( 78.00, 40.48) --
	( 78.00, 40.59) --
	( 77.99, 40.69) --
	( 77.98, 40.80) --
	( 77.97, 40.91) --
	( 77.97, 41.01) --
	( 77.96, 41.12) --
	( 77.95, 41.22) --
	( 77.94, 41.33) --
	( 77.94, 41.44) --
	( 77.93, 41.54) --
	( 77.92, 41.65) --
	( 77.91, 41.75) --
	( 77.91, 41.86) --
	( 77.90, 41.97) --
	( 77.89, 42.07) --
	( 77.89, 42.18) --
	( 77.88, 42.28) --
	( 77.87, 42.39) --
	( 77.86, 42.50) --
	( 77.86, 42.60) --
	( 77.85, 42.71) --
	( 77.84, 42.82) --
	( 77.84, 42.92) --
	( 77.83, 43.03) --
	( 77.83, 43.13) --
	( 77.82, 43.24) --
	( 77.81, 43.35) --
	( 77.81, 43.45) --
	( 77.80, 43.56) --
	( 77.79, 43.66) --
	( 77.79, 43.77) --
	( 77.78, 43.88) --
	( 77.78, 43.98) --
	( 77.77, 44.09) --
	( 77.77, 44.19) --
	( 77.76, 44.30) --
	( 77.75, 44.41) --
	( 77.75, 44.51) --
	( 77.74, 44.62) --
	( 77.74, 44.73) --
	( 77.73, 44.83) --
	( 77.73, 44.94) --
	( 77.72, 45.04) --
	( 77.72, 45.15) --
	( 77.71, 45.26) --
	( 77.71, 45.36) --
	( 77.71, 45.47) --
	( 77.70, 45.57) --
	( 77.70, 45.68) --
	( 77.69, 45.79) --
	( 77.69, 45.89) --
	( 77.68, 46.00) --
	( 77.68, 46.10) --
	( 77.68, 46.21) --
	( 77.67, 46.32) --
	( 77.67, 46.42) --
	( 77.67, 46.53) --
	( 77.66, 46.64) --
	( 77.66, 46.74) --
	( 77.66, 46.85) --
	( 77.65, 46.95) --
	( 77.65, 47.06) --
	( 77.65, 47.17) --
	( 77.64, 47.27) --
	( 77.64, 47.38) --
	( 77.64, 47.48) --
	( 77.63, 47.59) --
	( 77.63, 47.70) --
	( 77.63, 47.80) --
	( 77.63, 47.91) --
	( 77.62, 48.02) --
	( 77.62, 48.12) --
	( 77.62, 48.23) --
	( 77.62, 48.33) --
	( 77.62, 48.44) --
	( 77.61, 48.55) --
	( 77.61, 48.65) --
	( 77.61, 48.76) --
	( 77.61, 48.86) --
	( 77.61, 48.97) --
	( 77.61, 49.08) --
	( 77.60, 49.18) --
	( 77.60, 49.29) --
	( 77.60, 49.39) --
	( 77.60, 49.50) --
	( 77.60, 49.61) --
	( 77.60, 49.71) --
	( 77.60, 49.82) --
	( 77.60, 49.93) --
	( 77.60, 50.03) --
	( 77.59, 50.14) --
	( 77.59, 50.24) --
	( 77.59, 50.35) --
	( 77.59, 50.46) --
	( 77.59, 50.56) --
	( 77.59, 50.67) --
	( 77.59, 50.77) --
	( 77.59, 50.88) --
	( 77.59, 50.99) --
	( 77.59, 51.09) --
	( 77.59, 51.20) --
	( 77.59, 51.30) --
	( 77.59, 51.41) --
	( 77.59, 51.52) --
	( 77.59, 51.62) --
	( 77.59, 51.73) --
	( 77.59, 51.84) --
	( 77.59, 51.94) --
	( 77.59, 52.05) --
	( 77.59, 52.15) --
	( 77.59, 52.26) --
	( 77.59, 52.37) --
	( 77.59, 52.47) --
	( 77.59, 52.58) --
	( 77.59, 52.68) --
	( 77.59, 52.79) --
	( 77.60, 52.90) --
	( 77.60, 53.00) --
	( 77.60, 53.11) --
	( 77.60, 53.21) --
	( 77.60, 53.32) --
	( 77.60, 53.43) --
	( 77.60, 53.53) --
	( 77.60, 53.64) --
	( 77.60, 53.75) --
	( 77.60, 53.85) --
	( 77.60, 53.96) --
	( 77.61, 54.06) --
	( 77.61, 54.17) --
	( 77.61, 54.28) --
	( 77.61, 54.38) --
	( 77.61, 54.49) --
	( 77.61, 54.59) --
	( 77.61, 54.70) --
	( 77.61, 54.81) --
	( 77.61, 54.91) --
	( 77.62, 55.02) --
	( 77.62, 55.13) --
	( 77.62, 55.23) --
	( 77.62, 55.34) --
	( 77.62, 55.44) --
	( 77.62, 55.55) --
	( 77.62, 55.66) --
	( 77.63, 55.76) --
	( 77.63, 55.87) --
	( 77.63, 55.97) --
	( 77.63, 56.08) --
	( 77.63, 56.19) --
	( 77.63, 56.29) --
	( 77.64, 56.40) --
	( 77.64, 56.50) --
	( 77.64, 56.61) --
	( 77.64, 56.72) --
	( 77.64, 56.82) --
	( 77.64, 56.93) --
	( 77.64, 57.04) --
	( 77.65, 57.14) --
	( 77.65, 57.25) --
	( 77.65, 57.35) --
	( 77.65, 57.46) --
	( 77.65, 57.57) --
	( 77.65, 57.67) --
	( 77.66, 57.78) --
	( 77.66, 57.88) --
	( 77.66, 57.99) --
	( 77.66, 58.10) --
	( 77.66, 58.20) --
	( 77.66, 58.31) --
	( 77.67, 58.41) --
	( 77.67, 58.52) --
	( 77.67, 58.63) --
	( 77.67, 58.73) --
	( 77.67, 58.84) --
	( 77.67, 58.95) --
	( 77.68, 59.05) --
	( 77.68, 59.16) --
	( 77.68, 59.26) --
	( 77.68, 59.37) --
	( 77.68, 59.48) --
	( 77.68, 59.58) --
	( 77.69, 59.69) --
	( 77.69, 59.79) --
	( 77.69, 59.90) --
	( 77.69, 60.01) --
	( 77.69, 60.11) --
	( 77.70, 60.22) --
	( 77.70, 60.32) --
	( 77.70, 60.43) --
	( 77.70, 60.54) --
	( 77.70, 60.64) --
	( 77.70, 60.75) --
	( 77.70, 60.86) --
	( 77.71, 60.96) --
	( 77.71, 61.07) --
	( 77.71, 61.17) --
	( 77.71, 61.28) --
	( 77.71, 61.39) --
	( 77.71, 61.49) --
	( 77.72, 61.60) --
	( 77.72, 61.70) --
	( 77.72, 61.81) --
	( 77.72, 61.92) --
	( 77.72, 62.02) --
	( 77.72, 62.13) --
	( 77.72, 62.24) --
	( 77.73, 62.34) --
	( 77.73, 62.45) --
	( 77.73, 62.55) --
	( 77.73, 62.66) --
	( 77.73, 62.77) --
	( 77.73, 62.87) --
	( 77.73, 62.98) --
	( 77.74, 63.08) --
	( 77.74, 63.19) --
	( 77.74, 63.30) --
	( 77.74, 63.40) --
	( 77.74, 63.51) --
	( 77.74, 63.61) --
	( 77.74, 63.72) --
	( 77.74, 63.83) --
	( 77.75, 63.93) --
	( 77.75, 64.04) --
	( 77.75, 64.15) --
	( 77.75, 64.25) --
	( 77.75, 64.36) --
	( 77.75, 64.46) --
	( 77.75, 64.57) --
	( 77.75, 64.68) --
	( 77.75, 64.78) --
	( 77.76, 64.89) --
	( 77.76, 64.99) --
	( 77.76, 65.10) --
	( 77.76, 65.21) --
	( 77.76, 65.31) --
	( 77.76, 65.42) --
	( 77.76, 65.52) --
	( 77.76, 65.63) --
	( 77.76, 65.74) --
	( 77.76, 65.84) --
	( 77.77, 65.95) --
	( 77.77, 66.06) --
	( 77.77, 66.16) --
	( 77.77, 66.27) --
	( 77.77, 66.37) --
	( 77.77, 66.48) --
	( 77.77, 66.59) --
	( 77.77, 66.69) --
	( 77.77, 66.80) --
	( 77.77, 66.90) --
	( 77.77, 67.01) --
	( 77.77, 67.12) --
	( 77.77, 67.22) --
	( 77.77, 67.33) --
	( 77.78, 67.43) --
	( 77.78, 67.54) --
	( 77.78, 67.65) --
	( 77.78, 67.75) --
	( 77.78, 67.86) --
	( 77.78, 67.97) --
	( 77.78, 68.07) --
	( 77.78, 68.18) --
	( 77.78, 68.28) --
	( 77.78, 68.39) --
	( 77.78, 68.50) --
	( 77.78, 68.60) --
	( 77.78, 68.71) --
	( 77.78, 68.81) --
	( 77.78, 68.92) --
	( 77.78, 69.03) --
	( 77.78, 69.13) --
	( 77.78, 69.24) --
	( 77.79, 69.35) --
	( 77.79, 69.45) --
	( 77.79, 69.56) --
	( 77.79, 69.66) --
	( 77.79, 69.77) --
	( 77.79, 69.88) --
	( 77.79, 69.98) --
	( 77.79, 70.09) --
	( 77.79, 70.19) --
	( 77.79, 70.30) --
	( 77.79, 70.41) --
	( 77.79, 70.51) --
	( 77.79, 70.62) --
	( 77.79, 70.72) --
	( 77.79, 70.83) --
	( 77.79, 70.94) --
	( 77.79, 71.04) --
	( 77.79, 71.15) --
	( 77.79, 71.26) --
	( 77.80, 71.36) --
	( 77.80, 71.47) --
	( 77.80, 71.57) --
	( 77.80, 71.68) --
	( 77.80, 71.79) --
	( 77.80, 71.89) --
	( 77.80, 72.00) --
	( 77.80, 72.10) --
	( 77.80, 72.21) --
	( 77.80, 72.32) --
	( 77.80, 72.42) --
	( 77.80, 72.53) --
	( 77.81, 72.63) --
	( 77.81, 72.74) --
	( 77.81, 72.85) --
	( 77.81, 72.95) --
	( 77.81, 73.06) --
	( 77.81, 73.17) --
	( 77.81, 73.27) --
	( 77.81, 73.38) --
	( 77.81, 73.48) --
	( 77.82, 73.59) --
	( 77.82, 73.70) --
	( 77.82, 73.80) --
	( 77.82, 73.91) --
	( 77.82, 74.01) --
	( 77.82, 74.12) --
	( 77.82, 74.23) --
	( 77.83, 74.33) --
	( 77.83, 74.44) --
	( 77.83, 74.54) --
	( 77.83, 74.65) --
	( 77.83, 74.76) --
	( 77.83, 74.86) --
	( 77.84, 74.97) --
	( 77.84, 75.08) --
	( 77.84, 75.18) --
	( 77.84, 75.29) --
	( 77.84, 75.39) --
	( 77.85, 75.50) --
	( 77.85, 75.61) --
	( 77.85, 75.71) --
	( 77.85, 75.82) --
	( 77.86, 75.92) --
	( 77.86, 76.03) --
	( 77.86, 76.14) --
	( 77.86, 76.24) --
	( 77.87, 76.35) --
	( 77.87, 76.46) --
	( 77.87, 76.56) --
	( 77.87, 76.67) --
	( 77.88, 76.77) --
	( 77.88, 76.88) --
	( 77.88, 76.99) --
	( 77.89, 77.09) --
	( 77.89, 77.20) --
	( 77.89, 77.30) --
	( 77.89, 77.41) --
	( 77.90, 77.52) --
	( 77.90, 77.62) --
	( 77.90, 77.73) --
	( 77.91, 77.83) --
	( 77.91, 77.94) --
	( 77.91, 78.05) --
	( 77.92, 78.15) --
	( 77.92, 78.26) --
	( 77.93, 78.37) --
	( 77.93, 78.47) --
	( 77.93, 78.58) --
	( 77.94, 78.68) --
	( 77.94, 78.79) --
	( 77.94, 78.90) --
	( 77.95, 79.00) --
	( 77.95, 79.11) --
	( 77.96, 79.21) --
	( 77.96, 79.32) --
	( 77.96, 79.43) --
	( 77.97, 79.53) --
	( 77.97, 79.64) --
	( 77.98, 79.74) --
	( 77.98, 79.85) --
	( 77.99, 79.96) --
	( 77.99, 80.06) --
	( 78.00, 80.17) --
	( 78.00, 80.28) --
	( 78.00, 80.38) --
	( 78.01, 80.49) --
	( 78.01, 80.59) --
	( 78.02, 80.70) --
	( 78.02, 80.81) --
	( 78.03, 80.91) --
	( 78.03, 81.02) --
	( 78.04, 81.12) --
	( 78.04, 81.23) --
	( 78.05, 81.34) --
	( 78.05, 81.44) --
	( 78.06, 81.55) --
	( 78.06, 81.65) --
	( 78.07, 81.76) --
	( 78.07, 81.87) --
	( 78.08, 81.97) --
	( 78.08, 82.08) --
	( 78.09, 82.19) --
	( 78.09, 82.29) --
	( 78.10, 82.40) --
	( 78.10, 82.50) --
	( 78.11, 82.61) --
	( 78.11, 82.72) --
	( 78.12, 82.82) --
	( 78.12, 82.93) --
	( 78.13, 83.03) --
	( 78.13, 83.14) --
	( 78.14, 83.25) --
	( 78.14, 83.35) --
	( 78.15, 83.46) --
	( 78.15, 83.57) --
	( 78.16, 83.67) --
	( 78.16, 83.78) --
	( 78.17, 83.88) --
	( 78.18, 83.99) --
	( 78.18, 84.10) --
	( 78.19, 84.20) --
	( 78.19, 84.31) --
	( 78.20, 84.41) --
	( 78.20, 84.52) --
	( 78.21, 84.63) --
	( 78.21, 84.73) --
	( 78.22, 84.84) --
	( 78.22, 84.94) --
	( 78.23, 85.05) --
	( 78.23, 85.16) --
	( 78.24, 85.26) --
	( 78.24, 85.37) --
	( 78.25, 85.48) --
	( 78.25, 85.58) --
	( 78.26, 85.69) --
	( 78.26, 85.79) --
	( 78.27, 85.90) --
	( 78.27, 86.01) --
	( 78.28, 86.11) --
	( 78.28, 86.22) --
	( 78.29, 86.32) --
	( 78.30, 86.43) --
	( 78.30, 86.54) --
	( 78.31, 86.64) --
	( 78.31, 86.75) --
	( 78.32, 86.85) --
	( 78.32, 86.96) --
	( 78.33, 87.07) --
	( 78.33, 87.17) --
	( 78.34, 87.28) --
	( 78.34, 87.39) --
	( 78.34, 87.49) --
	( 78.35, 87.60) --
	( 78.35, 87.70) --
	( 78.36, 87.81) --
	( 78.36, 87.92) --
	( 78.37, 88.02) --
	( 78.37, 88.13) --
	( 78.38, 88.23) --
	( 78.38, 88.34) --
	( 78.39, 88.45) --
	( 78.39, 88.55) --
	( 78.40, 88.66) --
	( 78.40, 88.76) --
	( 78.41, 88.87) --
	( 78.41, 88.98) --
	( 78.41, 89.08) --
	( 78.42, 89.19) --
	( 78.42, 89.30) --
	( 78.43, 89.40) --
	( 78.43, 89.51) --
	( 78.44, 89.61) --
	( 78.44, 89.72) --
	( 78.45, 89.83) --
	( 78.45, 89.93) --
	( 78.45, 90.04) --
	( 78.46, 90.14) --
	( 78.46, 90.25) --
	( 78.47, 90.36) --
	( 78.47, 90.46) --
	( 78.47, 90.57) --
	( 78.48, 90.68) --
	( 78.48, 90.78) --
	( 78.49, 90.89) --
	( 78.49, 90.99) --
	( 78.49, 91.10) --
	( 78.50, 91.21) --
	( 78.50, 91.31) --
	( 78.51, 91.42) --
	( 78.51, 91.52) --
	( 78.51, 91.63) --
	( 78.52, 91.74) --
	( 78.52, 91.84) --
	( 78.53, 91.95) --
	( 78.53, 92.05) --
	( 78.53, 92.16) --
	( 78.54, 92.27) --
	( 78.54, 92.37) --
	( 78.54, 92.48) --
	( 78.55, 92.59) --
	( 78.55, 92.69) --
	( 78.55, 92.80) --
	( 78.56, 92.90) --
	( 78.56, 93.01) --
	( 78.57, 93.12) --
	( 78.57, 93.22) --
	( 78.57, 93.33) --
	( 78.58, 93.43) --
	( 78.58, 93.54) --
	( 78.58, 93.65) --
	( 78.59, 93.75) --
	( 79.27, 93.75) --
	( 79.27, 93.65) --
	( 79.28, 93.54) --
	( 79.28, 93.43) --
	( 79.28, 93.33) --
	( 79.29, 93.22) --
	( 79.29, 93.12) --
	( 79.30, 93.01) --
	( 79.30, 92.90) --
	( 79.30, 92.80) --
	( 79.31, 92.69) --
	( 79.31, 92.59) --
	( 79.31, 92.48) --
	( 79.32, 92.37) --
	( 79.32, 92.27) --
	( 79.32, 92.16) --
	( 79.33, 92.05) --
	( 79.33, 91.95) --
	( 79.34, 91.84) --
	( 79.34, 91.74) --
	( 79.34, 91.63) --
	( 79.35, 91.52) --
	( 79.35, 91.42) --
	( 79.35, 91.31) --
	( 79.36, 91.21) --
	( 79.36, 91.10) --
	( 79.37, 90.99) --
	( 79.37, 90.89) --
	( 79.37, 90.78) --
	( 79.38, 90.68) --
	( 79.38, 90.57) --
	( 79.39, 90.46) --
	( 79.39, 90.36) --
	( 79.39, 90.25) --
	( 79.40, 90.14) --
	( 79.40, 90.04) --
	( 79.41, 89.93) --
	( 79.41, 89.83) --
	( 79.42, 89.72) --
	( 79.42, 89.61) --
	( 79.42, 89.51) --
	( 79.43, 89.40) --
	( 79.43, 89.30) --
	( 79.44, 89.19) --
	( 79.44, 89.08) --
	( 79.45, 88.98) --
	( 79.45, 88.87) --
	( 79.46, 88.76) --
	( 79.46, 88.66) --
	( 79.46, 88.55) --
	( 79.47, 88.45) --
	( 79.47, 88.34) --
	( 79.48, 88.23) --
	( 79.48, 88.13) --
	( 79.49, 88.02) --
	( 79.49, 87.92) --
	( 79.50, 87.81) --
	( 79.50, 87.70) --
	( 79.51, 87.60) --
	( 79.51, 87.49) --
	( 79.52, 87.39) --
	( 79.52, 87.28) --
	( 79.53, 87.17) --
	( 79.53, 87.07) --
	( 79.54, 86.96) --
	( 79.54, 86.85) --
	( 79.55, 86.75) --
	( 79.55, 86.64) --
	( 79.56, 86.54) --
	( 79.56, 86.43) --
	( 79.57, 86.32) --
	( 79.57, 86.22) --
	( 79.58, 86.11) --
	( 79.58, 86.01) --
	( 79.59, 85.90) --
	( 79.59, 85.79) --
	( 79.60, 85.69) --
	( 79.60, 85.58) --
	( 79.61, 85.48) --
	( 79.61, 85.37) --
	( 79.62, 85.26) --
	( 79.62, 85.16) --
	( 79.63, 85.05) --
	( 79.63, 84.94) --
	( 79.64, 84.84) --
	( 79.64, 84.73) --
	( 79.65, 84.63) --
	( 79.66, 84.52) --
	( 79.66, 84.41) --
	( 79.67, 84.31) --
	( 79.67, 84.20) --
	( 79.68, 84.10) --
	( 79.68, 83.99) --
	( 79.69, 83.88) --
	( 79.69, 83.78) --
	( 79.70, 83.67) --
	( 79.70, 83.57) --
	( 79.71, 83.46) --
	( 79.71, 83.35) --
	( 79.72, 83.25) --
	( 79.72, 83.14) --
	( 79.73, 83.03) --
	( 79.73, 82.93) --
	( 79.74, 82.82) --
	( 79.74, 82.72) --
	( 79.75, 82.61) --
	( 79.75, 82.50) --
	( 79.76, 82.40) --
	( 79.77, 82.29) --
	( 79.77, 82.19) --
	( 79.78, 82.08) --
	( 79.78, 81.97) --
	( 79.79, 81.87) --
	( 79.79, 81.76) --
	( 79.80, 81.65) --
	( 79.80, 81.55) --
	( 79.81, 81.44) --
	( 79.81, 81.34) --
	( 79.82, 81.23) --
	( 79.82, 81.12) --
	( 79.82, 81.02) --
	( 79.83, 80.91) --
	( 79.83, 80.81) --
	( 79.84, 80.70) --
	( 79.84, 80.59) --
	( 79.85, 80.49) --
	( 79.85, 80.38) --
	( 79.86, 80.28) --
	( 79.86, 80.17) --
	( 79.87, 80.06) --
	( 79.87, 79.96) --
	( 79.88, 79.85) --
	( 79.88, 79.74) --
	( 79.88, 79.64) --
	( 79.89, 79.53) --
	( 79.89, 79.43) --
	( 79.90, 79.32) --
	( 79.90, 79.21) --
	( 79.90, 79.11) --
	( 79.91, 79.00) --
	( 79.91, 78.90) --
	( 79.92, 78.79) --
	( 79.92, 78.68) --
	( 79.92, 78.58) --
	( 79.93, 78.47) --
	( 79.93, 78.37) --
	( 79.94, 78.26) --
	( 79.94, 78.15) --
	( 79.94, 78.05) --
	( 79.95, 77.94) --
	( 79.95, 77.83) --
	( 79.95, 77.73) --
	( 79.96, 77.62) --
	( 79.96, 77.52) --
	( 79.96, 77.41) --
	( 79.97, 77.30) --
	( 79.97, 77.20) --
	( 79.97, 77.09) --
	( 79.97, 76.99) --
	( 79.98, 76.88) --
	( 79.98, 76.77) --
	( 79.98, 76.67) --
	( 79.99, 76.56) --
	( 79.99, 76.46) --
	( 79.99, 76.35) --
	( 79.99, 76.24) --
	( 80.00, 76.14) --
	( 80.00, 76.03) --
	( 80.00, 75.92) --
	( 80.00, 75.82) --
	( 80.01, 75.71) --
	( 80.01, 75.61) --
	( 80.01, 75.50) --
	( 80.01, 75.39) --
	( 80.01, 75.29) --
	( 80.02, 75.18) --
	( 80.02, 75.08) --
	( 80.02, 74.97) --
	( 80.02, 74.86) --
	( 80.02, 74.76) --
	( 80.03, 74.65) --
	( 80.03, 74.54) --
	( 80.03, 74.44) --
	( 80.03, 74.33) --
	( 80.03, 74.23) --
	( 80.03, 74.12) --
	( 80.04, 74.01) --
	( 80.04, 73.91) --
	( 80.04, 73.80) --
	( 80.04, 73.70) --
	( 80.04, 73.59) --
	( 80.04, 73.48) --
	( 80.04, 73.38) --
	( 80.05, 73.27) --
	( 80.05, 73.17) --
	( 80.05, 73.06) --
	( 80.05, 72.95) --
	( 80.05, 72.85) --
	( 80.05, 72.74) --
	( 80.05, 72.63) --
	( 80.05, 72.53) --
	( 80.05, 72.42) --
	( 80.05, 72.32) --
	( 80.06, 72.21) --
	( 80.06, 72.10) --
	( 80.06, 72.00) --
	( 80.06, 71.89) --
	( 80.06, 71.79) --
	( 80.06, 71.68) --
	( 80.06, 71.57) --
	( 80.06, 71.47) --
	( 80.06, 71.36) --
	( 80.06, 71.26) --
	( 80.06, 71.15) --
	( 80.06, 71.04) --
	( 80.06, 70.94) --
	( 80.06, 70.83) --
	( 80.07, 70.72) --
	( 80.07, 70.62) --
	( 80.07, 70.51) --
	( 80.07, 70.41) --
	( 80.07, 70.30) --
	( 80.07, 70.19) --
	( 80.07, 70.09) --
	( 80.07, 69.98) --
	( 80.07, 69.88) --
	( 80.07, 69.77) --
	( 80.07, 69.66) --
	( 80.07, 69.56) --
	( 80.07, 69.45) --
	( 80.07, 69.35) --
	( 80.07, 69.24) --
	( 80.07, 69.13) --
	( 80.07, 69.03) --
	( 80.07, 68.92) --
	( 80.07, 68.81) --
	( 80.08, 68.71) --
	( 80.08, 68.60) --
	( 80.08, 68.50) --
	( 80.08, 68.39) --
	( 80.08, 68.28) --
	( 80.08, 68.18) --
	( 80.08, 68.07) --
	( 80.08, 67.97) --
	( 80.08, 67.86) --
	( 80.08, 67.75) --
	( 80.08, 67.65) --
	( 80.08, 67.54) --
	( 80.08, 67.43) --
	( 80.08, 67.33) --
	( 80.08, 67.22) --
	( 80.08, 67.12) --
	( 80.08, 67.01) --
	( 80.09, 66.90) --
	( 80.09, 66.80) --
	( 80.09, 66.69) --
	( 80.09, 66.59) --
	( 80.09, 66.48) --
	( 80.09, 66.37) --
	( 80.09, 66.27) --
	( 80.09, 66.16) --
	( 80.09, 66.06) --
	( 80.09, 65.95) --
	( 80.09, 65.84) --
	( 80.09, 65.74) --
	( 80.09, 65.63) --
	( 80.10, 65.52) --
	( 80.10, 65.42) --
	( 80.10, 65.31) --
	( 80.10, 65.21) --
	( 80.10, 65.10) --
	( 80.10, 64.99) --
	( 80.10, 64.89) --
	( 80.10, 64.78) --
	( 80.10, 64.68) --
	( 80.10, 64.57) --
	( 80.11, 64.46) --
	( 80.11, 64.36) --
	( 80.11, 64.25) --
	( 80.11, 64.15) --
	( 80.11, 64.04) --
	( 80.11, 63.93) --
	( 80.11, 63.83) --
	( 80.11, 63.72) --
	( 80.11, 63.61) --
	( 80.12, 63.51) --
	( 80.12, 63.40) --
	( 80.12, 63.30) --
	( 80.12, 63.19) --
	( 80.12, 63.08) --
	( 80.12, 62.98) --
	( 80.12, 62.87) --
	( 80.13, 62.77) --
	( 80.13, 62.66) --
	( 80.13, 62.55) --
	( 80.13, 62.45) --
	( 80.13, 62.34) --
	( 80.13, 62.24) --
	( 80.13, 62.13) --
	( 80.14, 62.02) --
	( 80.14, 61.92) --
	( 80.14, 61.81) --
	( 80.14, 61.70) --
	( 80.14, 61.60) --
	( 80.14, 61.49) --
	( 80.14, 61.39) --
	( 80.15, 61.28) --
	( 80.15, 61.17) --
	( 80.15, 61.07) --
	( 80.15, 60.96) --
	( 80.15, 60.86) --
	( 80.15, 60.75) --
	( 80.16, 60.64) --
	( 80.16, 60.54) --
	( 80.16, 60.43) --
	( 80.16, 60.32) --
	( 80.16, 60.22) --
	( 80.16, 60.11) --
	( 80.17, 60.01) --
	( 80.17, 59.90) --
	( 80.17, 59.79) --
	( 80.17, 59.69) --
	( 80.17, 59.58) --
	( 80.17, 59.48) --
	( 80.18, 59.37) --
	( 80.18, 59.26) --
	( 80.18, 59.16) --
	( 80.18, 59.05) --
	( 80.18, 58.95) --
	( 80.18, 58.84) --
	( 80.19, 58.73) --
	( 80.19, 58.63) --
	( 80.19, 58.52) --
	( 80.19, 58.41) --
	( 80.19, 58.31) --
	( 80.19, 58.20) --
	( 80.20, 58.10) --
	( 80.20, 57.99) --
	( 80.20, 57.88) --
	( 80.20, 57.78) --
	( 80.20, 57.67) --
	( 80.20, 57.57) --
	( 80.21, 57.46) --
	( 80.21, 57.35) --
	( 80.21, 57.25) --
	( 80.21, 57.14) --
	( 80.21, 57.04) --
	( 80.21, 56.93) --
	( 80.22, 56.82) --
	( 80.22, 56.72) --
	( 80.22, 56.61) --
	( 80.22, 56.50) --
	( 80.22, 56.40) --
	( 80.22, 56.29) --
	( 80.23, 56.19) --
	( 80.23, 56.08) --
	( 80.23, 55.97) --
	( 80.23, 55.87) --
	( 80.23, 55.76) --
	( 80.23, 55.66) --
	( 80.23, 55.55) --
	( 80.24, 55.44) --
	( 80.24, 55.34) --
	( 80.24, 55.23) --
	( 80.24, 55.13) --
	( 80.24, 55.02) --
	( 80.24, 54.91) --
	( 80.24, 54.81) --
	( 80.24, 54.70) --
	( 80.25, 54.59) --
	( 80.25, 54.49) --
	( 80.25, 54.38) --
	( 80.25, 54.28) --
	( 80.25, 54.17) --
	( 80.25, 54.06) --
	( 80.25, 53.96) --
	( 80.25, 53.85) --
	( 80.25, 53.75) --
	( 80.26, 53.64) --
	( 80.26, 53.53) --
	( 80.26, 53.43) --
	( 80.26, 53.32) --
	( 80.26, 53.21) --
	( 80.26, 53.11) --
	( 80.26, 53.00) --
	( 80.26, 52.90) --
	( 80.26, 52.79) --
	( 80.26, 52.68) --
	( 80.26, 52.58) --
	( 80.26, 52.47) --
	( 80.26, 52.37) --
	( 80.27, 52.26) --
	( 80.27, 52.15) --
	( 80.27, 52.05) --
	( 80.27, 51.94) --
	( 80.27, 51.84) --
	( 80.27, 51.73) --
	( 80.27, 51.62) --
	( 80.27, 51.52) --
	( 80.27, 51.41) --
	( 80.27, 51.30) --
	( 80.27, 51.20) --
	( 80.27, 51.09) --
	( 80.27, 50.99) --
	( 80.27, 50.88) --
	( 80.27, 50.77) --
	( 80.27, 50.67) --
	( 80.27, 50.56) --
	( 80.26, 50.46) --
	( 80.26, 50.35) --
	( 80.26, 50.24) --
	( 80.26, 50.14) --
	( 80.26, 50.03) --
	( 80.26, 49.93) --
	( 80.26, 49.82) --
	( 80.26, 49.71) --
	( 80.26, 49.61) --
	( 80.26, 49.50) --
	( 80.26, 49.39) --
	( 80.25, 49.29) --
	( 80.25, 49.18) --
	( 80.25, 49.08) --
	( 80.25, 48.97) --
	( 80.25, 48.86) --
	( 80.25, 48.76) --
	( 80.24, 48.65) --
	( 80.24, 48.55) --
	( 80.24, 48.44) --
	( 80.24, 48.33) --
	( 80.24, 48.23) --
	( 80.23, 48.12) --
	( 80.23, 48.02) --
	( 80.23, 47.91) --
	( 80.23, 47.80) --
	( 80.23, 47.70) --
	( 80.22, 47.59) --
	( 80.22, 47.48) --
	( 80.22, 47.38) --
	( 80.21, 47.27) --
	( 80.21, 47.17) --
	( 80.21, 47.06) --
	( 80.21, 46.95) --
	( 80.20, 46.85) --
	( 80.20, 46.74) --
	( 80.20, 46.64) --
	( 80.19, 46.53) --
	( 80.19, 46.42) --
	( 80.18, 46.32) --
	( 80.18, 46.21) --
	( 80.18, 46.10) --
	( 80.17, 46.00) --
	( 80.17, 45.89) --
	( 80.16, 45.79) --
	( 80.16, 45.68) --
	( 80.16, 45.57) --
	( 80.15, 45.47) --
	( 80.15, 45.36) --
	( 80.14, 45.26) --
	( 80.14, 45.15) --
	( 80.13, 45.04) --
	( 80.13, 44.94) --
	( 80.12, 44.83) --
	( 80.12, 44.73) --
	( 80.11, 44.62) --
	( 80.11, 44.51) --
	( 80.10, 44.41) --
	( 80.10, 44.30) --
	( 80.09, 44.19) --
	( 80.09, 44.09) --
	( 80.08, 43.98) --
	( 80.07, 43.88) --
	( 80.07, 43.77) --
	( 80.06, 43.66) --
	( 80.06, 43.56) --
	( 80.05, 43.45) --
	( 80.04, 43.35) --
	( 80.04, 43.24) --
	( 80.03, 43.13) --
	( 80.03, 43.03) --
	( 80.02, 42.92) --
	( 80.01, 42.82) --
	( 80.01, 42.71) --
	( 80.00, 42.60) --
	( 79.99, 42.50) --
	( 79.99, 42.39) --
	( 79.98, 42.28) --
	( 79.97, 42.18) --
	( 79.96, 42.07) --
	( 79.96, 41.97) --
	( 79.95, 41.86) --
	( 79.94, 41.75) --
	( 79.94, 41.65) --
	( 79.93, 41.54) --
	( 79.92, 41.44) --
	( 79.91, 41.33) --
	( 79.91, 41.22) --
	( 79.90, 41.12) --
	( 79.89, 41.01) --
	( 79.88, 40.91) --
	( 79.88, 40.80) --
	( 79.87, 40.69) --
	( 79.86, 40.59) --
	( 79.85, 40.48) --
	( 79.84, 40.37) --
	( 79.84, 40.27) --
	( 79.83, 40.16) --
	( 79.82, 40.06) --
	( 79.81, 39.95) --
	( 79.81, 39.84) --
	( 79.80, 39.74) --
	( 79.79, 39.63) --
	( 79.78, 39.53) --
	( 78.08, 39.53) --
	( 78.08, 39.53);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 88.82, 39.28) --
	( 88.82, 39.39) --
	( 88.82, 39.51) --
	( 88.81, 39.62) --
	( 88.81, 39.73) --
	( 88.81, 39.84) --
	( 88.81, 39.95) --
	( 88.80, 40.06) --
	( 88.80, 40.17) --
	( 88.80, 40.29) --
	( 88.79, 40.40) --
	( 88.79, 40.51) --
	( 88.79, 40.62) --
	( 88.79, 40.73) --
	( 88.78, 40.84) --
	( 88.78, 40.95) --
	( 88.78, 41.07) --
	( 88.78, 41.18) --
	( 88.77, 41.29) --
	( 88.77, 41.40) --
	( 88.77, 41.51) --
	( 88.77, 41.62) --
	( 88.77, 41.73) --
	( 88.76, 41.85) --
	( 88.76, 41.96) --
	( 88.76, 42.07) --
	( 88.76, 42.18) --
	( 88.76, 42.29) --
	( 88.76, 42.40) --
	( 88.75, 42.51) --
	( 88.75, 42.63) --
	( 88.75, 42.74) --
	( 88.75, 42.85) --
	( 88.75, 42.96) --
	( 88.75, 43.07) --
	( 88.74, 43.18) --
	( 88.74, 43.29) --
	( 88.74, 43.41) --
	( 88.74, 43.52) --
	( 88.74, 43.63) --
	( 88.74, 43.74) --
	( 88.74, 43.85) --
	( 88.74, 43.96) --
	( 88.73, 44.07) --
	( 88.73, 44.18) --
	( 88.73, 44.30) --
	( 88.73, 44.41) --
	( 88.73, 44.52) --
	( 88.73, 44.63) --
	( 88.73, 44.74) --
	( 88.73, 44.85) --
	( 88.73, 44.96) --
	( 88.73, 45.08) --
	( 88.73, 45.19) --
	( 88.73, 45.30) --
	( 88.72, 45.41) --
	( 88.72, 45.52) --
	( 88.72, 45.63) --
	( 88.72, 45.74) --
	( 88.72, 45.86) --
	( 88.72, 45.97) --
	( 88.72, 46.08) --
	( 88.72, 46.19) --
	( 88.72, 46.30) --
	( 88.72, 46.41) --
	( 88.72, 46.52) --
	( 88.72, 46.64) --
	( 88.72, 46.75) --
	( 88.71, 46.86) --
	( 88.71, 46.97) --
	( 88.71, 47.08) --
	( 88.71, 47.19) --
	( 88.71, 47.30) --
	( 88.71, 47.42) --
	( 88.71, 47.53) --
	( 88.71, 47.64) --
	( 88.71, 47.75) --
	( 88.71, 47.86) --
	( 88.71, 47.97) --
	( 88.70, 48.08) --
	( 88.70, 48.20) --
	( 88.70, 48.31) --
	( 88.70, 48.42) --
	( 88.70, 48.53) --
	( 88.70, 48.64) --
	( 88.70, 48.75) --
	( 88.70, 48.86) --
	( 88.69, 48.98) --
	( 88.69, 49.09) --
	( 88.69, 49.20) --
	( 88.69, 49.31) --
	( 88.69, 49.42) --
	( 88.69, 49.53) --
	( 88.68, 49.64) --
	( 88.68, 49.76) --
	( 88.68, 49.87) --
	( 88.68, 49.98) --
	( 88.68, 50.09) --
	( 88.67, 50.20) --
	( 88.67, 50.31) --
	( 88.67, 50.42) --
	( 88.67, 50.54) --
	( 88.66, 50.65) --
	( 88.66, 50.76) --
	( 88.66, 50.87) --
	( 88.66, 50.98) --
	( 88.65, 51.09) --
	( 88.65, 51.20) --
	( 88.65, 51.32) --
	( 88.64, 51.43) --
	( 88.64, 51.54) --
	( 88.64, 51.65) --
	( 88.63, 51.76) --
	( 88.63, 51.87) --
	( 88.63, 51.98) --
	( 88.62, 52.10) --
	( 88.62, 52.21) --
	( 88.62, 52.32) --
	( 88.61, 52.43) --
	( 88.61, 52.54) --
	( 88.60, 52.65) --
	( 88.60, 52.76) --
	( 88.60, 52.88) --
	( 88.59, 52.99) --
	( 88.59, 53.10) --
	( 88.58, 53.21) --
	( 88.58, 53.32) --
	( 88.57, 53.43) --
	( 88.57, 53.54) --
	( 88.56, 53.66) --
	( 88.56, 53.77) --
	( 88.55, 53.88) --
	( 88.55, 53.99) --
	( 88.54, 54.10) --
	( 88.54, 54.21) --
	( 88.53, 54.32) --
	( 88.52, 54.44) --
	( 88.52, 54.55) --
	( 88.51, 54.66) --
	( 88.51, 54.77) --
	( 88.50, 54.88) --
	( 88.49, 54.99) --
	( 88.49, 55.10) --
	( 88.48, 55.22) --
	( 88.47, 55.33) --
	( 88.47, 55.44) --
	( 88.46, 55.55) --
	( 88.45, 55.66) --
	( 88.45, 55.77) --
	( 88.44, 55.88) --
	( 88.43, 56.00) --
	( 88.43, 56.11) --
	( 88.42, 56.22) --
	( 88.41, 56.33) --
	( 88.40, 56.44) --
	( 88.40, 56.55) --
	( 88.39, 56.66) --
	( 88.38, 56.78) --
	( 88.37, 56.89) --
	( 88.36, 57.00) --
	( 88.36, 57.11) --
	( 88.35, 57.22) --
	( 88.34, 57.33) --
	( 88.33, 57.44) --
	( 88.32, 57.56) --
	( 88.32, 57.67) --
	( 88.31, 57.78) --
	( 88.30, 57.89) --
	( 88.29, 58.00) --
	( 88.28, 58.11) --
	( 88.27, 58.22) --
	( 88.27, 58.34) --
	( 88.26, 58.45) --
	( 88.25, 58.56) --
	( 88.24, 58.67) --
	( 88.23, 58.78) --
	( 88.22, 58.89) --
	( 88.21, 59.00) --
	( 88.21, 59.12) --
	( 88.20, 59.23) --
	( 88.19, 59.34) --
	( 88.18, 59.45) --
	( 88.17, 59.56) --
	( 88.16, 59.67) --
	( 88.15, 59.78) --
	( 88.14, 59.90) --
	( 88.13, 60.01) --
	( 88.13, 60.12) --
	( 88.12, 60.23) --
	( 88.11, 60.34) --
	( 88.10, 60.45) --
	( 88.09, 60.56) --
	( 88.08, 60.68) --
	( 88.07, 60.79) --
	( 88.06, 60.90) --
	( 88.06, 61.01) --
	( 88.05, 61.12) --
	( 88.04, 61.23) --
	( 88.03, 61.34) --
	( 88.02, 61.46) --
	( 88.01, 61.57) --
	( 88.00, 61.68) --
	( 88.00, 61.79) --
	( 87.99, 61.90) --
	( 87.98, 62.01) --
	( 87.97, 62.12) --
	( 87.96, 62.24) --
	( 87.95, 62.35) --
	( 87.95, 62.46) --
	( 87.94, 62.57) --
	( 87.93, 62.68) --
	( 87.92, 62.79) --
	( 87.91, 62.90) --
	( 87.91, 63.02) --
	( 87.90, 63.13) --
	( 87.89, 63.24) --
	( 87.88, 63.35) --
	( 87.88, 63.46) --
	( 87.87, 63.57) --
	( 87.86, 63.68) --
	( 87.86, 63.80) --
	( 87.85, 63.91) --
	( 87.84, 64.02) --
	( 87.83, 64.13) --
	( 87.83, 64.24) --
	( 87.82, 64.35) --
	( 87.81, 64.46) --
	( 87.81, 64.58) --
	( 87.80, 64.69) --
	( 87.80, 64.80) --
	( 87.79, 64.91) --
	( 87.78, 65.02) --
	( 87.78, 65.13) --
	( 87.77, 65.24) --
	( 87.77, 65.35) --
	( 87.76, 65.47) --
	( 87.76, 65.58) --
	( 87.75, 65.69) --
	( 87.75, 65.80) --
	( 87.74, 65.91) --
	( 87.74, 66.02) --
	( 87.73, 66.13) --
	( 87.73, 66.25) --
	( 87.72, 66.36) --
	( 87.72, 66.47) --
	( 87.72, 66.58) --
	( 87.71, 66.69) --
	( 87.71, 66.80) --
	( 87.70, 66.91) --
	( 87.70, 67.03) --
	( 87.70, 67.14) --
	( 87.69, 67.25) --
	( 87.69, 67.36) --
	( 87.69, 67.47) --
	( 87.68, 67.58) --
	( 87.68, 67.69) --
	( 87.68, 67.81) --
	( 87.68, 67.92) --
	( 87.68, 68.03) --
	( 87.67, 68.14) --
	( 87.67, 68.25) --
	( 87.67, 68.36) --
	( 87.67, 68.47) --
	( 87.67, 68.59) --
	( 87.67, 68.70) --
	( 87.66, 68.81) --
	( 87.66, 68.92) --
	( 87.66, 69.03) --
	( 87.66, 69.14) --
	( 87.66, 69.25) --
	( 87.66, 69.37) --
	( 87.66, 69.48) --
	( 87.66, 69.59) --
	( 87.66, 69.70) --
	( 87.66, 69.81) --
	( 87.66, 69.92) --
	( 87.66, 70.03) --
	( 87.66, 70.15) --
	( 87.66, 70.26) --
	( 87.66, 70.37) --
	( 87.66, 70.48) --
	( 87.66, 70.59) --
	( 87.67, 70.70) --
	( 87.67, 70.81) --
	( 87.67, 70.93) --
	( 87.67, 71.04) --
	( 87.67, 71.15) --
	( 87.67, 71.26) --
	( 87.68, 71.37) --
	( 87.68, 71.48) --
	( 87.68, 71.59) --
	( 87.68, 71.71) --
	( 87.68, 71.82) --
	( 87.69, 71.93) --
	( 87.69, 72.04) --
	( 87.69, 72.15) --
	( 87.70, 72.26) --
	( 87.70, 72.37) --
	( 87.70, 72.49) --
	( 87.70, 72.60) --
	( 87.71, 72.71) --
	( 87.71, 72.82) --
	( 87.72, 72.93) --
	( 87.72, 73.04) --
	( 87.72, 73.15) --
	( 87.73, 73.27) --
	( 87.73, 73.38) --
	( 87.73, 73.49) --
	( 87.74, 73.60) --
	( 87.74, 73.71) --
	( 87.75, 73.82) --
	( 87.75, 73.93) --
	( 87.76, 74.05) --
	( 87.76, 74.16) --
	( 87.76, 74.27) --
	( 87.77, 74.38) --
	( 87.77, 74.49) --
	( 87.78, 74.60) --
	( 87.78, 74.71) --
	( 87.79, 74.83) --
	( 87.79, 74.94) --
	( 87.80, 75.05) --
	( 87.80, 75.16) --
	( 87.81, 75.27) --
	( 87.81, 75.38) --
	( 87.82, 75.49) --
	( 87.83, 75.61) --
	( 87.83, 75.72) --
	( 87.84, 75.83) --
	( 87.84, 75.94) --
	( 87.85, 76.05) --
	( 87.85, 76.16) --
	( 87.86, 76.27) --
	( 87.86, 76.39) --
	( 87.87, 76.50) --
	( 87.88, 76.61) --
	( 87.88, 76.72) --
	( 87.89, 76.83) --
	( 87.89, 76.94) --
	( 87.90, 77.05) --
	( 87.91, 77.17) --
	( 87.91, 77.28) --
	( 87.92, 77.39) --
	( 87.92, 77.50) --
	( 87.93, 77.61) --
	( 87.94, 77.72) --
	( 87.94, 77.83) --
	( 87.95, 77.95) --
	( 87.95, 78.06) --
	( 87.96, 78.17) --
	( 87.97, 78.28) --
	( 87.97, 78.39) --
	( 87.98, 78.50) --
	( 87.99, 78.61) --
	( 87.99, 78.73) --
	( 88.00, 78.84) --
	( 88.00, 78.95) --
	( 88.01, 79.06) --
	( 88.02, 79.17) --
	( 88.02, 79.28) --
	( 88.03, 79.39) --
	( 88.03, 79.51) --
	( 88.04, 79.62) --
	( 88.05, 79.73) --
	( 88.05, 79.84) --
	( 88.06, 79.95) --
	( 88.06, 80.06) --
	( 88.07, 80.17) --
	( 88.08, 80.29) --
	( 88.08, 80.40) --
	( 88.09, 80.51) --
	( 88.09, 80.62) --
	( 88.10, 80.73) --
	( 88.11, 80.84) --
	( 88.11, 80.95) --
	( 88.12, 81.07) --
	( 88.12, 81.18) --
	( 88.13, 81.29) --
	( 88.14, 81.40) --
	( 88.14, 81.51) --
	( 88.15, 81.62) --
	( 88.15, 81.73) --
	( 88.16, 81.85) --
	( 88.16, 81.96) --
	( 88.17, 82.07) --
	( 88.17, 82.18) --
	( 88.18, 82.29) --
	( 88.19, 82.40) --
	( 88.19, 82.51) --
	( 88.20, 82.63) --
	( 88.20, 82.74) --
	( 88.21, 82.85) --
	( 88.21, 82.96) --
	( 88.22, 83.07) --
	( 88.22, 83.18) --
	( 88.23, 83.29) --
	( 88.23, 83.41) --
	( 88.24, 83.52) --
	( 88.24, 83.63) --
	( 88.25, 83.74) --
	( 88.25, 83.85) --
	( 88.26, 83.96) --
	( 88.26, 84.07) --
	( 88.26, 84.19) --
	( 88.27, 84.30) --
	( 88.27, 84.41) --
	( 88.28, 84.52) --
	( 88.28, 84.63) --
	( 88.29, 84.74) --
	( 88.29, 84.85) --
	( 88.29, 84.97) --
	( 88.30, 85.08) --
	( 88.30, 85.19) --
	( 88.31, 85.30) --
	( 88.31, 85.41) --
	( 88.31, 85.52) --
	( 88.32, 85.63) --
	( 88.32, 85.75) --
	( 88.33, 85.86) --
	( 88.33, 85.97) --
	( 88.33, 86.08) --
	( 88.34, 86.19) --
	( 88.34, 86.30) --
	( 88.34, 86.41) --
	( 88.35, 86.53) --
	( 88.35, 86.64) --
	( 88.35, 86.75) --
	( 88.36, 86.86) --
	( 88.36, 86.97) --
	( 88.36, 87.08) --
	( 88.37, 87.19) --
	( 88.37, 87.30) --
	( 88.37, 87.42) --
	( 88.38, 87.53) --
	( 88.38, 87.64) --
	( 88.38, 87.75) --
	( 88.39, 87.86) --
	( 88.39, 87.97) --
	( 88.39, 88.08) --
	( 88.39, 88.20) --
	( 88.40, 88.31) --
	( 88.40, 88.42) --
	( 88.40, 88.53) --
	( 88.41, 88.64) --
	( 88.41, 88.75) --
	( 88.41, 88.86) --
	( 88.41, 88.98) --
	( 88.42, 89.09) --
	( 88.42, 89.20) --
	( 88.42, 89.31) --
	( 88.42, 89.42) --
	( 88.43, 89.53) --
	( 88.43, 89.64) --
	( 88.43, 89.76) --
	( 88.43, 89.87) --
	( 88.44, 89.98) --
	( 88.44, 90.09) --
	( 88.44, 90.20) --
	( 88.44, 90.31) --
	( 88.45, 90.42) --
	( 88.45, 90.54) --
	( 88.45, 90.65) --
	( 88.45, 90.76) --
	( 88.46, 90.87) --
	( 88.46, 90.98) --
	( 88.46, 91.09) --
	( 88.46, 91.20) --
	( 88.47, 91.32) --
	( 88.47, 91.43) --
	( 88.47, 91.54) --
	( 88.47, 91.65) --
	( 88.48, 91.76) --
	( 88.48, 91.87) --
	( 88.48, 91.98) --
	( 88.48, 92.10) --
	( 88.49, 92.21) --
	( 88.49, 92.32) --
	( 88.49, 92.43) --
	( 88.49, 92.54) --
	( 88.50, 92.65) --
	( 88.50, 92.76) --
	( 88.50, 92.88) --
	( 88.51, 92.99) --
	( 88.51, 93.10) --
	( 88.51, 93.21) --
	( 88.52, 93.32) --
	( 88.52, 93.43) --
	( 88.52, 93.54) --
	( 88.53, 93.66) --
	( 88.53, 93.77) --
	( 88.53, 93.88) --
	( 88.54, 93.99) --
	( 88.54, 94.10) --
	( 88.54, 94.21) --
	( 88.55, 94.32) --
	( 88.55, 94.44) --
	( 88.55, 94.55) --
	( 88.56, 94.66) --
	( 88.56, 94.77) --
	( 88.56, 94.88) --
	( 88.57, 94.99) --
	( 88.57, 95.10) --
	( 88.58, 95.22) --
	( 88.58, 95.33) --
	( 88.58, 95.44) --
	( 88.59, 95.55) --
	( 88.59, 95.66) --
	( 88.60, 95.77) --
	( 88.60, 95.88) --
	( 88.61, 96.00) --
	( 88.61, 96.11) --
	( 88.62, 96.22) --
	( 89.91, 96.22) --
	( 89.91, 96.11) --
	( 89.92, 96.00) --
	( 89.92, 95.88) --
	( 89.93, 95.77) --
	( 89.93, 95.66) --
	( 89.94, 95.55) --
	( 89.94, 95.44) --
	( 89.94, 95.33) --
	( 89.95, 95.22) --
	( 89.95, 95.10) --
	( 89.96, 94.99) --
	( 89.96, 94.88) --
	( 89.96, 94.77) --
	( 89.97, 94.66) --
	( 89.97, 94.55) --
	( 89.97, 94.44) --
	( 89.98, 94.32) --
	( 89.98, 94.21) --
	( 89.99, 94.10) --
	( 89.99, 93.99) --
	( 89.99, 93.88) --
	( 90.00, 93.77) --
	( 90.00, 93.66) --
	( 90.00, 93.54) --
	( 90.01, 93.43) --
	( 90.01, 93.32) --
	( 90.01, 93.21) --
	( 90.01, 93.10) --
	( 90.02, 92.99) --
	( 90.02, 92.88) --
	( 90.02, 92.76) --
	( 90.03, 92.65) --
	( 90.03, 92.54) --
	( 90.03, 92.43) --
	( 90.03, 92.32) --
	( 90.04, 92.21) --
	( 90.04, 92.10) --
	( 90.04, 91.98) --
	( 90.05, 91.87) --
	( 90.05, 91.76) --
	( 90.05, 91.65) --
	( 90.05, 91.54) --
	( 90.06, 91.43) --
	( 90.06, 91.32) --
	( 90.06, 91.20) --
	( 90.06, 91.09) --
	( 90.07, 90.98) --
	( 90.07, 90.87) --
	( 90.07, 90.76) --
	( 90.07, 90.65) --
	( 90.08, 90.54) --
	( 90.08, 90.42) --
	( 90.08, 90.31) --
	( 90.08, 90.20) --
	( 90.09, 90.09) --
	( 90.09, 89.98) --
	( 90.09, 89.87) --
	( 90.09, 89.76) --
	( 90.10, 89.64) --
	( 90.10, 89.53) --
	( 90.10, 89.42) --
	( 90.10, 89.31) --
	( 90.11, 89.20) --
	( 90.11, 89.09) --
	( 90.11, 88.98) --
	( 90.11, 88.86) --
	( 90.12, 88.75) --
	( 90.12, 88.64) --
	( 90.12, 88.53) --
	( 90.12, 88.42) --
	( 90.13, 88.31) --
	( 90.13, 88.20) --
	( 90.13, 88.08) --
	( 90.14, 87.97) --
	( 90.14, 87.86) --
	( 90.14, 87.75) --
	( 90.14, 87.64) --
	( 90.15, 87.53) --
	( 90.15, 87.42) --
	( 90.15, 87.30) --
	( 90.16, 87.19) --
	( 90.16, 87.08) --
	( 90.16, 86.97) --
	( 90.17, 86.86) --
	( 90.17, 86.75) --
	( 90.17, 86.64) --
	( 90.18, 86.53) --
	( 90.18, 86.41) --
	( 90.18, 86.30) --
	( 90.19, 86.19) --
	( 90.19, 86.08) --
	( 90.19, 85.97) --
	( 90.20, 85.86) --
	( 90.20, 85.75) --
	( 90.21, 85.63) --
	( 90.21, 85.52) --
	( 90.21, 85.41) --
	( 90.22, 85.30) --
	( 90.22, 85.19) --
	( 90.23, 85.08) --
	( 90.23, 84.97) --
	( 90.23, 84.85) --
	( 90.24, 84.74) --
	( 90.24, 84.63) --
	( 90.25, 84.52) --
	( 90.25, 84.41) --
	( 90.26, 84.30) --
	( 90.26, 84.19) --
	( 90.26, 84.07) --
	( 90.27, 83.96) --
	( 90.27, 83.85) --
	( 90.28, 83.74) --
	( 90.28, 83.63) --
	( 90.29, 83.52) --
	( 90.29, 83.41) --
	( 90.30, 83.29) --
	( 90.30, 83.18) --
	( 90.31, 83.07) --
	( 90.31, 82.96) --
	( 90.32, 82.85) --
	( 90.32, 82.74) --
	( 90.33, 82.63) --
	( 90.33, 82.51) --
	( 90.34, 82.40) --
	( 90.34, 82.29) --
	( 90.35, 82.18) --
	( 90.36, 82.07) --
	( 90.36, 81.96) --
	( 90.37, 81.85) --
	( 90.37, 81.73) --
	( 90.38, 81.62) --
	( 90.38, 81.51) --
	( 90.39, 81.40) --
	( 90.39, 81.29) --
	( 90.40, 81.18) --
	( 90.41, 81.07) --
	( 90.41, 80.95) --
	( 90.42, 80.84) --
	( 90.42, 80.73) --
	( 90.43, 80.62) --
	( 90.44, 80.51) --
	( 90.44, 80.40) --
	( 90.45, 80.29) --
	( 90.45, 80.17) --
	( 90.46, 80.06) --
	( 90.47, 79.95) --
	( 90.47, 79.84) --
	( 90.48, 79.73) --
	( 90.48, 79.62) --
	( 90.49, 79.51) --
	( 90.50, 79.39) --
	( 90.50, 79.28) --
	( 90.51, 79.17) --
	( 90.51, 79.06) --
	( 90.52, 78.95) --
	( 90.53, 78.84) --
	( 90.53, 78.73) --
	( 90.54, 78.61) --
	( 90.55, 78.50) --
	( 90.55, 78.39) --
	( 90.56, 78.28) --
	( 90.56, 78.17) --
	( 90.57, 78.06) --
	( 90.58, 77.95) --
	( 90.58, 77.83) --
	( 90.59, 77.72) --
	( 90.59, 77.61) --
	( 90.60, 77.50) --
	( 90.61, 77.39) --
	( 90.61, 77.28) --
	( 90.62, 77.17) --
	( 90.62, 77.05) --
	( 90.63, 76.94) --
	( 90.64, 76.83) --
	( 90.64, 76.72) --
	( 90.65, 76.61) --
	( 90.65, 76.50) --
	( 90.66, 76.39) --
	( 90.67, 76.27) --
	( 90.67, 76.16) --
	( 90.68, 76.05) --
	( 90.68, 75.94) --
	( 90.69, 75.83) --
	( 90.69, 75.72) --
	( 90.70, 75.61) --
	( 90.70, 75.49) --
	( 90.71, 75.38) --
	( 90.71, 75.27) --
	( 90.72, 75.16) --
	( 90.73, 75.05) --
	( 90.73, 74.94) --
	( 90.74, 74.83) --
	( 90.74, 74.71) --
	( 90.75, 74.60) --
	( 90.75, 74.49) --
	( 90.75, 74.38) --
	( 90.76, 74.27) --
	( 90.76, 74.16) --
	( 90.77, 74.05) --
	( 90.77, 73.93) --
	( 90.78, 73.82) --
	( 90.78, 73.71) --
	( 90.79, 73.60) --
	( 90.79, 73.49) --
	( 90.79, 73.38) --
	( 90.80, 73.27) --
	( 90.80, 73.15) --
	( 90.81, 73.04) --
	( 90.81, 72.93) --
	( 90.81, 72.82) --
	( 90.82, 72.71) --
	( 90.82, 72.60) --
	( 90.82, 72.49) --
	( 90.83, 72.37) --
	( 90.83, 72.26) --
	( 90.83, 72.15) --
	( 90.83, 72.04) --
	( 90.84, 71.93) --
	( 90.84, 71.82) --
	( 90.84, 71.71) --
	( 90.84, 71.59) --
	( 90.85, 71.48) --
	( 90.85, 71.37) --
	( 90.85, 71.26) --
	( 90.85, 71.15) --
	( 90.85, 71.04) --
	( 90.86, 70.93) --
	( 90.86, 70.81) --
	( 90.86, 70.70) --
	( 90.86, 70.59) --
	( 90.86, 70.48) --
	( 90.86, 70.37) --
	( 90.86, 70.26) --
	( 90.86, 70.15) --
	( 90.86, 70.03) --
	( 90.86, 69.92) --
	( 90.86, 69.81) --
	( 90.86, 69.70) --
	( 90.86, 69.59) --
	( 90.86, 69.48) --
	( 90.86, 69.37) --
	( 90.86, 69.25) --
	( 90.86, 69.14) --
	( 90.86, 69.03) --
	( 90.86, 68.92) --
	( 90.86, 68.81) --
	( 90.86, 68.70) --
	( 90.86, 68.59) --
	( 90.86, 68.47) --
	( 90.85, 68.36) --
	( 90.85, 68.25) --
	( 90.85, 68.14) --
	( 90.85, 68.03) --
	( 90.85, 67.92) --
	( 90.84, 67.81) --
	( 90.84, 67.69) --
	( 90.84, 67.58) --
	( 90.84, 67.47) --
	( 90.83, 67.36) --
	( 90.83, 67.25) --
	( 90.83, 67.14) --
	( 90.82, 67.03) --
	( 90.82, 66.91) --
	( 90.82, 66.80) --
	( 90.81, 66.69) --
	( 90.81, 66.58) --
	( 90.81, 66.47) --
	( 90.80, 66.36) --
	( 90.80, 66.25) --
	( 90.79, 66.13) --
	( 90.79, 66.02) --
	( 90.78, 65.91) --
	( 90.78, 65.80) --
	( 90.77, 65.69) --
	( 90.77, 65.58) --
	( 90.76, 65.47) --
	( 90.76, 65.35) --
	( 90.75, 65.24) --
	( 90.75, 65.13) --
	( 90.74, 65.02) --
	( 90.73, 64.91) --
	( 90.73, 64.80) --
	( 90.72, 64.69) --
	( 90.72, 64.58) --
	( 90.71, 64.46) --
	( 90.70, 64.35) --
	( 90.70, 64.24) --
	( 90.69, 64.13) --
	( 90.68, 64.02) --
	( 90.68, 63.91) --
	( 90.67, 63.80) --
	( 90.66, 63.68) --
	( 90.65, 63.57) --
	( 90.65, 63.46) --
	( 90.64, 63.35) --
	( 90.63, 63.24) --
	( 90.63, 63.13) --
	( 90.62, 63.02) --
	( 90.61, 62.90) --
	( 90.60, 62.79) --
	( 90.59, 62.68) --
	( 90.59, 62.57) --
	( 90.58, 62.46) --
	( 90.57, 62.35) --
	( 90.56, 62.24) --
	( 90.55, 62.12) --
	( 90.55, 62.01) --
	( 90.54, 61.90) --
	( 90.53, 61.79) --
	( 90.52, 61.68) --
	( 90.51, 61.57) --
	( 90.50, 61.46) --
	( 90.49, 61.34) --
	( 90.49, 61.23) --
	( 90.48, 61.12) --
	( 90.47, 61.01) --
	( 90.46, 60.90) --
	( 90.45, 60.79) --
	( 90.44, 60.68) --
	( 90.43, 60.56) --
	( 90.42, 60.45) --
	( 90.42, 60.34) --
	( 90.41, 60.23) --
	( 90.40, 60.12) --
	( 90.39, 60.01) --
	( 90.38, 59.90) --
	( 90.37, 59.78) --
	( 90.36, 59.67) --
	( 90.35, 59.56) --
	( 90.35, 59.45) --
	( 90.34, 59.34) --
	( 90.33, 59.23) --
	( 90.32, 59.12) --
	( 90.31, 59.00) --
	( 90.30, 58.89) --
	( 90.29, 58.78) --
	( 90.28, 58.67) --
	( 90.28, 58.56) --
	( 90.27, 58.45) --
	( 90.26, 58.34) --
	( 90.25, 58.22) --
	( 90.24, 58.11) --
	( 90.23, 58.00) --
	( 90.22, 57.89) --
	( 90.22, 57.78) --
	( 90.21, 57.67) --
	( 90.20, 57.56) --
	( 90.19, 57.44) --
	( 90.18, 57.33) --
	( 90.18, 57.22) --
	( 90.17, 57.11) --
	( 90.16, 57.00) --
	( 90.15, 56.89) --
	( 90.14, 56.78) --
	( 90.14, 56.66) --
	( 90.13, 56.55) --
	( 90.12, 56.44) --
	( 90.11, 56.33) --
	( 90.11, 56.22) --
	( 90.10, 56.11) --
	( 90.09, 56.00) --
	( 90.08, 55.88) --
	( 90.08, 55.77) --
	( 90.07, 55.66) --
	( 90.06, 55.55) --
	( 90.06, 55.44) --
	( 90.05, 55.33) --
	( 90.04, 55.22) --
	( 90.04, 55.10) --
	( 90.03, 54.99) --
	( 90.02, 54.88) --
	( 90.02, 54.77) --
	( 90.01, 54.66) --
	( 90.01, 54.55) --
	( 90.00, 54.44) --
	( 89.99, 54.32) --
	( 89.99, 54.21) --
	( 89.98, 54.10) --
	( 89.98, 53.99) --
	( 89.97, 53.88) --
	( 89.97, 53.77) --
	( 89.96, 53.66) --
	( 89.96, 53.54) --
	( 89.95, 53.43) --
	( 89.95, 53.32) --
	( 89.94, 53.21) --
	( 89.94, 53.10) --
	( 89.93, 52.99) --
	( 89.93, 52.88) --
	( 89.92, 52.76) --
	( 89.92, 52.65) --
	( 89.92, 52.54) --
	( 89.91, 52.43) --
	( 89.91, 52.32) --
	( 89.90, 52.21) --
	( 89.90, 52.10) --
	( 89.90, 51.98) --
	( 89.89, 51.87) --
	( 89.89, 51.76) --
	( 89.89, 51.65) --
	( 89.88, 51.54) --
	( 89.88, 51.43) --
	( 89.88, 51.32) --
	( 89.87, 51.20) --
	( 89.87, 51.09) --
	( 89.87, 50.98) --
	( 89.87, 50.87) --
	( 89.86, 50.76) --
	( 89.86, 50.65) --
	( 89.86, 50.54) --
	( 89.85, 50.42) --
	( 89.85, 50.31) --
	( 89.85, 50.20) --
	( 89.85, 50.09) --
	( 89.85, 49.98) --
	( 89.84, 49.87) --
	( 89.84, 49.76) --
	( 89.84, 49.64) --
	( 89.84, 49.53) --
	( 89.84, 49.42) --
	( 89.83, 49.31) --
	( 89.83, 49.20) --
	( 89.83, 49.09) --
	( 89.83, 48.98) --
	( 89.83, 48.86) --
	( 89.83, 48.75) --
	( 89.83, 48.64) --
	( 89.82, 48.53) --
	( 89.82, 48.42) --
	( 89.82, 48.31) --
	( 89.82, 48.20) --
	( 89.82, 48.08) --
	( 89.82, 47.97) --
	( 89.82, 47.86) --
	( 89.82, 47.75) --
	( 89.82, 47.64) --
	( 89.81, 47.53) --
	( 89.81, 47.42) --
	( 89.81, 47.30) --
	( 89.81, 47.19) --
	( 89.81, 47.08) --
	( 89.81, 46.97) --
	( 89.81, 46.86) --
	( 89.81, 46.75) --
	( 89.81, 46.64) --
	( 89.81, 46.52) --
	( 89.81, 46.41) --
	( 89.81, 46.30) --
	( 89.81, 46.19) --
	( 89.80, 46.08) --
	( 89.80, 45.97) --
	( 89.80, 45.86) --
	( 89.80, 45.74) --
	( 89.80, 45.63) --
	( 89.80, 45.52) --
	( 89.80, 45.41) --
	( 89.80, 45.30) --
	( 89.80, 45.19) --
	( 89.80, 45.08) --
	( 89.80, 44.96) --
	( 89.80, 44.85) --
	( 89.79, 44.74) --
	( 89.79, 44.63) --
	( 89.79, 44.52) --
	( 89.79, 44.41) --
	( 89.79, 44.30) --
	( 89.79, 44.18) --
	( 89.79, 44.07) --
	( 89.79, 43.96) --
	( 89.79, 43.85) --
	( 89.79, 43.74) --
	( 89.78, 43.63) --
	( 89.78, 43.52) --
	( 89.78, 43.41) --
	( 89.78, 43.29) --
	( 89.78, 43.18) --
	( 89.78, 43.07) --
	( 89.78, 42.96) --
	( 89.78, 42.85) --
	( 89.77, 42.74) --
	( 89.77, 42.63) --
	( 89.77, 42.51) --
	( 89.77, 42.40) --
	( 89.77, 42.29) --
	( 89.77, 42.18) --
	( 89.76, 42.07) --
	( 89.76, 41.96) --
	( 89.76, 41.85) --
	( 89.76, 41.73) --
	( 89.76, 41.62) --
	( 89.75, 41.51) --
	( 89.75, 41.40) --
	( 89.75, 41.29) --
	( 89.75, 41.18) --
	( 89.75, 41.07) --
	( 89.74, 40.95) --
	( 89.74, 40.84) --
	( 89.74, 40.73) --
	( 89.74, 40.62) --
	( 89.73, 40.51) --
	( 89.73, 40.40) --
	( 89.73, 40.29) --
	( 89.72, 40.17) --
	( 89.72, 40.06) --
	( 89.72, 39.95) --
	( 89.72, 39.84) --
	( 89.71, 39.73) --
	( 89.71, 39.62) --
	( 89.71, 39.51) --
	( 89.70, 39.39) --
	( 89.70, 39.28) --
	( 88.82, 39.28) --
	( 88.82, 39.28);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 99.41, 35.37) --
	( 99.40, 35.49) --
	( 99.40, 35.61) --
	( 99.40, 35.72) --
	( 99.39, 35.84) --
	( 99.39, 35.95) --
	( 99.39, 36.07) --
	( 99.39, 36.18) --
	( 99.38, 36.30) --
	( 99.38, 36.42) --
	( 99.38, 36.53) --
	( 99.37, 36.65) --
	( 99.37, 36.76) --
	( 99.37, 36.88) --
	( 99.36, 36.99) --
	( 99.36, 37.11) --
	( 99.36, 37.23) --
	( 99.36, 37.34) --
	( 99.35, 37.46) --
	( 99.35, 37.57) --
	( 99.35, 37.69) --
	( 99.34, 37.80) --
	( 99.34, 37.92) --
	( 99.33, 38.04) --
	( 99.33, 38.15) --
	( 99.33, 38.27) --
	( 99.32, 38.38) --
	( 99.32, 38.50) --
	( 99.32, 38.61) --
	( 99.31, 38.73) --
	( 99.31, 38.85) --
	( 99.31, 38.96) --
	( 99.30, 39.08) --
	( 99.30, 39.19) --
	( 99.29, 39.31) --
	( 99.29, 39.42) --
	( 99.28, 39.54) --
	( 99.28, 39.66) --
	( 99.28, 39.77) --
	( 99.27, 39.89) --
	( 99.27, 40.00) --
	( 99.26, 40.12) --
	( 99.26, 40.23) --
	( 99.25, 40.35) --
	( 99.25, 40.47) --
	( 99.24, 40.58) --
	( 99.24, 40.70) --
	( 99.23, 40.81) --
	( 99.23, 40.93) --
	( 99.22, 41.04) --
	( 99.22, 41.16) --
	( 99.21, 41.28) --
	( 99.21, 41.39) --
	( 99.20, 41.51) --
	( 99.20, 41.62) --
	( 99.19, 41.74) --
	( 99.18, 41.85) --
	( 99.18, 41.97) --
	( 99.17, 42.09) --
	( 99.16, 42.20) --
	( 99.16, 42.32) --
	( 99.15, 42.43) --
	( 99.15, 42.55) --
	( 99.14, 42.66) --
	( 99.13, 42.78) --
	( 99.13, 42.90) --
	( 99.12, 43.01) --
	( 99.11, 43.13) --
	( 99.10, 43.24) --
	( 99.10, 43.36) --
	( 99.09, 43.47) --
	( 99.08, 43.59) --
	( 99.07, 43.71) --
	( 99.07, 43.82) --
	( 99.06, 43.94) --
	( 99.05, 44.05) --
	( 99.04, 44.17) --
	( 99.03, 44.28) --
	( 99.03, 44.40) --
	( 99.02, 44.52) --
	( 99.01, 44.63) --
	( 99.00, 44.75) --
	( 98.99, 44.86) --
	( 98.98, 44.98) --
	( 98.97, 45.09) --
	( 98.96, 45.21) --
	( 98.95, 45.32) --
	( 98.94, 45.44) --
	( 98.94, 45.56) --
	( 98.93, 45.67) --
	( 98.92, 45.79) --
	( 98.91, 45.90) --
	( 98.90, 46.02) --
	( 98.89, 46.13) --
	( 98.88, 46.25) --
	( 98.87, 46.37) --
	( 98.86, 46.48) --
	( 98.84, 46.60) --
	( 98.83, 46.71) --
	( 98.82, 46.83) --
	( 98.81, 46.94) --
	( 98.80, 47.06) --
	( 98.79, 47.18) --
	( 98.78, 47.29) --
	( 98.77, 47.41) --
	( 98.76, 47.52) --
	( 98.75, 47.64) --
	( 98.73, 47.75) --
	( 98.72, 47.87) --
	( 98.71, 47.99) --
	( 98.70, 48.10) --
	( 98.69, 48.22) --
	( 98.68, 48.33) --
	( 98.66, 48.45) --
	( 98.65, 48.56) --
	( 98.64, 48.68) --
	( 98.63, 48.80) --
	( 98.62, 48.91) --
	( 98.60, 49.03) --
	( 98.59, 49.14) --
	( 98.58, 49.26) --
	( 98.57, 49.37) --
	( 98.55, 49.49) --
	( 98.54, 49.61) --
	( 98.53, 49.72) --
	( 98.52, 49.84) --
	( 98.50, 49.95) --
	( 98.49, 50.07) --
	( 98.48, 50.18) --
	( 98.47, 50.30) --
	( 98.45, 50.42) --
	( 98.44, 50.53) --
	( 98.43, 50.65) --
	( 98.41, 50.76) --
	( 98.40, 50.88) --
	( 98.39, 50.99) --
	( 98.38, 51.11) --
	( 98.36, 51.23) --
	( 98.35, 51.34) --
	( 98.34, 51.46) --
	( 98.32, 51.57) --
	( 98.31, 51.69) --
	( 98.30, 51.80) --
	( 98.29, 51.92) --
	( 98.27, 52.04) --
	( 98.26, 52.15) --
	( 98.25, 52.27) --
	( 98.24, 52.38) --
	( 98.22, 52.50) --
	( 98.21, 52.61) --
	( 98.20, 52.73) --
	( 98.19, 52.85) --
	( 98.17, 52.96) --
	( 98.16, 53.08) --
	( 98.15, 53.19) --
	( 98.14, 53.31) --
	( 98.13, 53.42) --
	( 98.11, 53.54) --
	( 98.10, 53.66) --
	( 98.09, 53.77) --
	( 98.08, 53.89) --
	( 98.07, 54.00) --
	( 98.06, 54.12) --
	( 98.04, 54.23) --
	( 98.03, 54.35) --
	( 98.02, 54.47) --
	( 98.01, 54.58) --
	( 98.00, 54.70) --
	( 97.99, 54.81) --
	( 97.98, 54.93) --
	( 97.97, 55.04) --
	( 97.96, 55.16) --
	( 97.95, 55.28) --
	( 97.94, 55.39) --
	( 97.93, 55.51) --
	( 97.92, 55.62) --
	( 97.91, 55.74) --
	( 97.90, 55.85) --
	( 97.89, 55.97) --
	( 97.89, 56.08) --
	( 97.88, 56.20) --
	( 97.87, 56.32) --
	( 97.86, 56.43) --
	( 97.85, 56.55) --
	( 97.85, 56.66) --
	( 97.84, 56.78) --
	( 97.83, 56.89) --
	( 97.82, 57.01) --
	( 97.82, 57.13) --
	( 97.81, 57.24) --
	( 97.80, 57.36) --
	( 97.80, 57.47) --
	( 97.79, 57.59) --
	( 97.79, 57.70) --
	( 97.78, 57.82) --
	( 97.78, 57.94) --
	( 97.77, 58.05) --
	( 97.77, 58.17) --
	( 97.76, 58.28) --
	( 97.76, 58.40) --
	( 97.76, 58.51) --
	( 97.75, 58.63) --
	( 97.75, 58.75) --
	( 97.75, 58.86) --
	( 97.74, 58.98) --
	( 97.74, 59.09) --
	( 97.74, 59.21) --
	( 97.74, 59.32) --
	( 97.74, 59.44) --
	( 97.74, 59.56) --
	( 97.73, 59.67) --
	( 97.73, 59.79) --
	( 97.73, 59.90) --
	( 97.73, 60.02) --
	( 97.73, 60.13) --
	( 97.73, 60.25) --
	( 97.73, 60.37) --
	( 97.73, 60.48) --
	( 97.74, 60.60) --
	( 97.74, 60.71) --
	( 97.74, 60.83) --
	( 97.74, 60.94) --
	( 97.74, 61.06) --
	( 97.75, 61.18) --
	( 97.75, 61.29) --
	( 97.75, 61.41) --
	( 97.75, 61.52) --
	( 97.76, 61.64) --
	( 97.76, 61.75) --
	( 97.76, 61.87) --
	( 97.77, 61.99) --
	( 97.77, 62.10) --
	( 97.78, 62.22) --
	( 97.78, 62.33) --
	( 97.79, 62.45) --
	( 97.79, 62.56) --
	( 97.80, 62.68) --
	( 97.80, 62.80) --
	( 97.81, 62.91) --
	( 97.81, 63.03) --
	( 97.82, 63.14) --
	( 97.83, 63.26) --
	( 97.83, 63.37) --
	( 97.84, 63.49) --
	( 97.85, 63.61) --
	( 97.85, 63.72) --
	( 97.86, 63.84) --
	( 97.87, 63.95) --
	( 97.87, 64.07) --
	( 97.88, 64.18) --
	( 97.89, 64.30) --
	( 97.90, 64.42) --
	( 97.90, 64.53) --
	( 97.91, 64.65) --
	( 97.92, 64.76) --
	( 97.93, 64.88) --
	( 97.94, 64.99) --
	( 97.94, 65.11) --
	( 97.95, 65.23) --
	( 97.96, 65.34) --
	( 97.97, 65.46) --
	( 97.98, 65.57) --
	( 97.98, 65.69) --
	( 97.99, 65.80) --
	( 98.00, 65.92) --
	( 98.01, 66.03) --
	( 98.02, 66.15) --
	( 98.03, 66.27) --
	( 98.04, 66.38) --
	( 98.04, 66.50) --
	( 98.05, 66.61) --
	( 98.06, 66.73) --
	( 98.07, 66.84) --
	( 98.08, 66.96) --
	( 98.09, 67.08) --
	( 98.10, 67.19) --
	( 98.10, 67.31) --
	( 98.11, 67.42) --
	( 98.12, 67.54) --
	( 98.13, 67.65) --
	( 98.14, 67.77) --
	( 98.15, 67.89) --
	( 98.15, 68.00) --
	( 98.16, 68.12) --
	( 98.17, 68.23) --
	( 98.18, 68.35) --
	( 98.19, 68.46) --
	( 98.20, 68.58) --
	( 98.20, 68.70) --
	( 98.21, 68.81) --
	( 98.22, 68.93) --
	( 98.23, 69.04) --
	( 98.23, 69.16) --
	( 98.24, 69.27) --
	( 98.25, 69.39) --
	( 98.26, 69.51) --
	( 98.26, 69.62) --
	( 98.27, 69.74) --
	( 98.28, 69.85) --
	( 98.29, 69.97) --
	( 98.29, 70.08) --
	( 98.30, 70.20) --
	( 98.31, 70.32) --
	( 98.31, 70.43) --
	( 98.32, 70.55) --
	( 98.33, 70.66) --
	( 98.33, 70.78) --
	( 98.34, 70.89) --
	( 98.35, 71.01) --
	( 98.35, 71.13) --
	( 98.36, 71.24) --
	( 98.37, 71.36) --
	( 98.37, 71.47) --
	( 98.38, 71.59) --
	( 98.38, 71.70) --
	( 98.39, 71.82) --
	( 98.40, 71.94) --
	( 98.40, 72.05) --
	( 98.41, 72.17) --
	( 98.41, 72.28) --
	( 98.42, 72.40) --
	( 98.42, 72.51) --
	( 98.43, 72.63) --
	( 98.43, 72.75) --
	( 98.44, 72.86) --
	( 98.45, 72.98) --
	( 98.45, 73.09) --
	( 98.46, 73.21) --
	( 98.46, 73.32) --
	( 98.47, 73.44) --
	( 98.47, 73.56) --
	( 98.48, 73.67) --
	( 98.48, 73.79) --
	( 98.49, 73.90) --
	( 98.49, 74.02) --
	( 98.50, 74.13) --
	( 98.50, 74.25) --
	( 98.51, 74.37) --
	( 98.51, 74.48) --
	( 98.51, 74.60) --
	( 98.52, 74.71) --
	( 98.52, 74.83) --
	( 98.53, 74.94) --
	( 98.53, 75.06) --
	( 98.54, 75.18) --
	( 98.54, 75.29) --
	( 98.55, 75.41) --
	( 98.55, 75.52) --
	( 98.56, 75.64) --
	( 98.56, 75.75) --
	( 98.57, 75.87) --
	( 98.57, 75.98) --
	( 98.57, 76.10) --
	( 98.58, 76.22) --
	( 98.58, 76.33) --
	( 98.59, 76.45) --
	( 98.59, 76.56) --
	( 98.60, 76.68) --
	( 98.60, 76.79) --
	( 98.60, 76.91) --
	( 98.61, 77.03) --
	( 98.61, 77.14) --
	( 98.62, 77.26) --
	( 98.62, 77.37) --
	( 98.63, 77.49) --
	( 98.63, 77.60) --
	( 98.63, 77.72) --
	( 98.64, 77.84) --
	( 98.64, 77.95) --
	( 98.65, 78.07) --
	( 98.65, 78.18) --
	( 98.65, 78.30) --
	( 98.66, 78.41) --
	( 98.66, 78.53) --
	( 98.66, 78.65) --
	( 98.67, 78.76) --
	( 98.67, 78.88) --
	( 98.68, 78.99) --
	( 98.68, 79.11) --
	( 98.68, 79.22) --
	( 98.69, 79.34) --
	( 98.69, 79.46) --
	( 98.69, 79.57) --
	( 98.70, 79.69) --
	( 98.70, 79.80) --
	( 98.70, 79.92) --
	( 98.71, 80.03) --
	( 98.71, 80.15) --
	( 98.71, 80.27) --
	( 98.72, 80.38) --
	( 98.72, 80.50) --
	( 98.72, 80.61) --
	( 98.72, 80.73) --
	( 98.73, 80.84) --
	( 98.73, 80.96) --
	( 98.73, 81.08) --
	( 98.74, 81.19) --
	( 98.74, 81.31) --
	( 98.74, 81.42) --
	( 98.74, 81.54) --
	( 98.75, 81.65) --
	( 98.75, 81.77) --
	( 98.75, 81.89) --
	( 98.75, 82.00) --
	( 98.76, 82.12) --
	( 98.76, 82.23) --
	( 98.76, 82.35) --
	( 98.76, 82.46) --
	( 98.76, 82.58) --
	( 98.77, 82.70) --
	( 98.77, 82.81) --
	( 98.77, 82.93) --
	( 98.77, 83.04) --
	( 98.77, 83.16) --
	( 98.77, 83.27) --
	( 98.78, 83.39) --
	( 98.78, 83.51) --
	( 98.78, 83.62) --
	( 98.78, 83.74) --
	( 98.78, 83.85) --
	( 98.78, 83.97) --
	( 98.79, 84.08) --
	( 98.79, 84.20) --
	( 98.79, 84.32) --
	( 98.79, 84.43) --
	( 98.79, 84.55) --
	( 98.79, 84.66) --
	( 98.79, 84.78) --
	( 98.80, 84.89) --
	( 98.80, 85.01) --
	( 98.80, 85.13) --
	( 98.80, 85.24) --
	( 98.80, 85.36) --
	( 98.80, 85.47) --
	( 98.80, 85.59) --
	( 98.81, 85.70) --
	( 98.81, 85.82) --
	( 98.81, 85.94) --
	( 98.81, 86.05) --
	( 98.81, 86.17) --
	( 98.81, 86.28) --
	( 98.81, 86.40) --
	( 98.82, 86.51) --
	( 98.82, 86.63) --
	( 98.82, 86.74) --
	( 98.82, 86.86) --
	( 98.82, 86.98) --
	( 98.82, 87.09) --
	( 98.83, 87.21) --
	( 98.83, 87.32) --
	( 98.83, 87.44) --
	( 98.83, 87.55) --
	( 98.83, 87.67) --
	( 98.84, 87.79) --
	( 98.84, 87.90) --
	( 98.84, 88.02) --
	( 98.84, 88.13) --
	( 98.85, 88.25) --
	( 98.85, 88.36) --
	( 98.85, 88.48) --
	( 98.85, 88.60) --
	( 98.86, 88.71) --
	( 98.86, 88.83) --
	( 98.86, 88.94) --
	( 98.87, 89.06) --
	( 98.87, 89.17) --
	( 98.87, 89.29) --
	( 98.88, 89.41) --
	( 98.88, 89.52) --
	( 98.88, 89.64) --
	( 98.89, 89.75) --
	( 98.89, 89.87) --
	( 98.90, 89.98) --
	( 98.90, 90.10) --
	( 98.90, 90.22) --
	( 98.91, 90.33) --
	( 98.91, 90.45) --
	( 98.92, 90.56) --
	( 98.92, 90.68) --
	( 98.93, 90.79) --
	( 98.93, 90.91) --
	( 98.94, 91.03) --
	( 98.94, 91.14) --
	( 98.95, 91.26) --
	( 98.95, 91.37) --
	( 98.96, 91.49) --
	( 98.96, 91.60) --
	( 98.97, 91.72) --
	( 98.97, 91.84) --
	( 98.98, 91.95) --
	( 98.99, 92.07) --
	( 98.99, 92.18) --
	( 99.00, 92.30) --
	( 99.00, 92.41) --
	( 99.01, 92.53) --
	( 99.02, 92.65) --
	( 99.02, 92.76) --
	( 99.03, 92.88) --
	( 99.03, 92.99) --
	( 99.04, 93.11) --
	( 99.05, 93.22) --
	( 99.05, 93.34) --
	( 99.06, 93.46) --
	( 99.07, 93.57) --
	( 99.07, 93.69) --
	( 99.08, 93.80) --
	( 99.09, 93.92) --
	( 99.09, 94.03) --
	( 99.10, 94.15) --
	( 99.11, 94.27) --
	( 99.11, 94.38) --
	( 99.12, 94.50) --
	(100.07, 94.50) --
	(100.08, 94.38) --
	(100.08, 94.27) --
	(100.09, 94.15) --
	(100.10, 94.03) --
	(100.10, 93.92) --
	(100.11, 93.80) --
	(100.12, 93.69) --
	(100.12, 93.57) --
	(100.13, 93.46) --
	(100.14, 93.34) --
	(100.14, 93.22) --
	(100.15, 93.11) --
	(100.16, 92.99) --
	(100.16, 92.88) --
	(100.17, 92.76) --
	(100.18, 92.65) --
	(100.18, 92.53) --
	(100.19, 92.41) --
	(100.19, 92.30) --
	(100.20, 92.18) --
	(100.21, 92.07) --
	(100.21, 91.95) --
	(100.22, 91.84) --
	(100.22, 91.72) --
	(100.23, 91.60) --
	(100.23, 91.49) --
	(100.24, 91.37) --
	(100.24, 91.26) --
	(100.25, 91.14) --
	(100.25, 91.03) --
	(100.26, 90.91) --
	(100.26, 90.79) --
	(100.27, 90.68) --
	(100.27, 90.56) --
	(100.28, 90.45) --
	(100.28, 90.33) --
	(100.29, 90.22) --
	(100.29, 90.10) --
	(100.29, 89.98) --
	(100.30, 89.87) --
	(100.30, 89.75) --
	(100.31, 89.64) --
	(100.31, 89.52) --
	(100.31, 89.41) --
	(100.32, 89.29) --
	(100.32, 89.17) --
	(100.32, 89.06) --
	(100.33, 88.94) --
	(100.33, 88.83) --
	(100.33, 88.71) --
	(100.34, 88.60) --
	(100.34, 88.48) --
	(100.34, 88.36) --
	(100.34, 88.25) --
	(100.35, 88.13) --
	(100.35, 88.02) --
	(100.35, 87.90) --
	(100.35, 87.79) --
	(100.36, 87.67) --
	(100.36, 87.55) --
	(100.36, 87.44) --
	(100.36, 87.32) --
	(100.36, 87.21) --
	(100.37, 87.09) --
	(100.37, 86.98) --
	(100.37, 86.86) --
	(100.37, 86.74) --
	(100.37, 86.63) --
	(100.38, 86.51) --
	(100.38, 86.40) --
	(100.38, 86.28) --
	(100.38, 86.17) --
	(100.38, 86.05) --
	(100.38, 85.94) --
	(100.38, 85.82) --
	(100.39, 85.70) --
	(100.39, 85.59) --
	(100.39, 85.47) --
	(100.39, 85.36) --
	(100.39, 85.24) --
	(100.39, 85.13) --
	(100.39, 85.01) --
	(100.40, 84.89) --
	(100.40, 84.78) --
	(100.40, 84.66) --
	(100.40, 84.55) --
	(100.40, 84.43) --
	(100.40, 84.32) --
	(100.40, 84.20) --
	(100.41, 84.08) --
	(100.41, 83.97) --
	(100.41, 83.85) --
	(100.41, 83.74) --
	(100.41, 83.62) --
	(100.41, 83.51) --
	(100.41, 83.39) --
	(100.42, 83.27) --
	(100.42, 83.16) --
	(100.42, 83.04) --
	(100.42, 82.93) --
	(100.42, 82.81) --
	(100.43, 82.70) --
	(100.43, 82.58) --
	(100.43, 82.46) --
	(100.43, 82.35) --
	(100.43, 82.23) --
	(100.44, 82.12) --
	(100.44, 82.00) --
	(100.44, 81.89) --
	(100.44, 81.77) --
	(100.45, 81.65) --
	(100.45, 81.54) --
	(100.45, 81.42) --
	(100.45, 81.31) --
	(100.46, 81.19) --
	(100.46, 81.08) --
	(100.46, 80.96) --
	(100.46, 80.84) --
	(100.47, 80.73) --
	(100.47, 80.61) --
	(100.47, 80.50) --
	(100.48, 80.38) --
	(100.48, 80.27) --
	(100.48, 80.15) --
	(100.48, 80.03) --
	(100.49, 79.92) --
	(100.49, 79.80) --
	(100.49, 79.69) --
	(100.50, 79.57) --
	(100.50, 79.46) --
	(100.50, 79.34) --
	(100.51, 79.22) --
	(100.51, 79.11) --
	(100.52, 78.99) --
	(100.52, 78.88) --
	(100.52, 78.76) --
	(100.53, 78.65) --
	(100.53, 78.53) --
	(100.53, 78.41) --
	(100.54, 78.30) --
	(100.54, 78.18) --
	(100.55, 78.07) --
	(100.55, 77.95) --
	(100.55, 77.84) --
	(100.56, 77.72) --
	(100.56, 77.60) --
	(100.57, 77.49) --
	(100.57, 77.37) --
	(100.57, 77.26) --
	(100.58, 77.14) --
	(100.58, 77.03) --
	(100.59, 76.91) --
	(100.59, 76.79) --
	(100.60, 76.68) --
	(100.60, 76.56) --
	(100.60, 76.45) --
	(100.61, 76.33) --
	(100.61, 76.22) --
	(100.62, 76.10) --
	(100.62, 75.98) --
	(100.63, 75.87) --
	(100.63, 75.75) --
	(100.64, 75.64) --
	(100.64, 75.52) --
	(100.64, 75.41) --
	(100.65, 75.29) --
	(100.65, 75.18) --
	(100.66, 75.06) --
	(100.66, 74.94) --
	(100.67, 74.83) --
	(100.67, 74.71) --
	(100.68, 74.60) --
	(100.68, 74.48) --
	(100.69, 74.37) --
	(100.69, 74.25) --
	(100.70, 74.13) --
	(100.70, 74.02) --
	(100.71, 73.90) --
	(100.71, 73.79) --
	(100.72, 73.67) --
	(100.72, 73.56) --
	(100.73, 73.44) --
	(100.73, 73.32) --
	(100.74, 73.21) --
	(100.74, 73.09) --
	(100.75, 72.98) --
	(100.75, 72.86) --
	(100.76, 72.75) --
	(100.76, 72.63) --
	(100.77, 72.51) --
	(100.77, 72.40) --
	(100.78, 72.28) --
	(100.78, 72.17) --
	(100.79, 72.05) --
	(100.80, 71.94) --
	(100.80, 71.82) --
	(100.81, 71.70) --
	(100.81, 71.59) --
	(100.82, 71.47) --
	(100.83, 71.36) --
	(100.83, 71.24) --
	(100.84, 71.13) --
	(100.84, 71.01) --
	(100.85, 70.89) --
	(100.86, 70.78) --
	(100.86, 70.66) --
	(100.87, 70.55) --
	(100.88, 70.43) --
	(100.88, 70.32) --
	(100.89, 70.20) --
	(100.90, 70.08) --
	(100.91, 69.97) --
	(100.91, 69.85) --
	(100.92, 69.74) --
	(100.93, 69.62) --
	(100.93, 69.51) --
	(100.94, 69.39) --
	(100.95, 69.27) --
	(100.96, 69.16) --
	(100.96, 69.04) --
	(100.97, 68.93) --
	(100.98, 68.81) --
	(100.99, 68.70) --
	(101.00, 68.58) --
	(101.00, 68.46) --
	(101.01, 68.35) --
	(101.02, 68.23) --
	(101.03, 68.12) --
	(101.04, 68.00) --
	(101.04, 67.89) --
	(101.05, 67.77) --
	(101.06, 67.65) --
	(101.07, 67.54) --
	(101.08, 67.42) --
	(101.09, 67.31) --
	(101.10, 67.19) --
	(101.10, 67.08) --
	(101.11, 66.96) --
	(101.12, 66.84) --
	(101.13, 66.73) --
	(101.14, 66.61) --
	(101.15, 66.50) --
	(101.16, 66.38) --
	(101.16, 66.27) --
	(101.17, 66.15) --
	(101.18, 66.03) --
	(101.19, 65.92) --
	(101.20, 65.80) --
	(101.21, 65.69) --
	(101.21, 65.57) --
	(101.22, 65.46) --
	(101.23, 65.34) --
	(101.24, 65.23) --
	(101.25, 65.11) --
	(101.26, 64.99) --
	(101.26, 64.88) --
	(101.27, 64.76) --
	(101.28, 64.65) --
	(101.29, 64.53) --
	(101.30, 64.42) --
	(101.30, 64.30) --
	(101.31, 64.18) --
	(101.32, 64.07) --
	(101.32, 63.95) --
	(101.33, 63.84) --
	(101.34, 63.72) --
	(101.35, 63.61) --
	(101.35, 63.49) --
	(101.36, 63.37) --
	(101.37, 63.26) --
	(101.37, 63.14) --
	(101.38, 63.03) --
	(101.38, 62.91) --
	(101.39, 62.80) --
	(101.39, 62.68) --
	(101.40, 62.56) --
	(101.40, 62.45) --
	(101.41, 62.33) --
	(101.41, 62.22) --
	(101.42, 62.10) --
	(101.42, 61.99) --
	(101.43, 61.87) --
	(101.43, 61.75) --
	(101.43, 61.64) --
	(101.44, 61.52) --
	(101.44, 61.41) --
	(101.44, 61.29) --
	(101.45, 61.18) --
	(101.45, 61.06) --
	(101.45, 60.94) --
	(101.45, 60.83) --
	(101.45, 60.71) --
	(101.46, 60.60) --
	(101.46, 60.48) --
	(101.46, 60.37) --
	(101.46, 60.25) --
	(101.46, 60.13) --
	(101.46, 60.02) --
	(101.46, 59.90) --
	(101.46, 59.79) --
	(101.46, 59.67) --
	(101.46, 59.56) --
	(101.45, 59.44) --
	(101.45, 59.32) --
	(101.45, 59.21) --
	(101.45, 59.09) --
	(101.45, 58.98) --
	(101.44, 58.86) --
	(101.44, 58.75) --
	(101.44, 58.63) --
	(101.44, 58.51) --
	(101.43, 58.40) --
	(101.43, 58.28) --
	(101.42, 58.17) --
	(101.42, 58.05) --
	(101.41, 57.94) --
	(101.41, 57.82) --
	(101.40, 57.70) --
	(101.40, 57.59) --
	(101.39, 57.47) --
	(101.39, 57.36) --
	(101.38, 57.24) --
	(101.37, 57.13) --
	(101.37, 57.01) --
	(101.36, 56.89) --
	(101.35, 56.78) --
	(101.35, 56.66) --
	(101.34, 56.55) --
	(101.33, 56.43) --
	(101.32, 56.32) --
	(101.31, 56.20) --
	(101.31, 56.08) --
	(101.30, 55.97) --
	(101.29, 55.85) --
	(101.28, 55.74) --
	(101.27, 55.62) --
	(101.26, 55.51) --
	(101.25, 55.39) --
	(101.24, 55.28) --
	(101.23, 55.16) --
	(101.22, 55.04) --
	(101.21, 54.93) --
	(101.20, 54.81) --
	(101.19, 54.70) --
	(101.18, 54.58) --
	(101.17, 54.47) --
	(101.16, 54.35) --
	(101.15, 54.23) --
	(101.14, 54.12) --
	(101.12, 54.00) --
	(101.11, 53.89) --
	(101.10, 53.77) --
	(101.09, 53.66) --
	(101.08, 53.54) --
	(101.07, 53.42) --
	(101.05, 53.31) --
	(101.04, 53.19) --
	(101.03, 53.08) --
	(101.02, 52.96) --
	(101.01, 52.85) --
	(100.99, 52.73) --
	(100.98, 52.61) --
	(100.97, 52.50) --
	(100.96, 52.38) --
	(100.94, 52.27) --
	(100.93, 52.15) --
	(100.92, 52.04) --
	(100.90, 51.92) --
	(100.89, 51.80) --
	(100.88, 51.69) --
	(100.87, 51.57) --
	(100.85, 51.46) --
	(100.84, 51.34) --
	(100.83, 51.23) --
	(100.82, 51.11) --
	(100.80, 50.99) --
	(100.79, 50.88) --
	(100.78, 50.76) --
	(100.76, 50.65) --
	(100.75, 50.53) --
	(100.74, 50.42) --
	(100.73, 50.30) --
	(100.71, 50.18) --
	(100.70, 50.07) --
	(100.69, 49.95) --
	(100.67, 49.84) --
	(100.66, 49.72) --
	(100.65, 49.61) --
	(100.64, 49.49) --
	(100.62, 49.37) --
	(100.61, 49.26) --
	(100.60, 49.14) --
	(100.59, 49.03) --
	(100.58, 48.91) --
	(100.56, 48.80) --
	(100.55, 48.68) --
	(100.54, 48.56) --
	(100.53, 48.45) --
	(100.52, 48.33) --
	(100.50, 48.22) --
	(100.49, 48.10) --
	(100.48, 47.99) --
	(100.47, 47.87) --
	(100.46, 47.75) --
	(100.45, 47.64) --
	(100.43, 47.52) --
	(100.42, 47.41) --
	(100.41, 47.29) --
	(100.40, 47.18) --
	(100.39, 47.06) --
	(100.38, 46.94) --
	(100.37, 46.83) --
	(100.36, 46.71) --
	(100.35, 46.60) --
	(100.34, 46.48) --
	(100.33, 46.37) --
	(100.32, 46.25) --
	(100.31, 46.13) --
	(100.30, 46.02) --
	(100.29, 45.90) --
	(100.28, 45.79) --
	(100.27, 45.67) --
	(100.26, 45.56) --
	(100.25, 45.44) --
	(100.24, 45.32) --
	(100.23, 45.21) --
	(100.22, 45.09) --
	(100.21, 44.98) --
	(100.20, 44.86) --
	(100.19, 44.75) --
	(100.18, 44.63) --
	(100.17, 44.52) --
	(100.17, 44.40) --
	(100.16, 44.28) --
	(100.15, 44.17) --
	(100.14, 44.05) --
	(100.13, 43.94) --
	(100.13, 43.82) --
	(100.12, 43.71) --
	(100.11, 43.59) --
	(100.10, 43.47) --
	(100.09, 43.36) --
	(100.09, 43.24) --
	(100.08, 43.13) --
	(100.07, 43.01) --
	(100.07, 42.90) --
	(100.06, 42.78) --
	(100.05, 42.66) --
	(100.05, 42.55) --
	(100.04, 42.43) --
	(100.03, 42.32) --
	(100.03, 42.20) --
	(100.02, 42.09) --
	(100.01, 41.97) --
	(100.01, 41.85) --
	(100.00, 41.74) --
	(100.00, 41.62) --
	( 99.99, 41.51) --
	( 99.98, 41.39) --
	( 99.98, 41.28) --
	( 99.97, 41.16) --
	( 99.97, 41.04) --
	( 99.96, 40.93) --
	( 99.96, 40.81) --
	( 99.95, 40.70) --
	( 99.95, 40.58) --
	( 99.94, 40.47) --
	( 99.94, 40.35) --
	( 99.93, 40.23) --
	( 99.93, 40.12) --
	( 99.92, 40.00) --
	( 99.92, 39.89) --
	( 99.92, 39.77) --
	( 99.91, 39.66) --
	( 99.91, 39.54) --
	( 99.90, 39.42) --
	( 99.90, 39.31) --
	( 99.89, 39.19) --
	( 99.89, 39.08) --
	( 99.89, 38.96) --
	( 99.88, 38.85) --
	( 99.88, 38.73) --
	( 99.87, 38.61) --
	( 99.87, 38.50) --
	( 99.87, 38.38) --
	( 99.86, 38.27) --
	( 99.86, 38.15) --
	( 99.86, 38.04) --
	( 99.85, 37.92) --
	( 99.85, 37.80) --
	( 99.85, 37.69) --
	( 99.84, 37.57) --
	( 99.84, 37.46) --
	( 99.84, 37.34) --
	( 99.83, 37.23) --
	( 99.83, 37.11) --
	( 99.83, 36.99) --
	( 99.82, 36.88) --
	( 99.82, 36.76) --
	( 99.82, 36.65) --
	( 99.81, 36.53) --
	( 99.81, 36.42) --
	( 99.81, 36.30) --
	( 99.81, 36.18) --
	( 99.80, 36.07) --
	( 99.80, 35.95) --
	( 99.80, 35.84) --
	( 99.79, 35.72) --
	( 99.79, 35.61) --
	( 99.79, 35.49) --
	( 99.79, 35.37) --
	( 99.41, 35.37) --
	( 99.41, 35.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (109.21, 40.01) --
	(109.21, 40.15) --
	(109.20, 40.28) --
	(109.19, 40.42) --
	(109.18, 40.56) --
	(109.18, 40.70) --
	(109.17, 40.84) --
	(109.16, 40.97) --
	(109.16, 41.11) --
	(109.15, 41.25) --
	(109.15, 41.39) --
	(109.14, 41.53) --
	(109.13, 41.66) --
	(109.13, 41.80) --
	(109.12, 41.94) --
	(109.11, 42.08) --
	(109.11, 42.22) --
	(109.10, 42.35) --
	(109.10, 42.49) --
	(109.09, 42.63) --
	(109.09, 42.77) --
	(109.08, 42.91) --
	(109.07, 43.04) --
	(109.07, 43.18) --
	(109.06, 43.32) --
	(109.06, 43.46) --
	(109.05, 43.60) --
	(109.05, 43.74) --
	(109.04, 43.87) --
	(109.04, 44.01) --
	(109.03, 44.15) --
	(109.03, 44.29) --
	(109.02, 44.43) --
	(109.02, 44.56) --
	(109.01, 44.70) --
	(109.01, 44.84) --
	(109.00, 44.98) --
	(109.00, 45.12) --
	(109.00, 45.25) --
	(108.99, 45.39) --
	(108.99, 45.53) --
	(108.98, 45.67) --
	(108.98, 45.81) --
	(108.97, 45.94) --
	(108.97, 46.08) --
	(108.97, 46.22) --
	(108.96, 46.36) --
	(108.96, 46.50) --
	(108.95, 46.63) --
	(108.95, 46.77) --
	(108.95, 46.91) --
	(108.94, 47.05) --
	(108.94, 47.19) --
	(108.94, 47.32) --
	(108.93, 47.46) --
	(108.93, 47.60) --
	(108.93, 47.74) --
	(108.92, 47.88) --
	(108.92, 48.01) --
	(108.92, 48.15) --
	(108.91, 48.29) --
	(108.91, 48.43) --
	(108.91, 48.57) --
	(108.90, 48.71) --
	(108.90, 48.84) --
	(108.90, 48.98) --
	(108.89, 49.12) --
	(108.89, 49.26) --
	(108.89, 49.40) --
	(108.88, 49.53) --
	(108.88, 49.67) --
	(108.88, 49.81) --
	(108.87, 49.95) --
	(108.87, 50.09) --
	(108.87, 50.22) --
	(108.86, 50.36) --
	(108.86, 50.50) --
	(108.86, 50.64) --
	(108.85, 50.78) --
	(108.85, 50.91) --
	(108.85, 51.05) --
	(108.85, 51.19) --
	(108.84, 51.33) --
	(108.84, 51.47) --
	(108.84, 51.60) --
	(108.83, 51.74) --
	(108.83, 51.88) --
	(108.83, 52.02) --
	(108.82, 52.16) --
	(108.82, 52.29) --
	(108.82, 52.43) --
	(108.81, 52.57) --
	(108.81, 52.71) --
	(108.81, 52.85) --
	(108.81, 52.98) --
	(108.80, 53.12) --
	(108.80, 53.26) --
	(108.80, 53.40) --
	(108.79, 53.54) --
	(108.79, 53.67) --
	(108.79, 53.81) --
	(108.78, 53.95) --
	(108.78, 54.09) --
	(108.78, 54.23) --
	(108.77, 54.37) --
	(108.77, 54.50) --
	(108.77, 54.64) --
	(108.77, 54.78) --
	(108.76, 54.92) --
	(108.76, 55.06) --
	(108.76, 55.19) --
	(108.75, 55.33) --
	(108.75, 55.47) --
	(108.75, 55.61) --
	(108.74, 55.75) --
	(108.74, 55.88) --
	(108.74, 56.02) --
	(108.74, 56.16) --
	(108.73, 56.30) --
	(108.73, 56.44) --
	(108.73, 56.57) --
	(108.72, 56.71) --
	(108.72, 56.85) --
	(108.72, 56.99) --
	(108.72, 57.13) --
	(108.71, 57.26) --
	(108.71, 57.40) --
	(108.71, 57.54) --
	(108.70, 57.68) --
	(108.70, 57.82) --
	(108.70, 57.95) --
	(108.70, 58.09) --
	(108.70, 58.23) --
	(108.69, 58.37) --
	(108.69, 58.51) --
	(108.69, 58.64) --
	(108.69, 58.78) --
	(108.68, 58.92) --
	(108.68, 59.06) --
	(108.68, 59.20) --
	(108.68, 59.34) --
	(108.68, 59.47) --
	(108.68, 59.61) --
	(108.67, 59.75) --
	(108.67, 59.89) --
	(108.67, 60.03) --
	(108.67, 60.16) --
	(108.67, 60.30) --
	(108.67, 60.44) --
	(108.67, 60.58) --
	(108.67, 60.72) --
	(108.66, 60.85) --
	(108.66, 60.99) --
	(108.66, 61.13) --
	(108.66, 61.27) --
	(108.66, 61.41) --
	(108.66, 61.54) --
	(108.66, 61.68) --
	(108.66, 61.82) --
	(108.66, 61.96) --
	(108.66, 62.10) --
	(108.66, 62.23) --
	(108.66, 62.37) --
	(108.66, 62.51) --
	(108.66, 62.65) --
	(108.66, 62.79) --
	(108.66, 62.92) --
	(108.67, 63.06) --
	(108.67, 63.20) --
	(108.67, 63.34) --
	(108.67, 63.48) --
	(108.67, 63.61) --
	(108.67, 63.75) --
	(108.67, 63.89) --
	(108.68, 64.03) --
	(108.68, 64.17) --
	(108.68, 64.30) --
	(108.68, 64.44) --
	(108.68, 64.58) --
	(108.69, 64.72) --
	(108.69, 64.86) --
	(108.69, 65.00) --
	(108.69, 65.13) --
	(108.70, 65.27) --
	(108.70, 65.41) --
	(108.70, 65.55) --
	(108.71, 65.69) --
	(108.71, 65.82) --
	(108.71, 65.96) --
	(108.72, 66.10) --
	(108.72, 66.24) --
	(108.72, 66.38) --
	(108.73, 66.51) --
	(108.73, 66.65) --
	(108.74, 66.79) --
	(108.74, 66.93) --
	(108.74, 67.07) --
	(108.75, 67.20) --
	(108.75, 67.34) --
	(108.76, 67.48) --
	(108.76, 67.62) --
	(108.77, 67.76) --
	(108.77, 67.89) --
	(108.78, 68.03) --
	(108.78, 68.17) --
	(108.79, 68.31) --
	(108.79, 68.45) --
	(108.80, 68.58) --
	(108.80, 68.72) --
	(108.81, 68.86) --
	(108.82, 69.00) --
	(108.82, 69.14) --
	(108.83, 69.27) --
	(108.83, 69.41) --
	(108.84, 69.55) --
	(108.84, 69.69) --
	(108.85, 69.83) --
	(108.86, 69.97) --
	(108.86, 70.10) --
	(108.87, 70.24) --
	(108.87, 70.38) --
	(108.88, 70.52) --
	(108.89, 70.66) --
	(108.89, 70.79) --
	(108.90, 70.93) --
	(108.91, 71.07) --
	(108.91, 71.21) --
	(108.92, 71.35) --
	(108.93, 71.48) --
	(108.93, 71.62) --
	(108.94, 71.76) --
	(108.94, 71.90) --
	(108.95, 72.04) --
	(108.96, 72.17) --
	(108.96, 72.31) --
	(108.97, 72.45) --
	(108.98, 72.59) --
	(108.98, 72.73) --
	(108.99, 72.86) --
	(109.00, 73.00) --
	(109.00, 73.14) --
	(109.01, 73.28) --
	(109.02, 73.42) --
	(109.02, 73.55) --
	(109.03, 73.69) --
	(109.03, 73.83) --
	(109.04, 73.97) --
	(109.05, 74.11) --
	(109.05, 74.24) --
	(109.06, 74.38) --
	(109.06, 74.52) --
	(109.07, 74.66) --
	(109.08, 74.80) --
	(109.08, 74.93) --
	(109.09, 75.07) --
	(109.09, 75.21) --
	(109.10, 75.35) --
	(109.11, 75.49) --
	(109.11, 75.63) --
	(109.12, 75.76) --
	(109.12, 75.90) --
	(109.13, 76.04) --
	(109.13, 76.18) --
	(109.14, 76.32) --
	(109.14, 76.45) --
	(109.15, 76.59) --
	(109.15, 76.73) --
	(109.16, 76.87) --
	(109.16, 77.01) --
	(109.17, 77.14) --
	(109.17, 77.28) --
	(109.18, 77.42) --
	(109.18, 77.56) --
	(109.18, 77.70) --
	(109.19, 77.83) --
	(109.19, 77.97) --
	(109.20, 78.11) --
	(109.20, 78.25) --
	(109.20, 78.39) --
	(109.21, 78.52) --
	(109.21, 78.66) --
	(109.21, 78.80) --
	(109.22, 78.94) --
	(109.22, 79.08) --
	(109.22, 79.21) --
	(109.23, 79.35) --
	(109.23, 79.49) --
	(109.23, 79.63) --
	(109.24, 79.77) --
	(109.24, 79.90) --
	(109.24, 80.04) --
	(109.24, 80.18) --
	(109.25, 80.32) --
	(109.25, 80.46) --
	(109.25, 80.60) --
	(109.25, 80.73) --
	(109.26, 80.87) --
	(109.26, 81.01) --
	(109.26, 81.15) --
	(109.26, 81.29) --
	(109.26, 81.42) --
	(109.27, 81.56) --
	(109.27, 81.70) --
	(109.27, 81.84) --
	(109.27, 81.98) --
	(109.27, 82.11) --
	(109.27, 82.25) --
	(109.27, 82.39) --
	(109.27, 82.53) --
	(109.28, 82.67) --
	(109.28, 82.80) --
	(109.28, 82.94) --
	(109.28, 83.08) --
	(109.28, 83.22) --
	(109.28, 83.36) --
	(109.28, 83.49) --
	(109.28, 83.63) --
	(109.28, 83.77) --
	(109.28, 83.91) --
	(109.28, 84.05) --
	(109.28, 84.18) --
	(109.28, 84.32) --
	(109.28, 84.46) --
	(109.28, 84.60) --
	(109.28, 84.74) --
	(109.29, 84.87) --
	(109.29, 85.01) --
	(109.29, 85.15) --
	(109.29, 85.29) --
	(109.29, 85.43) --
	(109.29, 85.57) --
	(109.29, 85.70) --
	(109.29, 85.84) --
	(109.29, 85.98) --
	(109.29, 86.12) --
	(109.29, 86.26) --
	(109.29, 86.39) --
	(109.29, 86.53) --
	(109.29, 86.67) --
	(109.29, 86.81) --
	(109.29, 86.95) --
	(109.29, 87.08) --
	(109.29, 87.22) --
	(109.29, 87.36) --
	(109.29, 87.50) --
	(109.29, 87.64) --
	(109.29, 87.77) --
	(109.29, 87.91) --
	(109.29, 88.05) --
	(109.29, 88.19) --
	(109.29, 88.33) --
	(109.29, 88.46) --
	(109.29, 88.60) --
	(109.29, 88.74) --
	(109.29, 88.88) --
	(109.29, 89.02) --
	(109.29, 89.15) --
	(109.29, 89.29) --
	(109.29, 89.43) --
	(109.29, 89.57) --
	(109.29, 89.71) --
	(109.29, 89.84) --
	(109.29, 89.98) --
	(109.29, 90.12) --
	(109.29, 90.26) --
	(109.29, 90.40) --
	(109.29, 90.53) --
	(109.29, 90.67) --
	(109.30, 90.81) --
	(109.30, 90.95) --
	(109.30, 91.09) --
	(109.30, 91.23) --
	(109.30, 91.36) --
	(109.30, 91.50) --
	(109.30, 91.64) --
	(109.30, 91.78) --
	(109.30, 91.92) --
	(109.31, 92.05) --
	(109.31, 92.19) --
	(109.31, 92.33) --
	(109.31, 92.47) --
	(109.31, 92.61) --
	(109.31, 92.74) --
	(109.31, 92.88) --
	(109.32, 93.02) --
	(109.32, 93.16) --
	(109.32, 93.30) --
	(109.32, 93.43) --
	(109.32, 93.57) --
	(109.32, 93.71) --
	(109.33, 93.85) --
	(109.33, 93.99) --
	(109.33, 94.12) --
	(109.33, 94.26) --
	(109.33, 94.40) --
	(109.34, 94.54) --
	(109.34, 94.68) --
	(109.34, 94.81) --
	(109.34, 94.95) --
	(109.35, 95.09) --
	(109.35, 95.23) --
	(109.35, 95.37) --
	(109.35, 95.50) --
	(109.35, 95.64) --
	(109.36, 95.78) --
	(109.36, 95.92) --
	(109.36, 96.06) --
	(109.37, 96.20) --
	(109.37, 96.33) --
	(109.37, 96.47) --
	(109.37, 96.61) --
	(109.38, 96.75) --
	(109.38, 96.89) --
	(109.38, 97.02) --
	(109.38, 97.16) --
	(109.39, 97.30) --
	(109.39, 97.44) --
	(109.39, 97.58) --
	(109.40, 97.71) --
	(109.40, 97.85) --
	(109.40, 97.99) --
	(109.41, 98.13) --
	(109.41, 98.27) --
	(109.41, 98.40) --
	(109.42, 98.54) --
	(109.42, 98.68) --
	(109.42, 98.82) --
	(109.43, 98.96) --
	(109.43, 99.09) --
	(109.43, 99.23) --
	(109.43, 99.37) --
	(109.44, 99.51) --
	(109.44, 99.65) --
	(109.44, 99.78) --
	(109.45, 99.92) --
	(109.45,100.06) --
	(109.45,100.20) --
	(109.46,100.34) --
	(109.46,100.47) --
	(109.46,100.61) --
	(109.47,100.75) --
	(109.47,100.89) --
	(109.48,101.03) --
	(109.48,101.16) --
	(109.48,101.30) --
	(109.49,101.44) --
	(109.49,101.58) --
	(109.49,101.72) --
	(109.50,101.86) --
	(109.50,101.99) --
	(109.50,102.13) --
	(109.51,102.27) --
	(109.51,102.41) --
	(109.51,102.55) --
	(109.52,102.68) --
	(109.52,102.82) --
	(109.52,102.96) --
	(109.53,103.10) --
	(109.53,103.24) --
	(109.53,103.37) --
	(109.54,103.51) --
	(109.54,103.65) --
	(109.54,103.79) --
	(109.55,103.93) --
	(109.55,104.06) --
	(109.55,104.20) --
	(109.56,104.34) --
	(109.56,104.48) --
	(109.56,104.62) --
	(109.57,104.75) --
	(109.57,104.89) --
	(109.57,105.03) --
	(109.58,105.17) --
	(109.58,105.31) --
	(109.58,105.44) --
	(109.59,105.58) --
	(109.59,105.72) --
	(109.59,105.86) --
	(109.60,106.00) --
	(109.60,106.13) --
	(109.60,106.27) --
	(109.61,106.41) --
	(109.61,106.55) --
	(109.61,106.69) --
	(109.62,106.83) --
	(109.62,106.96) --
	(109.62,107.10) --
	(109.63,107.24) --
	(109.63,107.38) --
	(109.63,107.52) --
	(109.63,107.65) --
	(109.64,107.79) --
	(109.64,107.93) --
	(109.64,108.07) --
	(109.65,108.21) --
	(109.65,108.34) --
	(109.65,108.48) --
	(109.66,108.62) --
	(109.66,108.76) --
	(109.66,108.90) --
	(109.67,109.03) --
	(109.67,109.17) --
	(109.67,109.31) --
	(109.67,109.45) --
	(109.68,109.59) --
	(109.68,109.72) --
	(109.68,109.86) --
	(109.69,110.00) --
	(109.69,110.14) --
	(109.69,110.28) --
	(109.70,110.41) --
	(109.70,110.55) --
	(110.16,110.55) --
	(110.16,110.41) --
	(110.17,110.28) --
	(110.17,110.14) --
	(110.17,110.00) --
	(110.17,109.86) --
	(110.18,109.72) --
	(110.18,109.59) --
	(110.18,109.45) --
	(110.19,109.31) --
	(110.19,109.17) --
	(110.19,109.03) --
	(110.20,108.90) --
	(110.20,108.76) --
	(110.20,108.62) --
	(110.20,108.48) --
	(110.21,108.34) --
	(110.21,108.21) --
	(110.21,108.07) --
	(110.22,107.93) --
	(110.22,107.79) --
	(110.22,107.65) --
	(110.23,107.52) --
	(110.23,107.38) --
	(110.23,107.24) --
	(110.24,107.10) --
	(110.24,106.96) --
	(110.24,106.83) --
	(110.25,106.69) --
	(110.25,106.55) --
	(110.25,106.41) --
	(110.26,106.27) --
	(110.26,106.13) --
	(110.26,106.00) --
	(110.27,105.86) --
	(110.27,105.72) --
	(110.27,105.58) --
	(110.27,105.44) --
	(110.28,105.31) --
	(110.28,105.17) --
	(110.28,105.03) --
	(110.29,104.89) --
	(110.29,104.75) --
	(110.29,104.62) --
	(110.30,104.48) --
	(110.30,104.34) --
	(110.30,104.20) --
	(110.31,104.06) --
	(110.31,103.93) --
	(110.32,103.79) --
	(110.32,103.65) --
	(110.32,103.51) --
	(110.33,103.37) --
	(110.33,103.24) --
	(110.33,103.10) --
	(110.34,102.96) --
	(110.34,102.82) --
	(110.34,102.68) --
	(110.35,102.55) --
	(110.35,102.41) --
	(110.35,102.27) --
	(110.36,102.13) --
	(110.36,101.99) --
	(110.36,101.86) --
	(110.37,101.72) --
	(110.37,101.58) --
	(110.37,101.44) --
	(110.38,101.30) --
	(110.38,101.16) --
	(110.38,101.03) --
	(110.39,100.89) --
	(110.39,100.75) --
	(110.39,100.61) --
	(110.40,100.47) --
	(110.40,100.34) --
	(110.40,100.20) --
	(110.41,100.06) --
	(110.41, 99.92) --
	(110.41, 99.78) --
	(110.42, 99.65) --
	(110.42, 99.51) --
	(110.42, 99.37) --
	(110.43, 99.23) --
	(110.43, 99.09) --
	(110.43, 98.96) --
	(110.44, 98.82) --
	(110.44, 98.68) --
	(110.44, 98.54) --
	(110.45, 98.40) --
	(110.45, 98.27) --
	(110.45, 98.13) --
	(110.46, 97.99) --
	(110.46, 97.85) --
	(110.46, 97.71) --
	(110.46, 97.58) --
	(110.47, 97.44) --
	(110.47, 97.30) --
	(110.47, 97.16) --
	(110.48, 97.02) --
	(110.48, 96.89) --
	(110.48, 96.75) --
	(110.49, 96.61) --
	(110.49, 96.47) --
	(110.49, 96.33) --
	(110.49, 96.20) --
	(110.50, 96.06) --
	(110.50, 95.92) --
	(110.50, 95.78) --
	(110.50, 95.64) --
	(110.51, 95.50) --
	(110.51, 95.37) --
	(110.51, 95.23) --
	(110.51, 95.09) --
	(110.52, 94.95) --
	(110.52, 94.81) --
	(110.52, 94.68) --
	(110.52, 94.54) --
	(110.52, 94.40) --
	(110.53, 94.26) --
	(110.53, 94.12) --
	(110.53, 93.99) --
	(110.53, 93.85) --
	(110.53, 93.71) --
	(110.54, 93.57) --
	(110.54, 93.43) --
	(110.54, 93.30) --
	(110.54, 93.16) --
	(110.54, 93.02) --
	(110.54, 92.88) --
	(110.55, 92.74) --
	(110.55, 92.61) --
	(110.55, 92.47) --
	(110.55, 92.33) --
	(110.55, 92.19) --
	(110.55, 92.05) --
	(110.55, 91.92) --
	(110.56, 91.78) --
	(110.56, 91.64) --
	(110.56, 91.50) --
	(110.56, 91.36) --
	(110.56, 91.23) --
	(110.56, 91.09) --
	(110.56, 90.95) --
	(110.56, 90.81) --
	(110.56, 90.67) --
	(110.56, 90.53) --
	(110.56, 90.40) --
	(110.57, 90.26) --
	(110.57, 90.12) --
	(110.57, 89.98) --
	(110.57, 89.84) --
	(110.57, 89.71) --
	(110.57, 89.57) --
	(110.57, 89.43) --
	(110.57, 89.29) --
	(110.57, 89.15) --
	(110.57, 89.02) --
	(110.57, 88.88) --
	(110.57, 88.74) --
	(110.57, 88.60) --
	(110.57, 88.46) --
	(110.57, 88.33) --
	(110.57, 88.19) --
	(110.57, 88.05) --
	(110.57, 87.91) --
	(110.57, 87.77) --
	(110.57, 87.64) --
	(110.57, 87.50) --
	(110.57, 87.36) --
	(110.57, 87.22) --
	(110.57, 87.08) --
	(110.57, 86.95) --
	(110.57, 86.81) --
	(110.57, 86.67) --
	(110.57, 86.53) --
	(110.57, 86.39) --
	(110.57, 86.26) --
	(110.57, 86.12) --
	(110.57, 85.98) --
	(110.57, 85.84) --
	(110.57, 85.70) --
	(110.57, 85.57) --
	(110.57, 85.43) --
	(110.57, 85.29) --
	(110.57, 85.15) --
	(110.57, 85.01) --
	(110.57, 84.87) --
	(110.57, 84.74) --
	(110.57, 84.60) --
	(110.57, 84.46) --
	(110.57, 84.32) --
	(110.57, 84.18) --
	(110.58, 84.05) --
	(110.58, 83.91) --
	(110.58, 83.77) --
	(110.58, 83.63) --
	(110.58, 83.49) --
	(110.58, 83.36) --
	(110.58, 83.22) --
	(110.58, 83.08) --
	(110.58, 82.94) --
	(110.58, 82.80) --
	(110.58, 82.67) --
	(110.58, 82.53) --
	(110.58, 82.39) --
	(110.59, 82.25) --
	(110.59, 82.11) --
	(110.59, 81.98) --
	(110.59, 81.84) --
	(110.59, 81.70) --
	(110.59, 81.56) --
	(110.60, 81.42) --
	(110.60, 81.29) --
	(110.60, 81.15) --
	(110.60, 81.01) --
	(110.60, 80.87) --
	(110.60, 80.73) --
	(110.61, 80.60) --
	(110.61, 80.46) --
	(110.61, 80.32) --
	(110.61, 80.18) --
	(110.62, 80.04) --
	(110.62, 79.90) --
	(110.62, 79.77) --
	(110.62, 79.63) --
	(110.63, 79.49) --
	(110.63, 79.35) --
	(110.63, 79.21) --
	(110.64, 79.08) --
	(110.64, 78.94) --
	(110.64, 78.80) --
	(110.65, 78.66) --
	(110.65, 78.52) --
	(110.65, 78.39) --
	(110.66, 78.25) --
	(110.66, 78.11) --
	(110.67, 77.97) --
	(110.67, 77.83) --
	(110.67, 77.70) --
	(110.68, 77.56) --
	(110.68, 77.42) --
	(110.69, 77.28) --
	(110.69, 77.14) --
	(110.70, 77.01) --
	(110.70, 76.87) --
	(110.71, 76.73) --
	(110.71, 76.59) --
	(110.72, 76.45) --
	(110.72, 76.32) --
	(110.73, 76.18) --
	(110.73, 76.04) --
	(110.74, 75.90) --
	(110.74, 75.76) --
	(110.75, 75.63) --
	(110.75, 75.49) --
	(110.76, 75.35) --
	(110.76, 75.21) --
	(110.77, 75.07) --
	(110.78, 74.93) --
	(110.78, 74.80) --
	(110.79, 74.66) --
	(110.79, 74.52) --
	(110.80, 74.38) --
	(110.81, 74.24) --
	(110.81, 74.11) --
	(110.82, 73.97) --
	(110.82, 73.83) --
	(110.83, 73.69) --
	(110.84, 73.55) --
	(110.84, 73.42) --
	(110.85, 73.28) --
	(110.86, 73.14) --
	(110.86, 73.00) --
	(110.87, 72.86) --
	(110.88, 72.73) --
	(110.88, 72.59) --
	(110.89, 72.45) --
	(110.89, 72.31) --
	(110.90, 72.17) --
	(110.91, 72.04) --
	(110.91, 71.90) --
	(110.92, 71.76) --
	(110.93, 71.62) --
	(110.93, 71.48) --
	(110.94, 71.35) --
	(110.95, 71.21) --
	(110.95, 71.07) --
	(110.96, 70.93) --
	(110.96, 70.79) --
	(110.97, 70.66) --
	(110.98, 70.52) --
	(110.98, 70.38) --
	(110.99, 70.24) --
	(111.00, 70.10) --
	(111.00, 69.97) --
	(111.01, 69.83) --
	(111.01, 69.69) --
	(111.02, 69.55) --
	(111.03, 69.41) --
	(111.03, 69.27) --
	(111.04, 69.14) --
	(111.04, 69.00) --
	(111.05, 68.86) --
	(111.05, 68.72) --
	(111.06, 68.58) --
	(111.07, 68.45) --
	(111.07, 68.31) --
	(111.08, 68.17) --
	(111.08, 68.03) --
	(111.09, 67.89) --
	(111.09, 67.76) --
	(111.10, 67.62) --
	(111.10, 67.48) --
	(111.10, 67.34) --
	(111.11, 67.20) --
	(111.11, 67.07) --
	(111.12, 66.93) --
	(111.12, 66.79) --
	(111.13, 66.65) --
	(111.13, 66.51) --
	(111.13, 66.38) --
	(111.14, 66.24) --
	(111.14, 66.10) --
	(111.15, 65.96) --
	(111.15, 65.82) --
	(111.15, 65.69) --
	(111.16, 65.55) --
	(111.16, 65.41) --
	(111.16, 65.27) --
	(111.16, 65.13) --
	(111.17, 65.00) --
	(111.17, 64.86) --
	(111.17, 64.72) --
	(111.17, 64.58) --
	(111.18, 64.44) --
	(111.18, 64.30) --
	(111.18, 64.17) --
	(111.18, 64.03) --
	(111.18, 63.89) --
	(111.19, 63.75) --
	(111.19, 63.61) --
	(111.19, 63.48) --
	(111.19, 63.34) --
	(111.19, 63.20) --
	(111.19, 63.06) --
	(111.19, 62.92) --
	(111.19, 62.79) --
	(111.20, 62.65) --
	(111.20, 62.51) --
	(111.20, 62.37) --
	(111.20, 62.23) --
	(111.20, 62.10) --
	(111.20, 61.96) --
	(111.20, 61.82) --
	(111.20, 61.68) --
	(111.20, 61.54) --
	(111.20, 61.41) --
	(111.20, 61.27) --
	(111.20, 61.13) --
	(111.19, 60.99) --
	(111.19, 60.85) --
	(111.19, 60.72) --
	(111.19, 60.58) --
	(111.19, 60.44) --
	(111.19, 60.30) --
	(111.19, 60.16) --
	(111.19, 60.03) --
	(111.19, 59.89) --
	(111.18, 59.75) --
	(111.18, 59.61) --
	(111.18, 59.47) --
	(111.18, 59.34) --
	(111.18, 59.20) --
	(111.18, 59.06) --
	(111.17, 58.92) --
	(111.17, 58.78) --
	(111.17, 58.64) --
	(111.17, 58.51) --
	(111.17, 58.37) --
	(111.16, 58.23) --
	(111.16, 58.09) --
	(111.16, 57.95) --
	(111.16, 57.82) --
	(111.15, 57.68) --
	(111.15, 57.54) --
	(111.15, 57.40) --
	(111.15, 57.26) --
	(111.14, 57.13) --
	(111.14, 56.99) --
	(111.14, 56.85) --
	(111.13, 56.71) --
	(111.13, 56.57) --
	(111.13, 56.44) --
	(111.13, 56.30) --
	(111.12, 56.16) --
	(111.12, 56.02) --
	(111.12, 55.88) --
	(111.11, 55.75) --
	(111.11, 55.61) --
	(111.11, 55.47) --
	(111.11, 55.33) --
	(111.10, 55.19) --
	(111.10, 55.06) --
	(111.10, 54.92) --
	(111.09, 54.78) --
	(111.09, 54.64) --
	(111.09, 54.50) --
	(111.08, 54.37) --
	(111.08, 54.23) --
	(111.08, 54.09) --
	(111.07, 53.95) --
	(111.07, 53.81) --
	(111.07, 53.67) --
	(111.07, 53.54) --
	(111.06, 53.40) --
	(111.06, 53.26) --
	(111.06, 53.12) --
	(111.05, 52.98) --
	(111.05, 52.85) --
	(111.05, 52.71) --
	(111.04, 52.57) --
	(111.04, 52.43) --
	(111.04, 52.29) --
	(111.03, 52.16) --
	(111.03, 52.02) --
	(111.03, 51.88) --
	(111.03, 51.74) --
	(111.02, 51.60) --
	(111.02, 51.47) --
	(111.02, 51.33) --
	(111.01, 51.19) --
	(111.01, 51.05) --
	(111.01, 50.91) --
	(111.00, 50.78) --
	(111.00, 50.64) --
	(111.00, 50.50) --
	(110.99, 50.36) --
	(110.99, 50.22) --
	(110.99, 50.09) --
	(110.98, 49.95) --
	(110.98, 49.81) --
	(110.98, 49.67) --
	(110.98, 49.53) --
	(110.97, 49.40) --
	(110.97, 49.26) --
	(110.97, 49.12) --
	(110.96, 48.98) --
	(110.96, 48.84) --
	(110.96, 48.71) --
	(110.95, 48.57) --
	(110.95, 48.43) --
	(110.95, 48.29) --
	(110.94, 48.15) --
	(110.94, 48.01) --
	(110.94, 47.88) --
	(110.93, 47.74) --
	(110.93, 47.60) --
	(110.93, 47.46) --
	(110.92, 47.32) --
	(110.92, 47.19) --
	(110.92, 47.05) --
	(110.91, 46.91) --
	(110.91, 46.77) --
	(110.90, 46.63) --
	(110.90, 46.50) --
	(110.90, 46.36) --
	(110.89, 46.22) --
	(110.89, 46.08) --
	(110.88, 45.94) --
	(110.88, 45.81) --
	(110.88, 45.67) --
	(110.87, 45.53) --
	(110.87, 45.39) --
	(110.86, 45.25) --
	(110.86, 45.12) --
	(110.85, 44.98) --
	(110.85, 44.84) --
	(110.85, 44.70) --
	(110.84, 44.56) --
	(110.84, 44.43) --
	(110.83, 44.29) --
	(110.83, 44.15) --
	(110.82, 44.01) --
	(110.82, 43.87) --
	(110.81, 43.74) --
	(110.81, 43.60) --
	(110.80, 43.46) --
	(110.80, 43.32) --
	(110.79, 43.18) --
	(110.78, 43.04) --
	(110.78, 42.91) --
	(110.77, 42.77) --
	(110.77, 42.63) --
	(110.76, 42.49) --
	(110.76, 42.35) --
	(110.75, 42.22) --
	(110.74, 42.08) --
	(110.74, 41.94) --
	(110.73, 41.80) --
	(110.73, 41.66) --
	(110.72, 41.53) --
	(110.71, 41.39) --
	(110.71, 41.25) --
	(110.70, 41.11) --
	(110.69, 40.97) --
	(110.69, 40.84) --
	(110.68, 40.70) --
	(110.67, 40.56) --
	(110.67, 40.42) --
	(110.66, 40.28) --
	(110.65, 40.15) --
	(110.65, 40.01) --
	(109.21, 40.01) --
	(109.21, 40.01);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (120.01, 39.67) --
	(120.00, 39.82) --
	(120.00, 39.96) --
	(119.99, 40.10) --
	(119.98, 40.25) --
	(119.98, 40.39) --
	(119.97, 40.53) --
	(119.96, 40.68) --
	(119.96, 40.82) --
	(119.95, 40.96) --
	(119.94, 41.11) --
	(119.94, 41.25) --
	(119.93, 41.39) --
	(119.92, 41.54) --
	(119.92, 41.68) --
	(119.91, 41.82) --
	(119.90, 41.97) --
	(119.89, 42.11) --
	(119.89, 42.25) --
	(119.88, 42.40) --
	(119.87, 42.54) --
	(119.86, 42.68) --
	(119.86, 42.83) --
	(119.85, 42.97) --
	(119.84, 43.11) --
	(119.83, 43.26) --
	(119.83, 43.40) --
	(119.82, 43.54) --
	(119.81, 43.69) --
	(119.80, 43.83) --
	(119.79, 43.97) --
	(119.79, 44.12) --
	(119.78, 44.26) --
	(119.77, 44.40) --
	(119.76, 44.55) --
	(119.75, 44.69) --
	(119.74, 44.83) --
	(119.73, 44.98) --
	(119.73, 45.12) --
	(119.72, 45.26) --
	(119.71, 45.41) --
	(119.70, 45.55) --
	(119.69, 45.69) --
	(119.68, 45.84) --
	(119.67, 45.98) --
	(119.66, 46.12) --
	(119.65, 46.27) --
	(119.64, 46.41) --
	(119.64, 46.55) --
	(119.63, 46.70) --
	(119.62, 46.84) --
	(119.61, 46.98) --
	(119.60, 47.13) --
	(119.59, 47.27) --
	(119.58, 47.41) --
	(119.57, 47.56) --
	(119.56, 47.70) --
	(119.55, 47.84) --
	(119.54, 47.99) --
	(119.53, 48.13) --
	(119.52, 48.27) --
	(119.51, 48.42) --
	(119.50, 48.56) --
	(119.49, 48.70) --
	(119.47, 48.85) --
	(119.46, 48.99) --
	(119.45, 49.13) --
	(119.44, 49.28) --
	(119.43, 49.42) --
	(119.42, 49.56) --
	(119.41, 49.71) --
	(119.40, 49.85) --
	(119.39, 49.99) --
	(119.38, 50.14) --
	(119.36, 50.28) --
	(119.35, 50.42) --
	(119.34, 50.57) --
	(119.33, 50.71) --
	(119.32, 50.85) --
	(119.31, 51.00) --
	(119.30, 51.14) --
	(119.28, 51.28) --
	(119.27, 51.43) --
	(119.26, 51.57) --
	(119.25, 51.71) --
	(119.24, 51.86) --
	(119.22, 52.00) --
	(119.21, 52.14) --
	(119.20, 52.29) --
	(119.19, 52.43) --
	(119.18, 52.57) --
	(119.17, 52.72) --
	(119.15, 52.86) --
	(119.14, 53.00) --
	(119.13, 53.15) --
	(119.12, 53.29) --
	(119.11, 53.43) --
	(119.10, 53.58) --
	(119.08, 53.72) --
	(119.07, 53.86) --
	(119.06, 54.01) --
	(119.05, 54.15) --
	(119.04, 54.29) --
	(119.03, 54.44) --
	(119.02, 54.58) --
	(119.01, 54.72) --
	(119.00, 54.87) --
	(118.99, 55.01) --
	(118.98, 55.15) --
	(118.96, 55.30) --
	(118.95, 55.44) --
	(118.95, 55.58) --
	(118.94, 55.73) --
	(118.93, 55.87) --
	(118.92, 56.01) --
	(118.91, 56.16) --
	(118.90, 56.30) --
	(118.89, 56.44) --
	(118.88, 56.59) --
	(118.87, 56.73) --
	(118.87, 56.87) --
	(118.86, 57.02) --
	(118.85, 57.16) --
	(118.84, 57.30) --
	(118.84, 57.45) --
	(118.83, 57.59) --
	(118.82, 57.73) --
	(118.82, 57.88) --
	(118.81, 58.02) --
	(118.81, 58.16) --
	(118.80, 58.31) --
	(118.80, 58.45) --
	(118.79, 58.59) --
	(118.79, 58.74) --
	(118.78, 58.88) --
	(118.78, 59.02) --
	(118.77, 59.17) --
	(118.77, 59.31) --
	(118.77, 59.45) --
	(118.77, 59.60) --
	(118.76, 59.74) --
	(118.76, 59.88) --
	(118.76, 60.03) --
	(118.76, 60.17) --
	(118.76, 60.31) --
	(118.76, 60.46) --
	(118.75, 60.60) --
	(118.75, 60.74) --
	(118.75, 60.89) --
	(118.75, 61.03) --
	(118.75, 61.17) --
	(118.75, 61.32) --
	(118.76, 61.46) --
	(118.76, 61.60) --
	(118.76, 61.75) --
	(118.76, 61.89) --
	(118.76, 62.03) --
	(118.76, 62.18) --
	(118.76, 62.32) --
	(118.77, 62.46) --
	(118.77, 62.61) --
	(118.77, 62.75) --
	(118.77, 62.89) --
	(118.78, 63.04) --
	(118.78, 63.18) --
	(118.78, 63.32) --
	(118.79, 63.47) --
	(118.79, 63.61) --
	(118.79, 63.75) --
	(118.80, 63.90) --
	(118.80, 64.04) --
	(118.80, 64.18) --
	(118.81, 64.33) --
	(118.81, 64.47) --
	(118.82, 64.61) --
	(118.82, 64.76) --
	(118.82, 64.90) --
	(118.83, 65.04) --
	(118.83, 65.19) --
	(118.84, 65.33) --
	(118.84, 65.47) --
	(118.84, 65.62) --
	(118.85, 65.76) --
	(118.85, 65.90) --
	(118.86, 66.05) --
	(118.86, 66.19) --
	(118.86, 66.33) --
	(118.87, 66.48) --
	(118.87, 66.62) --
	(118.88, 66.76) --
	(118.88, 66.91) --
	(118.88, 67.05) --
	(118.89, 67.19) --
	(118.89, 67.34) --
	(118.89, 67.48) --
	(118.90, 67.62) --
	(118.90, 67.77) --
	(118.91, 67.91) --
	(118.91, 68.05) --
	(118.91, 68.20) --
	(118.92, 68.34) --
	(118.92, 68.48) --
	(118.92, 68.63) --
	(118.92, 68.77) --
	(118.93, 68.91) --
	(118.93, 69.06) --
	(118.93, 69.20) --
	(118.94, 69.34) --
	(118.94, 69.49) --
	(118.94, 69.63) --
	(118.94, 69.77) --
	(118.95, 69.92) --
	(118.95, 70.06) --
	(118.95, 70.20) --
	(118.95, 70.35) --
	(118.95, 70.49) --
	(118.96, 70.63) --
	(118.96, 70.78) --
	(118.96, 70.92) --
	(118.96, 71.06) --
	(118.96, 71.21) --
	(118.97, 71.35) --
	(118.97, 71.49) --
	(118.97, 71.64) --
	(118.97, 71.78) --
	(118.97, 71.92) --
	(118.97, 72.07) --
	(118.98, 72.21) --
	(118.98, 72.35) --
	(118.98, 72.50) --
	(118.98, 72.64) --
	(118.98, 72.78) --
	(118.98, 72.93) --
	(118.99, 73.07) --
	(118.99, 73.21) --
	(118.99, 73.36) --
	(118.99, 73.50) --
	(118.99, 73.64) --
	(118.99, 73.79) --
	(118.99, 73.93) --
	(119.00, 74.07) --
	(119.00, 74.22) --
	(119.00, 74.36) --
	(119.00, 74.50) --
	(119.00, 74.65) --
	(119.00, 74.79) --
	(119.01, 74.93) --
	(119.01, 75.08) --
	(119.01, 75.22) --
	(119.01, 75.36) --
	(119.01, 75.51) --
	(119.02, 75.65) --
	(119.02, 75.79) --
	(119.02, 75.94) --
	(119.02, 76.08) --
	(119.03, 76.22) --
	(119.03, 76.37) --
	(119.03, 76.51) --
	(119.03, 76.65) --
	(119.04, 76.80) --
	(119.04, 76.94) --
	(119.04, 77.08) --
	(119.04, 77.23) --
	(119.05, 77.37) --
	(119.05, 77.51) --
	(119.05, 77.66) --
	(119.06, 77.80) --
	(119.06, 77.94) --
	(119.06, 78.09) --
	(119.07, 78.23) --
	(119.07, 78.37) --
	(119.07, 78.52) --
	(119.08, 78.66) --
	(119.08, 78.80) --
	(119.08, 78.95) --
	(119.09, 79.09) --
	(119.09, 79.23) --
	(119.10, 79.38) --
	(119.10, 79.52) --
	(119.11, 79.66) --
	(119.11, 79.81) --
	(119.11, 79.95) --
	(119.12, 80.09) --
	(119.12, 80.24) --
	(119.13, 80.38) --
	(119.13, 80.52) --
	(119.14, 80.67) --
	(119.14, 80.81) --
	(119.15, 80.95) --
	(119.15, 81.10) --
	(119.16, 81.24) --
	(119.16, 81.38) --
	(119.17, 81.53) --
	(119.18, 81.67) --
	(119.18, 81.81) --
	(119.19, 81.96) --
	(119.19, 82.10) --
	(119.20, 82.24) --
	(119.20, 82.39) --
	(119.21, 82.53) --
	(119.22, 82.67) --
	(119.22, 82.82) --
	(119.23, 82.96) --
	(119.23, 83.10) --
	(119.24, 83.25) --
	(119.25, 83.39) --
	(119.25, 83.53) --
	(119.26, 83.68) --
	(119.27, 83.82) --
	(119.27, 83.96) --
	(119.28, 84.11) --
	(119.28, 84.25) --
	(119.29, 84.39) --
	(119.30, 84.54) --
	(119.30, 84.68) --
	(119.31, 84.82) --
	(119.32, 84.97) --
	(119.32, 85.11) --
	(119.33, 85.25) --
	(119.34, 85.40) --
	(119.34, 85.54) --
	(119.35, 85.68) --
	(119.36, 85.83) --
	(119.37, 85.97) --
	(119.37, 86.11) --
	(119.38, 86.26) --
	(119.39, 86.40) --
	(119.39, 86.54) --
	(119.40, 86.69) --
	(119.41, 86.83) --
	(119.41, 86.97) --
	(119.42, 87.12) --
	(119.43, 87.26) --
	(119.43, 87.40) --
	(119.44, 87.55) --
	(119.45, 87.69) --
	(119.45, 87.83) --
	(119.46, 87.98) --
	(119.47, 88.12) --
	(119.47, 88.26) --
	(119.48, 88.41) --
	(119.49, 88.55) --
	(119.49, 88.69) --
	(119.50, 88.84) --
	(119.51, 88.98) --
	(119.51, 89.12) --
	(119.52, 89.27) --
	(119.53, 89.41) --
	(119.53, 89.55) --
	(119.54, 89.70) --
	(119.55, 89.84) --
	(119.55, 89.98) --
	(119.56, 90.13) --
	(119.57, 90.27) --
	(119.57, 90.41) --
	(119.58, 90.56) --
	(119.58, 90.70) --
	(119.59, 90.84) --
	(119.60, 90.99) --
	(119.60, 91.13) --
	(119.61, 91.27) --
	(119.61, 91.42) --
	(119.62, 91.56) --
	(119.63, 91.70) --
	(119.63, 91.85) --
	(119.64, 91.99) --
	(119.64, 92.13) --
	(119.65, 92.28) --
	(119.66, 92.42) --
	(119.66, 92.56) --
	(119.67, 92.71) --
	(119.67, 92.85) --
	(119.68, 92.99) --
	(119.69, 93.14) --
	(119.69, 93.28) --
	(119.70, 93.42) --
	(119.70, 93.57) --
	(119.71, 93.71) --
	(119.71, 93.85) --
	(119.72, 94.00) --
	(119.72, 94.14) --
	(119.73, 94.28) --
	(119.74, 94.43) --
	(119.74, 94.57) --
	(119.75, 94.71) --
	(119.75, 94.86) --
	(119.76, 95.00) --
	(119.76, 95.14) --
	(119.77, 95.29) --
	(119.77, 95.43) --
	(119.78, 95.57) --
	(119.78, 95.72) --
	(119.79, 95.86) --
	(119.79, 96.00) --
	(119.80, 96.15) --
	(119.80, 96.29) --
	(119.81, 96.43) --
	(119.81, 96.58) --
	(119.81, 96.72) --
	(119.82, 96.86) --
	(119.82, 97.01) --
	(119.83, 97.15) --
	(119.83, 97.29) --
	(119.84, 97.44) --
	(119.84, 97.58) --
	(119.85, 97.72) --
	(119.85, 97.87) --
	(119.85, 98.01) --
	(119.86, 98.15) --
	(119.86, 98.30) --
	(119.87, 98.44) --
	(119.87, 98.58) --
	(119.87, 98.73) --
	(119.88, 98.87) --
	(119.88, 99.01) --
	(119.88, 99.16) --
	(119.89, 99.30) --
	(119.89, 99.44) --
	(119.90, 99.59) --
	(119.90, 99.73) --
	(119.90, 99.87) --
	(119.91,100.02) --
	(119.91,100.16) --
	(119.91,100.30) --
	(119.92,100.45) --
	(119.92,100.59) --
	(119.92,100.73) --
	(119.92,100.88) --
	(119.93,101.02) --
	(119.93,101.16) --
	(119.93,101.31) --
	(119.94,101.45) --
	(119.94,101.59) --
	(119.94,101.74) --
	(119.94,101.88) --
	(119.95,102.02) --
	(119.95,102.17) --
	(119.95,102.31) --
	(119.95,102.45) --
	(119.96,102.60) --
	(119.96,102.74) --
	(119.96,102.88) --
	(119.96,103.03) --
	(119.97,103.17) --
	(119.97,103.31) --
	(119.97,103.46) --
	(119.97,103.60) --
	(119.97,103.74) --
	(119.98,103.89) --
	(119.98,104.03) --
	(119.98,104.17) --
	(119.98,104.32) --
	(119.98,104.46) --
	(119.99,104.60) --
	(119.99,104.75) --
	(119.99,104.89) --
	(119.99,105.03) --
	(119.99,105.18) --
	(120.00,105.32) --
	(120.00,105.46) --
	(120.00,105.61) --
	(120.00,105.75) --
	(120.00,105.89) --
	(120.01,106.04) --
	(120.01,106.18) --
	(120.01,106.32) --
	(120.01,106.47) --
	(120.01,106.61) --
	(120.02,106.75) --
	(120.02,106.90) --
	(120.02,107.04) --
	(120.02,107.18) --
	(120.02,107.33) --
	(120.03,107.47) --
	(120.03,107.61) --
	(120.03,107.76) --
	(120.03,107.90) --
	(120.03,108.04) --
	(120.04,108.19) --
	(120.04,108.33) --
	(120.04,108.47) --
	(120.04,108.62) --
	(120.04,108.76) --
	(120.05,108.90) --
	(120.05,109.05) --
	(120.05,109.19) --
	(120.05,109.33) --
	(120.05,109.48) --
	(120.06,109.62) --
	(120.06,109.76) --
	(120.06,109.91) --
	(120.06,110.05) --
	(120.06,110.19) --
	(120.07,110.34) --
	(120.07,110.48) --
	(120.07,110.62) --
	(120.07,110.77) --
	(120.08,110.91) --
	(120.08,111.05) --
	(120.08,111.20) --
	(120.08,111.34) --
	(120.09,111.48) --
	(120.09,111.63) --
	(120.09,111.77) --
	(120.09,111.91) --
	(120.10,112.06) --
	(120.10,112.20) --
	(120.10,112.34) --
	(120.10,112.49) --
	(120.10,112.63) --
	(120.11,112.77) --
	(120.11,112.92) --
	(120.42,112.92) --
	(120.42,112.77) --
	(120.42,112.63) --
	(120.42,112.49) --
	(120.43,112.34) --
	(120.43,112.20) --
	(120.43,112.06) --
	(120.43,111.91) --
	(120.44,111.77) --
	(120.44,111.63) --
	(120.44,111.48) --
	(120.44,111.34) --
	(120.44,111.20) --
	(120.45,111.05) --
	(120.45,110.91) --
	(120.45,110.77) --
	(120.45,110.62) --
	(120.46,110.48) --
	(120.46,110.34) --
	(120.46,110.19) --
	(120.46,110.05) --
	(120.47,109.91) --
	(120.47,109.76) --
	(120.47,109.62) --
	(120.47,109.48) --
	(120.47,109.33) --
	(120.48,109.19) --
	(120.48,109.05) --
	(120.48,108.90) --
	(120.48,108.76) --
	(120.48,108.62) --
	(120.49,108.47) --
	(120.49,108.33) --
	(120.49,108.19) --
	(120.49,108.04) --
	(120.49,107.90) --
	(120.50,107.76) --
	(120.50,107.61) --
	(120.50,107.47) --
	(120.50,107.33) --
	(120.50,107.18) --
	(120.51,107.04) --
	(120.51,106.90) --
	(120.51,106.75) --
	(120.51,106.61) --
	(120.51,106.47) --
	(120.52,106.32) --
	(120.52,106.18) --
	(120.52,106.04) --
	(120.52,105.89) --
	(120.52,105.75) --
	(120.53,105.61) --
	(120.53,105.46) --
	(120.53,105.32) --
	(120.53,105.18) --
	(120.53,105.03) --
	(120.53,104.89) --
	(120.54,104.75) --
	(120.54,104.60) --
	(120.54,104.46) --
	(120.54,104.32) --
	(120.54,104.17) --
	(120.55,104.03) --
	(120.55,103.89) --
	(120.55,103.74) --
	(120.55,103.60) --
	(120.56,103.46) --
	(120.56,103.31) --
	(120.56,103.17) --
	(120.56,103.03) --
	(120.56,102.88) --
	(120.57,102.74) --
	(120.57,102.60) --
	(120.57,102.45) --
	(120.57,102.31) --
	(120.58,102.17) --
	(120.58,102.02) --
	(120.58,101.88) --
	(120.58,101.74) --
	(120.59,101.59) --
	(120.59,101.45) --
	(120.59,101.31) --
	(120.60,101.16) --
	(120.60,101.02) --
	(120.60,100.88) --
	(120.60,100.73) --
	(120.61,100.59) --
	(120.61,100.45) --
	(120.61,100.30) --
	(120.62,100.16) --
	(120.62,100.02) --
	(120.62, 99.87) --
	(120.63, 99.73) --
	(120.63, 99.59) --
	(120.63, 99.44) --
	(120.64, 99.30) --
	(120.64, 99.16) --
	(120.64, 99.01) --
	(120.65, 98.87) --
	(120.65, 98.73) --
	(120.66, 98.58) --
	(120.66, 98.44) --
	(120.66, 98.30) --
	(120.67, 98.15) --
	(120.67, 98.01) --
	(120.68, 97.87) --
	(120.68, 97.72) --
	(120.68, 97.58) --
	(120.69, 97.44) --
	(120.69, 97.29) --
	(120.70, 97.15) --
	(120.70, 97.01) --
	(120.71, 96.86) --
	(120.71, 96.72) --
	(120.72, 96.58) --
	(120.72, 96.43) --
	(120.72, 96.29) --
	(120.73, 96.15) --
	(120.73, 96.00) --
	(120.74, 95.86) --
	(120.74, 95.72) --
	(120.75, 95.57) --
	(120.75, 95.43) --
	(120.76, 95.29) --
	(120.76, 95.14) --
	(120.77, 95.00) --
	(120.77, 94.86) --
	(120.78, 94.71) --
	(120.79, 94.57) --
	(120.79, 94.43) --
	(120.80, 94.28) --
	(120.80, 94.14) --
	(120.81, 94.00) --
	(120.81, 93.85) --
	(120.82, 93.71) --
	(120.82, 93.57) --
	(120.83, 93.42) --
	(120.83, 93.28) --
	(120.84, 93.14) --
	(120.85, 92.99) --
	(120.85, 92.85) --
	(120.86, 92.71) --
	(120.86, 92.56) --
	(120.87, 92.42) --
	(120.87, 92.28) --
	(120.88, 92.13) --
	(120.89, 91.99) --
	(120.89, 91.85) --
	(120.90, 91.70) --
	(120.90, 91.56) --
	(120.91, 91.42) --
	(120.92, 91.27) --
	(120.92, 91.13) --
	(120.93, 90.99) --
	(120.94, 90.84) --
	(120.94, 90.70) --
	(120.95, 90.56) --
	(120.95, 90.41) --
	(120.96, 90.27) --
	(120.97, 90.13) --
	(120.97, 89.98) --
	(120.98, 89.84) --
	(120.99, 89.70) --
	(120.99, 89.55) --
	(121.00, 89.41) --
	(121.01, 89.27) --
	(121.01, 89.12) --
	(121.02, 88.98) --
	(121.03, 88.84) --
	(121.03, 88.69) --
	(121.04, 88.55) --
	(121.05, 88.41) --
	(121.05, 88.26) --
	(121.06, 88.12) --
	(121.07, 87.98) --
	(121.07, 87.83) --
	(121.08, 87.69) --
	(121.09, 87.55) --
	(121.09, 87.40) --
	(121.10, 87.26) --
	(121.11, 87.12) --
	(121.11, 86.97) --
	(121.12, 86.83) --
	(121.13, 86.69) --
	(121.13, 86.54) --
	(121.14, 86.40) --
	(121.15, 86.26) --
	(121.15, 86.11) --
	(121.16, 85.97) --
	(121.17, 85.83) --
	(121.17, 85.68) --
	(121.18, 85.54) --
	(121.19, 85.40) --
	(121.19, 85.25) --
	(121.20, 85.11) --
	(121.21, 84.97) --
	(121.21, 84.82) --
	(121.22, 84.68) --
	(121.23, 84.54) --
	(121.23, 84.39) --
	(121.24, 84.25) --
	(121.25, 84.11) --
	(121.25, 83.96) --
	(121.26, 83.82) --
	(121.27, 83.68) --
	(121.27, 83.53) --
	(121.28, 83.39) --
	(121.29, 83.25) --
	(121.29, 83.10) --
	(121.30, 82.96) --
	(121.30, 82.82) --
	(121.31, 82.67) --
	(121.32, 82.53) --
	(121.32, 82.39) --
	(121.33, 82.24) --
	(121.33, 82.10) --
	(121.34, 81.96) --
	(121.35, 81.81) --
	(121.35, 81.67) --
	(121.36, 81.53) --
	(121.36, 81.38) --
	(121.37, 81.24) --
	(121.37, 81.10) --
	(121.38, 80.95) --
	(121.38, 80.81) --
	(121.39, 80.67) --
	(121.39, 80.52) --
	(121.40, 80.38) --
	(121.40, 80.24) --
	(121.41, 80.09) --
	(121.41, 79.95) --
	(121.42, 79.81) --
	(121.42, 79.66) --
	(121.42, 79.52) --
	(121.43, 79.38) --
	(121.43, 79.23) --
	(121.44, 79.09) --
	(121.44, 78.95) --
	(121.45, 78.80) --
	(121.45, 78.66) --
	(121.45, 78.52) --
	(121.46, 78.37) --
	(121.46, 78.23) --
	(121.46, 78.09) --
	(121.47, 77.94) --
	(121.47, 77.80) --
	(121.47, 77.66) --
	(121.48, 77.51) --
	(121.48, 77.37) --
	(121.48, 77.23) --
	(121.48, 77.08) --
	(121.49, 76.94) --
	(121.49, 76.80) --
	(121.49, 76.65) --
	(121.50, 76.51) --
	(121.50, 76.37) --
	(121.50, 76.22) --
	(121.50, 76.08) --
	(121.51, 75.94) --
	(121.51, 75.79) --
	(121.51, 75.65) --
	(121.51, 75.51) --
	(121.51, 75.36) --
	(121.52, 75.22) --
	(121.52, 75.08) --
	(121.52, 74.93) --
	(121.52, 74.79) --
	(121.52, 74.65) --
	(121.52, 74.50) --
	(121.53, 74.36) --
	(121.53, 74.22) --
	(121.53, 74.07) --
	(121.53, 73.93) --
	(121.53, 73.79) --
	(121.53, 73.64) --
	(121.54, 73.50) --
	(121.54, 73.36) --
	(121.54, 73.21) --
	(121.54, 73.07) --
	(121.54, 72.93) --
	(121.54, 72.78) --
	(121.55, 72.64) --
	(121.55, 72.50) --
	(121.55, 72.35) --
	(121.55, 72.21) --
	(121.55, 72.07) --
	(121.55, 71.92) --
	(121.55, 71.78) --
	(121.56, 71.64) --
	(121.56, 71.49) --
	(121.56, 71.35) --
	(121.56, 71.21) --
	(121.56, 71.06) --
	(121.57, 70.92) --
	(121.57, 70.78) --
	(121.57, 70.63) --
	(121.57, 70.49) --
	(121.57, 70.35) --
	(121.58, 70.20) --
	(121.58, 70.06) --
	(121.58, 69.92) --
	(121.58, 69.77) --
	(121.59, 69.63) --
	(121.59, 69.49) --
	(121.59, 69.34) --
	(121.59, 69.20) --
	(121.60, 69.06) --
	(121.60, 68.91) --
	(121.60, 68.77) --
	(121.60, 68.63) --
	(121.61, 68.48) --
	(121.61, 68.34) --
	(121.61, 68.20) --
	(121.62, 68.05) --
	(121.62, 67.91) --
	(121.62, 67.77) --
	(121.63, 67.62) --
	(121.63, 67.48) --
	(121.63, 67.34) --
	(121.64, 67.19) --
	(121.64, 67.05) --
	(121.65, 66.91) --
	(121.65, 66.76) --
	(121.65, 66.62) --
	(121.66, 66.48) --
	(121.66, 66.33) --
	(121.67, 66.19) --
	(121.67, 66.05) --
	(121.67, 65.90) --
	(121.68, 65.76) --
	(121.68, 65.62) --
	(121.69, 65.47) --
	(121.69, 65.33) --
	(121.69, 65.19) --
	(121.70, 65.04) --
	(121.70, 64.90) --
	(121.71, 64.76) --
	(121.71, 64.61) --
	(121.71, 64.47) --
	(121.72, 64.33) --
	(121.72, 64.18) --
	(121.73, 64.04) --
	(121.73, 63.90) --
	(121.73, 63.75) --
	(121.74, 63.61) --
	(121.74, 63.47) --
	(121.74, 63.32) --
	(121.75, 63.18) --
	(121.75, 63.04) --
	(121.75, 62.89) --
	(121.75, 62.75) --
	(121.76, 62.61) --
	(121.76, 62.46) --
	(121.76, 62.32) --
	(121.76, 62.18) --
	(121.77, 62.03) --
	(121.77, 61.89) --
	(121.77, 61.75) --
	(121.77, 61.60) --
	(121.77, 61.46) --
	(121.77, 61.32) --
	(121.77, 61.17) --
	(121.77, 61.03) --
	(121.77, 60.89) --
	(121.77, 60.74) --
	(121.77, 60.60) --
	(121.77, 60.46) --
	(121.77, 60.31) --
	(121.77, 60.17) --
	(121.77, 60.03) --
	(121.76, 59.88) --
	(121.76, 59.74) --
	(121.76, 59.60) --
	(121.76, 59.45) --
	(121.75, 59.31) --
	(121.75, 59.17) --
	(121.75, 59.02) --
	(121.74, 58.88) --
	(121.74, 58.74) --
	(121.73, 58.59) --
	(121.73, 58.45) --
	(121.73, 58.31) --
	(121.72, 58.16) --
	(121.71, 58.02) --
	(121.71, 57.88) --
	(121.70, 57.73) --
	(121.70, 57.59) --
	(121.69, 57.45) --
	(121.68, 57.30) --
	(121.68, 57.16) --
	(121.67, 57.02) --
	(121.66, 56.87) --
	(121.65, 56.73) --
	(121.64, 56.59) --
	(121.64, 56.44) --
	(121.63, 56.30) --
	(121.62, 56.16) --
	(121.61, 56.01) --
	(121.60, 55.87) --
	(121.59, 55.73) --
	(121.58, 55.58) --
	(121.57, 55.44) --
	(121.56, 55.30) --
	(121.55, 55.15) --
	(121.54, 55.01) --
	(121.53, 54.87) --
	(121.52, 54.72) --
	(121.51, 54.58) --
	(121.50, 54.44) --
	(121.49, 54.29) --
	(121.48, 54.15) --
	(121.46, 54.01) --
	(121.45, 53.86) --
	(121.44, 53.72) --
	(121.43, 53.58) --
	(121.42, 53.43) --
	(121.41, 53.29) --
	(121.40, 53.15) --
	(121.38, 53.00) --
	(121.37, 52.86) --
	(121.36, 52.72) --
	(121.35, 52.57) --
	(121.34, 52.43) --
	(121.32, 52.29) --
	(121.31, 52.14) --
	(121.30, 52.00) --
	(121.29, 51.86) --
	(121.28, 51.71) --
	(121.27, 51.57) --
	(121.25, 51.43) --
	(121.24, 51.28) --
	(121.23, 51.14) --
	(121.22, 51.00) --
	(121.21, 50.85) --
	(121.20, 50.71) --
	(121.18, 50.57) --
	(121.17, 50.42) --
	(121.16, 50.28) --
	(121.15, 50.14) --
	(121.14, 49.99) --
	(121.13, 49.85) --
	(121.12, 49.71) --
	(121.11, 49.56) --
	(121.09, 49.42) --
	(121.08, 49.28) --
	(121.07, 49.13) --
	(121.06, 48.99) --
	(121.05, 48.85) --
	(121.04, 48.70) --
	(121.03, 48.56) --
	(121.02, 48.42) --
	(121.01, 48.27) --
	(121.00, 48.13) --
	(120.99, 47.99) --
	(120.98, 47.84) --
	(120.97, 47.70) --
	(120.96, 47.56) --
	(120.95, 47.41) --
	(120.94, 47.27) --
	(120.93, 47.13) --
	(120.92, 46.98) --
	(120.91, 46.84) --
	(120.90, 46.70) --
	(120.89, 46.55) --
	(120.88, 46.41) --
	(120.87, 46.27) --
	(120.86, 46.12) --
	(120.85, 45.98) --
	(120.84, 45.84) --
	(120.84, 45.69) --
	(120.83, 45.55) --
	(120.82, 45.41) --
	(120.81, 45.26) --
	(120.80, 45.12) --
	(120.79, 44.98) --
	(120.78, 44.83) --
	(120.77, 44.69) --
	(120.77, 44.55) --
	(120.76, 44.40) --
	(120.75, 44.26) --
	(120.74, 44.12) --
	(120.73, 43.97) --
	(120.72, 43.83) --
	(120.72, 43.69) --
	(120.71, 43.54) --
	(120.70, 43.40) --
	(120.69, 43.26) --
	(120.68, 43.11) --
	(120.68, 42.97) --
	(120.67, 42.83) --
	(120.66, 42.68) --
	(120.65, 42.54) --
	(120.65, 42.40) --
	(120.64, 42.25) --
	(120.63, 42.11) --
	(120.62, 41.97) --
	(120.62, 41.82) --
	(120.61, 41.68) --
	(120.60, 41.54) --
	(120.60, 41.39) --
	(120.59, 41.25) --
	(120.58, 41.11) --
	(120.57, 40.96) --
	(120.57, 40.82) --
	(120.56, 40.68) --
	(120.55, 40.53) --
	(120.55, 40.39) --
	(120.54, 40.25) --
	(120.54, 40.10) --
	(120.53, 39.96) --
	(120.52, 39.82) --
	(120.52, 39.67) --
	(120.01, 39.67) --
	(120.01, 39.67);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (130.42, 37.23) --
	(130.42, 37.40) --
	(130.42, 37.57) --
	(130.41, 37.75) --
	(130.41, 37.92) --
	(130.41, 38.09) --
	(130.40, 38.26) --
	(130.40, 38.43) --
	(130.39, 38.60) --
	(130.39, 38.78) --
	(130.38, 38.95) --
	(130.38, 39.12) --
	(130.38, 39.29) --
	(130.37, 39.46) --
	(130.37, 39.63) --
	(130.36, 39.80) --
	(130.36, 39.98) --
	(130.35, 40.15) --
	(130.35, 40.32) --
	(130.34, 40.49) --
	(130.34, 40.66) --
	(130.33, 40.83) --
	(130.33, 41.01) --
	(130.32, 41.18) --
	(130.32, 41.35) --
	(130.31, 41.52) --
	(130.31, 41.69) --
	(130.30, 41.86) --
	(130.29, 42.04) --
	(130.29, 42.21) --
	(130.28, 42.38) --
	(130.28, 42.55) --
	(130.27, 42.72) --
	(130.26, 42.89) --
	(130.26, 43.07) --
	(130.25, 43.24) --
	(130.24, 43.41) --
	(130.24, 43.58) --
	(130.23, 43.75) --
	(130.22, 43.92) --
	(130.22, 44.09) --
	(130.21, 44.27) --
	(130.20, 44.44) --
	(130.19, 44.61) --
	(130.19, 44.78) --
	(130.18, 44.95) --
	(130.17, 45.12) --
	(130.16, 45.30) --
	(130.15, 45.47) --
	(130.15, 45.64) --
	(130.14, 45.81) --
	(130.13, 45.98) --
	(130.12, 46.15) --
	(130.11, 46.33) --
	(130.10, 46.50) --
	(130.09, 46.67) --
	(130.08, 46.84) --
	(130.07, 47.01) --
	(130.07, 47.18) --
	(130.06, 47.36) --
	(130.05, 47.53) --
	(130.04, 47.70) --
	(130.03, 47.87) --
	(130.02, 48.04) --
	(130.01, 48.21) --
	(130.00, 48.39) --
	(129.99, 48.56) --
	(129.98, 48.73) --
	(129.97, 48.90) --
	(129.96, 49.07) --
	(129.95, 49.24) --
	(129.94, 49.41) --
	(129.93, 49.59) --
	(129.92, 49.76) --
	(129.90, 49.93) --
	(129.89, 50.10) --
	(129.88, 50.27) --
	(129.87, 50.44) --
	(129.86, 50.62) --
	(129.85, 50.79) --
	(129.84, 50.96) --
	(129.83, 51.13) --
	(129.82, 51.30) --
	(129.81, 51.47) --
	(129.80, 51.65) --
	(129.79, 51.82) --
	(129.78, 51.99) --
	(129.77, 52.16) --
	(129.76, 52.33) --
	(129.75, 52.50) --
	(129.74, 52.68) --
	(129.73, 52.85) --
	(129.72, 53.02) --
	(129.71, 53.19) --
	(129.70, 53.36) --
	(129.69, 53.53) --
	(129.68, 53.71) --
	(129.67, 53.88) --
	(129.66, 54.05) --
	(129.65, 54.22) --
	(129.64, 54.39) --
	(129.63, 54.56) --
	(129.63, 54.73) --
	(129.62, 54.91) --
	(129.61, 55.08) --
	(129.60, 55.25) --
	(129.59, 55.42) --
	(129.58, 55.59) --
	(129.57, 55.76) --
	(129.57, 55.94) --
	(129.56, 56.11) --
	(129.55, 56.28) --
	(129.54, 56.45) --
	(129.53, 56.62) --
	(129.53, 56.79) --
	(129.52, 56.97) --
	(129.51, 57.14) --
	(129.51, 57.31) --
	(129.50, 57.48) --
	(129.49, 57.65) --
	(129.49, 57.82) --
	(129.48, 58.00) --
	(129.47, 58.17) --
	(129.47, 58.34) --
	(129.46, 58.51) --
	(129.45, 58.68) --
	(129.45, 58.85) --
	(129.44, 59.03) --
	(129.44, 59.20) --
	(129.43, 59.37) --
	(129.43, 59.54) --
	(129.42, 59.71) --
	(129.42, 59.88) --
	(129.41, 60.05) --
	(129.41, 60.23) --
	(129.40, 60.40) --
	(129.40, 60.57) --
	(129.39, 60.74) --
	(129.39, 60.91) --
	(129.39, 61.08) --
	(129.38, 61.26) --
	(129.38, 61.43) --
	(129.37, 61.60) --
	(129.37, 61.77) --
	(129.37, 61.94) --
	(129.36, 62.11) --
	(129.36, 62.29) --
	(129.36, 62.46) --
	(129.36, 62.63) --
	(129.35, 62.80) --
	(129.35, 62.97) --
	(129.35, 63.14) --
	(129.35, 63.32) --
	(129.34, 63.49) --
	(129.34, 63.66) --
	(129.34, 63.83) --
	(129.34, 64.00) --
	(129.34, 64.17) --
	(129.34, 64.34) --
	(129.33, 64.52) --
	(129.33, 64.69) --
	(129.33, 64.86) --
	(129.33, 65.03) --
	(129.33, 65.20) --
	(129.33, 65.37) --
	(129.33, 65.55) --
	(129.33, 65.72) --
	(129.33, 65.89) --
	(129.33, 66.06) --
	(129.33, 66.23) --
	(129.33, 66.40) --
	(129.34, 66.58) --
	(129.34, 66.75) --
	(129.34, 66.92) --
	(129.34, 67.09) --
	(129.34, 67.26) --
	(129.34, 67.43) --
	(129.35, 67.61) --
	(129.35, 67.78) --
	(129.35, 67.95) --
	(129.35, 68.12) --
	(129.36, 68.29) --
	(129.36, 68.46) --
	(129.36, 68.64) --
	(129.36, 68.81) --
	(129.37, 68.98) --
	(129.37, 69.15) --
	(129.38, 69.32) --
	(129.38, 69.49) --
	(129.38, 69.66) --
	(129.39, 69.84) --
	(129.39, 70.01) --
	(129.40, 70.18) --
	(129.40, 70.35) --
	(129.41, 70.52) --
	(129.41, 70.69) --
	(129.42, 70.87) --
	(129.42, 71.04) --
	(129.43, 71.21) --
	(129.43, 71.38) --
	(129.44, 71.55) --
	(129.44, 71.72) --
	(129.45, 71.90) --
	(129.46, 72.07) --
	(129.46, 72.24) --
	(129.47, 72.41) --
	(129.47, 72.58) --
	(129.48, 72.75) --
	(129.49, 72.93) --
	(129.49, 73.10) --
	(129.50, 73.27) --
	(129.51, 73.44) --
	(129.51, 73.61) --
	(129.52, 73.78) --
	(129.53, 73.96) --
	(129.53, 74.13) --
	(129.54, 74.30) --
	(129.55, 74.47) --
	(129.55, 74.64) --
	(129.56, 74.81) --
	(129.57, 74.98) --
	(129.57, 75.16) --
	(129.58, 75.33) --
	(129.59, 75.50) --
	(129.59, 75.67) --
	(129.60, 75.84) --
	(129.61, 76.01) --
	(129.61, 76.19) --
	(129.62, 76.36) --
	(129.62, 76.53) --
	(129.63, 76.70) --
	(129.64, 76.87) --
	(129.64, 77.04) --
	(129.65, 77.22) --
	(129.65, 77.39) --
	(129.66, 77.56) --
	(129.66, 77.73) --
	(129.67, 77.90) --
	(129.68, 78.07) --
	(129.68, 78.25) --
	(129.69, 78.42) --
	(129.69, 78.59) --
	(129.70, 78.76) --
	(129.70, 78.93) --
	(129.70, 79.10) --
	(129.71, 79.28) --
	(129.71, 79.45) --
	(129.72, 79.62) --
	(129.72, 79.79) --
	(129.72, 79.96) --
	(129.73, 80.13) --
	(129.73, 80.30) --
	(129.74, 80.48) --
	(129.74, 80.65) --
	(129.74, 80.82) --
	(129.74, 80.99) --
	(129.75, 81.16) --
	(129.75, 81.33) --
	(129.75, 81.51) --
	(129.75, 81.68) --
	(129.76, 81.85) --
	(129.76, 82.02) --
	(129.76, 82.19) --
	(129.76, 82.36) --
	(129.76, 82.54) --
	(129.76, 82.71) --
	(129.76, 82.88) --
	(129.77, 83.05) --
	(129.77, 83.22) --
	(129.77, 83.39) --
	(129.77, 83.57) --
	(129.77, 83.74) --
	(129.77, 83.91) --
	(129.77, 84.08) --
	(129.77, 84.25) --
	(129.77, 84.42) --
	(129.77, 84.59) --
	(129.77, 84.77) --
	(129.77, 84.94) --
	(129.76, 85.11) --
	(129.76, 85.28) --
	(129.76, 85.45) --
	(129.76, 85.62) --
	(129.76, 85.80) --
	(129.76, 85.97) --
	(129.76, 86.14) --
	(129.76, 86.31) --
	(129.75, 86.48) --
	(129.75, 86.65) --
	(129.75, 86.83) --
	(129.75, 87.00) --
	(129.75, 87.17) --
	(129.75, 87.34) --
	(129.74, 87.51) --
	(129.74, 87.68) --
	(129.74, 87.86) --
	(129.74, 88.03) --
	(129.74, 88.20) --
	(129.73, 88.37) --
	(129.73, 88.54) --
	(129.73, 88.71) --
	(129.73, 88.89) --
	(129.72, 89.06) --
	(129.72, 89.23) --
	(129.72, 89.40) --
	(129.72, 89.57) --
	(129.72, 89.74) --
	(129.71, 89.91) --
	(129.71, 90.09) --
	(129.71, 90.26) --
	(129.71, 90.43) --
	(129.71, 90.60) --
	(129.70, 90.77) --
	(129.70, 90.94) --
	(129.70, 91.12) --
	(129.70, 91.29) --
	(129.70, 91.46) --
	(129.69, 91.63) --
	(129.69, 91.80) --
	(129.69, 91.97) --
	(129.69, 92.15) --
	(129.69, 92.32) --
	(129.69, 92.49) --
	(129.69, 92.66) --
	(129.69, 92.83) --
	(129.69, 93.00) --
	(129.69, 93.18) --
	(129.69, 93.35) --
	(129.69, 93.52) --
	(129.69, 93.69) --
	(129.69, 93.86) --
	(129.69, 94.03) --
	(129.69, 94.21) --
	(129.69, 94.38) --
	(129.69, 94.55) --
	(129.69, 94.72) --
	(129.69, 94.89) --
	(129.69, 95.06) --
	(129.69, 95.23) --
	(129.69, 95.41) --
	(129.69, 95.58) --
	(129.70, 95.75) --
	(129.70, 95.92) --
	(129.70, 96.09) --
	(129.70, 96.26) --
	(129.71, 96.44) --
	(129.71, 96.61) --
	(129.71, 96.78) --
	(129.71, 96.95) --
	(129.72, 97.12) --
	(129.72, 97.29) --
	(129.72, 97.47) --
	(129.73, 97.64) --
	(129.73, 97.81) --
	(129.74, 97.98) --
	(129.74, 98.15) --
	(129.75, 98.32) --
	(129.75, 98.50) --
	(129.76, 98.67) --
	(129.76, 98.84) --
	(129.77, 99.01) --
	(129.77, 99.18) --
	(129.78, 99.35) --
	(129.78, 99.53) --
	(129.79, 99.70) --
	(129.80, 99.87) --
	(129.80,100.04) --
	(129.81,100.21) --
	(129.81,100.38) --
	(129.82,100.55) --
	(129.83,100.73) --
	(129.83,100.90) --
	(129.84,101.07) --
	(129.85,101.24) --
	(129.86,101.41) --
	(129.86,101.58) --
	(129.87,101.76) --
	(129.88,101.93) --
	(129.89,102.10) --
	(129.89,102.27) --
	(129.90,102.44) --
	(129.91,102.61) --
	(129.92,102.79) --
	(129.93,102.96) --
	(129.94,103.13) --
	(129.94,103.30) --
	(129.95,103.47) --
	(129.96,103.64) --
	(129.97,103.82) --
	(129.98,103.99) --
	(129.99,104.16) --
	(130.00,104.33) --
	(130.00,104.50) --
	(130.01,104.67) --
	(130.02,104.84) --
	(130.03,105.02) --
	(130.04,105.19) --
	(130.05,105.36) --
	(130.06,105.53) --
	(130.07,105.70) --
	(130.07,105.87) --
	(130.08,106.05) --
	(130.09,106.22) --
	(130.10,106.39) --
	(130.11,106.56) --
	(130.12,106.73) --
	(130.13,106.90) --
	(130.13,107.08) --
	(130.14,107.25) --
	(130.15,107.42) --
	(130.16,107.59) --
	(130.17,107.76) --
	(130.18,107.93) --
	(130.18,108.11) --
	(130.19,108.28) --
	(130.20,108.45) --
	(130.21,108.62) --
	(130.21,108.79) --
	(130.22,108.96) --
	(130.23,109.14) --
	(130.24,109.31) --
	(130.24,109.48) --
	(130.25,109.65) --
	(130.26,109.82) --
	(130.27,109.99) --
	(130.27,110.16) --
	(130.28,110.34) --
	(130.29,110.51) --
	(130.29,110.68) --
	(130.30,110.85) --
	(130.30,111.02) --
	(130.31,111.19) --
	(130.32,111.37) --
	(130.32,111.54) --
	(130.33,111.71) --
	(130.33,111.88) --
	(130.34,112.05) --
	(130.34,112.22) --
	(130.35,112.40) --
	(130.35,112.57) --
	(130.36,112.74) --
	(130.36,112.91) --
	(130.37,113.08) --
	(130.37,113.25) --
	(130.38,113.43) --
	(130.38,113.60) --
	(130.39,113.77) --
	(130.39,113.94) --
	(130.39,114.11) --
	(130.40,114.28) --
	(130.40,114.46) --
	(130.40,114.63) --
	(130.41,114.80) --
	(130.41,114.97) --
	(130.41,115.14) --
	(130.42,115.31) --
	(130.42,115.48) --
	(130.42,115.66) --
	(130.43,115.83) --
	(130.43,116.00) --
	(130.43,116.17) --
	(130.43,116.34) --
	(130.44,116.51) --
	(130.44,116.69) --
	(130.44,116.86) --
	(130.44,117.03) --
	(130.44,117.20) --
	(130.45,117.37) --
	(130.45,117.54) --
	(130.45,117.72) --
	(130.45,117.89) --
	(130.45,118.06) --
	(130.45,118.23) --
	(130.46,118.40) --
	(130.46,118.57) --
	(130.46,118.75) --
	(130.46,118.92) --
	(130.46,119.09) --
	(130.46,119.26) --
	(130.46,119.43) --
	(130.46,119.60) --
	(130.47,119.78) --
	(130.47,119.95) --
	(130.47,120.12) --
	(130.47,120.29) --
	(130.47,120.46) --
	(130.47,120.63) --
	(130.47,120.80) --
	(130.47,120.98) --
	(130.47,121.15) --
	(130.47,121.32) --
	(130.48,121.49) --
	(130.48,121.66) --
	(130.48,121.83) --
	(130.48,122.01) --
	(130.48,122.18) --
	(130.48,122.35) --
	(130.48,122.52) --
	(130.48,122.69) --
	(130.48,122.86) --
	(130.48,123.04) --
	(130.49,123.21) --
	(130.49,123.38) --
	(130.49,123.55) --
	(130.49,123.72) --
	(130.49,123.89) --
	(130.49,124.07) --
	(130.49,124.24) --
	(130.49,124.41) --
	(130.50,124.58) --
	(130.50,124.75) --
	(130.50,124.92) --
	(130.70,124.92) --
	(130.70,124.75) --
	(130.70,124.58) --
	(130.70,124.41) --
	(130.70,124.24) --
	(130.70,124.07) --
	(130.70,123.89) --
	(130.70,123.72) --
	(130.70,123.55) --
	(130.71,123.38) --
	(130.71,123.21) --
	(130.71,123.04) --
	(130.71,122.86) --
	(130.71,122.69) --
	(130.71,122.52) --
	(130.71,122.35) --
	(130.71,122.18) --
	(130.71,122.01) --
	(130.72,121.83) --
	(130.72,121.66) --
	(130.72,121.49) --
	(130.72,121.32) --
	(130.72,121.15) --
	(130.72,120.98) --
	(130.72,120.80) --
	(130.72,120.63) --
	(130.72,120.46) --
	(130.72,120.29) --
	(130.73,120.12) --
	(130.73,119.95) --
	(130.73,119.78) --
	(130.73,119.60) --
	(130.73,119.43) --
	(130.73,119.26) --
	(130.73,119.09) --
	(130.73,118.92) --
	(130.73,118.75) --
	(130.74,118.57) --
	(130.74,118.40) --
	(130.74,118.23) --
	(130.74,118.06) --
	(130.74,117.89) --
	(130.74,117.72) --
	(130.75,117.54) --
	(130.75,117.37) --
	(130.75,117.20) --
	(130.75,117.03) --
	(130.75,116.86) --
	(130.76,116.69) --
	(130.76,116.51) --
	(130.76,116.34) --
	(130.76,116.17) --
	(130.76,116.00) --
	(130.77,115.83) --
	(130.77,115.66) --
	(130.77,115.48) --
	(130.78,115.31) --
	(130.78,115.14) --
	(130.78,114.97) --
	(130.79,114.80) --
	(130.79,114.63) --
	(130.79,114.46) --
	(130.80,114.28) --
	(130.80,114.11) --
	(130.80,113.94) --
	(130.81,113.77) --
	(130.81,113.60) --
	(130.82,113.43) --
	(130.82,113.25) --
	(130.82,113.08) --
	(130.83,112.91) --
	(130.83,112.74) --
	(130.84,112.57) --
	(130.84,112.40) --
	(130.85,112.22) --
	(130.85,112.05) --
	(130.86,111.88) --
	(130.86,111.71) --
	(130.87,111.54) --
	(130.88,111.37) --
	(130.88,111.19) --
	(130.89,111.02) --
	(130.89,110.85) --
	(130.90,110.68) --
	(130.91,110.51) --
	(130.91,110.34) --
	(130.92,110.16) --
	(130.93,109.99) --
	(130.93,109.82) --
	(130.94,109.65) --
	(130.95,109.48) --
	(130.96,109.31) --
	(130.96,109.14) --
	(130.97,108.96) --
	(130.98,108.79) --
	(130.99,108.62) --
	(130.99,108.45) --
	(131.00,108.28) --
	(131.01,108.11) --
	(131.02,107.93) --
	(131.03,107.76) --
	(131.03,107.59) --
	(131.04,107.42) --
	(131.05,107.25) --
	(131.06,107.08) --
	(131.07,106.90) --
	(131.08,106.73) --
	(131.08,106.56) --
	(131.09,106.39) --
	(131.10,106.22) --
	(131.11,106.05) --
	(131.12,105.87) --
	(131.13,105.70) --
	(131.14,105.53) --
	(131.14,105.36) --
	(131.15,105.19) --
	(131.16,105.02) --
	(131.17,104.84) --
	(131.18,104.67) --
	(131.19,104.50) --
	(131.20,104.33) --
	(131.21,104.16) --
	(131.21,103.99) --
	(131.22,103.82) --
	(131.23,103.64) --
	(131.24,103.47) --
	(131.25,103.30) --
	(131.26,103.13) --
	(131.27,102.96) --
	(131.27,102.79) --
	(131.28,102.61) --
	(131.29,102.44) --
	(131.30,102.27) --
	(131.31,102.10) --
	(131.31,101.93) --
	(131.32,101.76) --
	(131.33,101.58) --
	(131.34,101.41) --
	(131.34,101.24) --
	(131.35,101.07) --
	(131.36,100.90) --
	(131.36,100.73) --
	(131.37,100.55) --
	(131.38,100.38) --
	(131.39,100.21) --
	(131.39,100.04) --
	(131.40, 99.87) --
	(131.40, 99.70) --
	(131.41, 99.53) --
	(131.42, 99.35) --
	(131.42, 99.18) --
	(131.43, 99.01) --
	(131.43, 98.84) --
	(131.44, 98.67) --
	(131.44, 98.50) --
	(131.45, 98.32) --
	(131.45, 98.15) --
	(131.46, 97.98) --
	(131.46, 97.81) --
	(131.46, 97.64) --
	(131.47, 97.47) --
	(131.47, 97.29) --
	(131.48, 97.12) --
	(131.48, 96.95) --
	(131.48, 96.78) --
	(131.48, 96.61) --
	(131.49, 96.44) --
	(131.49, 96.26) --
	(131.49, 96.09) --
	(131.49, 95.92) --
	(131.50, 95.75) --
	(131.50, 95.58) --
	(131.50, 95.41) --
	(131.50, 95.23) --
	(131.50, 95.06) --
	(131.50, 94.89) --
	(131.51, 94.72) --
	(131.51, 94.55) --
	(131.51, 94.38) --
	(131.51, 94.21) --
	(131.51, 94.03) --
	(131.51, 93.86) --
	(131.51, 93.69) --
	(131.51, 93.52) --
	(131.51, 93.35) --
	(131.51, 93.18) --
	(131.51, 93.00) --
	(131.51, 92.83) --
	(131.51, 92.66) --
	(131.50, 92.49) --
	(131.50, 92.32) --
	(131.50, 92.15) --
	(131.50, 91.97) --
	(131.50, 91.80) --
	(131.50, 91.63) --
	(131.50, 91.46) --
	(131.49, 91.29) --
	(131.49, 91.12) --
	(131.49, 90.94) --
	(131.49, 90.77) --
	(131.49, 90.60) --
	(131.49, 90.43) --
	(131.48, 90.26) --
	(131.48, 90.09) --
	(131.48, 89.91) --
	(131.48, 89.74) --
	(131.48, 89.57) --
	(131.47, 89.40) --
	(131.47, 89.23) --
	(131.47, 89.06) --
	(131.47, 88.89) --
	(131.46, 88.71) --
	(131.46, 88.54) --
	(131.46, 88.37) --
	(131.46, 88.20) --
	(131.46, 88.03) --
	(131.45, 87.86) --
	(131.45, 87.68) --
	(131.45, 87.51) --
	(131.45, 87.34) --
	(131.45, 87.17) --
	(131.44, 87.00) --
	(131.44, 86.83) --
	(131.44, 86.65) --
	(131.44, 86.48) --
	(131.44, 86.31) --
	(131.43, 86.14) --
	(131.43, 85.97) --
	(131.43, 85.80) --
	(131.43, 85.62) --
	(131.43, 85.45) --
	(131.43, 85.28) --
	(131.43, 85.11) --
	(131.43, 84.94) --
	(131.43, 84.77) --
	(131.43, 84.59) --
	(131.43, 84.42) --
	(131.43, 84.25) --
	(131.43, 84.08) --
	(131.43, 83.91) --
	(131.43, 83.74) --
	(131.43, 83.57) --
	(131.43, 83.39) --
	(131.43, 83.22) --
	(131.43, 83.05) --
	(131.43, 82.88) --
	(131.43, 82.71) --
	(131.43, 82.54) --
	(131.43, 82.36) --
	(131.43, 82.19) --
	(131.43, 82.02) --
	(131.44, 81.85) --
	(131.44, 81.68) --
	(131.44, 81.51) --
	(131.44, 81.33) --
	(131.45, 81.16) --
	(131.45, 80.99) --
	(131.45, 80.82) --
	(131.45, 80.65) --
	(131.46, 80.48) --
	(131.46, 80.30) --
	(131.46, 80.13) --
	(131.47, 79.96) --
	(131.47, 79.79) --
	(131.48, 79.62) --
	(131.48, 79.45) --
	(131.48, 79.28) --
	(131.49, 79.10) --
	(131.49, 78.93) --
	(131.50, 78.76) --
	(131.50, 78.59) --
	(131.51, 78.42) --
	(131.51, 78.25) --
	(131.52, 78.07) --
	(131.52, 77.90) --
	(131.53, 77.73) --
	(131.53, 77.56) --
	(131.54, 77.39) --
	(131.55, 77.22) --
	(131.55, 77.04) --
	(131.56, 76.87) --
	(131.56, 76.70) --
	(131.57, 76.53) --
	(131.58, 76.36) --
	(131.58, 76.19) --
	(131.59, 76.01) --
	(131.59, 75.84) --
	(131.60, 75.67) --
	(131.61, 75.50) --
	(131.61, 75.33) --
	(131.62, 75.16) --
	(131.63, 74.98) --
	(131.63, 74.81) --
	(131.64, 74.64) --
	(131.65, 74.47) --
	(131.65, 74.30) --
	(131.66, 74.13) --
	(131.67, 73.96) --
	(131.67, 73.78) --
	(131.68, 73.61) --
	(131.69, 73.44) --
	(131.69, 73.27) --
	(131.70, 73.10) --
	(131.71, 72.93) --
	(131.71, 72.75) --
	(131.72, 72.58) --
	(131.72, 72.41) --
	(131.73, 72.24) --
	(131.74, 72.07) --
	(131.74, 71.90) --
	(131.75, 71.72) --
	(131.75, 71.55) --
	(131.76, 71.38) --
	(131.76, 71.21) --
	(131.77, 71.04) --
	(131.78, 70.87) --
	(131.78, 70.69) --
	(131.79, 70.52) --
	(131.79, 70.35) --
	(131.80, 70.18) --
	(131.80, 70.01) --
	(131.80, 69.84) --
	(131.81, 69.66) --
	(131.81, 69.49) --
	(131.82, 69.32) --
	(131.82, 69.15) --
	(131.82, 68.98) --
	(131.83, 68.81) --
	(131.83, 68.64) --
	(131.83, 68.46) --
	(131.84, 68.29) --
	(131.84, 68.12) --
	(131.84, 67.95) --
	(131.85, 67.78) --
	(131.85, 67.61) --
	(131.85, 67.43) --
	(131.85, 67.26) --
	(131.85, 67.09) --
	(131.85, 66.92) --
	(131.86, 66.75) --
	(131.86, 66.58) --
	(131.86, 66.40) --
	(131.86, 66.23) --
	(131.86, 66.06) --
	(131.86, 65.89) --
	(131.86, 65.72) --
	(131.86, 65.55) --
	(131.86, 65.37) --
	(131.86, 65.20) --
	(131.86, 65.03) --
	(131.86, 64.86) --
	(131.86, 64.69) --
	(131.86, 64.52) --
	(131.86, 64.34) --
	(131.86, 64.17) --
	(131.85, 64.00) --
	(131.85, 63.83) --
	(131.85, 63.66) --
	(131.85, 63.49) --
	(131.85, 63.32) --
	(131.85, 63.14) --
	(131.84, 62.97) --
	(131.84, 62.80) --
	(131.84, 62.63) --
	(131.83, 62.46) --
	(131.83, 62.29) --
	(131.83, 62.11) --
	(131.83, 61.94) --
	(131.82, 61.77) --
	(131.82, 61.60) --
	(131.82, 61.43) --
	(131.81, 61.26) --
	(131.81, 61.08) --
	(131.80, 60.91) --
	(131.80, 60.74) --
	(131.79, 60.57) --
	(131.79, 60.40) --
	(131.79, 60.23) --
	(131.78, 60.05) --
	(131.78, 59.88) --
	(131.77, 59.71) --
	(131.77, 59.54) --
	(131.76, 59.37) --
	(131.76, 59.20) --
	(131.75, 59.03) --
	(131.74, 58.85) --
	(131.74, 58.68) --
	(131.73, 58.51) --
	(131.73, 58.34) --
	(131.72, 58.17) --
	(131.71, 58.00) --
	(131.71, 57.82) --
	(131.70, 57.65) --
	(131.69, 57.48) --
	(131.69, 57.31) --
	(131.68, 57.14) --
	(131.67, 56.97) --
	(131.67, 56.79) --
	(131.66, 56.62) --
	(131.65, 56.45) --
	(131.64, 56.28) --
	(131.63, 56.11) --
	(131.63, 55.94) --
	(131.62, 55.76) --
	(131.61, 55.59) --
	(131.60, 55.42) --
	(131.59, 55.25) --
	(131.59, 55.08) --
	(131.58, 54.91) --
	(131.57, 54.73) --
	(131.56, 54.56) --
	(131.55, 54.39) --
	(131.54, 54.22) --
	(131.53, 54.05) --
	(131.52, 53.88) --
	(131.51, 53.71) --
	(131.50, 53.53) --
	(131.49, 53.36) --
	(131.48, 53.19) --
	(131.47, 53.02) --
	(131.46, 52.85) --
	(131.45, 52.68) --
	(131.44, 52.50) --
	(131.43, 52.33) --
	(131.42, 52.16) --
	(131.41, 51.99) --
	(131.40, 51.82) --
	(131.39, 51.65) --
	(131.38, 51.47) --
	(131.37, 51.30) --
	(131.36, 51.13) --
	(131.35, 50.96) --
	(131.34, 50.79) --
	(131.33, 50.62) --
	(131.32, 50.44) --
	(131.31, 50.27) --
	(131.30, 50.10) --
	(131.29, 49.93) --
	(131.28, 49.76) --
	(131.27, 49.59) --
	(131.26, 49.41) --
	(131.25, 49.24) --
	(131.24, 49.07) --
	(131.23, 48.90) --
	(131.22, 48.73) --
	(131.21, 48.56) --
	(131.20, 48.39) --
	(131.19, 48.21) --
	(131.18, 48.04) --
	(131.17, 47.87) --
	(131.16, 47.70) --
	(131.15, 47.53) --
	(131.14, 47.36) --
	(131.13, 47.18) --
	(131.12, 47.01) --
	(131.11, 46.84) --
	(131.10, 46.67) --
	(131.09, 46.50) --
	(131.08, 46.33) --
	(131.07, 46.15) --
	(131.06, 45.98) --
	(131.06, 45.81) --
	(131.05, 45.64) --
	(131.04, 45.47) --
	(131.03, 45.30) --
	(131.02, 45.12) --
	(131.01, 44.95) --
	(131.01, 44.78) --
	(131.00, 44.61) --
	(130.99, 44.44) --
	(130.98, 44.27) --
	(130.98, 44.09) --
	(130.97, 43.92) --
	(130.96, 43.75) --
	(130.96, 43.58) --
	(130.95, 43.41) --
	(130.94, 43.24) --
	(130.94, 43.07) --
	(130.93, 42.89) --
	(130.92, 42.72) --
	(130.92, 42.55) --
	(130.91, 42.38) --
	(130.90, 42.21) --
	(130.90, 42.04) --
	(130.89, 41.86) --
	(130.89, 41.69) --
	(130.88, 41.52) --
	(130.88, 41.35) --
	(130.87, 41.18) --
	(130.87, 41.01) --
	(130.86, 40.83) --
	(130.86, 40.66) --
	(130.85, 40.49) --
	(130.85, 40.32) --
	(130.84, 40.15) --
	(130.84, 39.98) --
	(130.83, 39.80) --
	(130.83, 39.63) --
	(130.82, 39.46) --
	(130.82, 39.29) --
	(130.81, 39.12) --
	(130.81, 38.95) --
	(130.80, 38.78) --
	(130.80, 38.60) --
	(130.80, 38.43) --
	(130.79, 38.26) --
	(130.79, 38.09) --
	(130.78, 37.92) --
	(130.78, 37.75) --
	(130.78, 37.57) --
	(130.77, 37.40) --
	(130.77, 37.23) --
	(130.42, 37.23) --
	(130.42, 37.23);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (140.68, 43.54) --
	(140.67, 43.68) --
	(140.66, 43.82) --
	(140.66, 43.96) --
	(140.65, 44.10) --
	(140.65, 44.24) --
	(140.64, 44.37) --
	(140.64, 44.51) --
	(140.63, 44.65) --
	(140.63, 44.79) --
	(140.62, 44.93) --
	(140.61, 45.06) --
	(140.61, 45.20) --
	(140.60, 45.34) --
	(140.60, 45.48) --
	(140.59, 45.62) --
	(140.59, 45.76) --
	(140.58, 45.89) --
	(140.57, 46.03) --
	(140.57, 46.17) --
	(140.56, 46.31) --
	(140.56, 46.45) --
	(140.55, 46.59) --
	(140.55, 46.72) --
	(140.54, 46.86) --
	(140.53, 47.00) --
	(140.53, 47.14) --
	(140.52, 47.28) --
	(140.52, 47.42) --
	(140.51, 47.55) --
	(140.50, 47.69) --
	(140.50, 47.83) --
	(140.49, 47.97) --
	(140.49, 48.11) --
	(140.48, 48.25) --
	(140.48, 48.38) --
	(140.47, 48.52) --
	(140.46, 48.66) --
	(140.46, 48.80) --
	(140.45, 48.94) --
	(140.45, 49.07) --
	(140.44, 49.21) --
	(140.43, 49.35) --
	(140.43, 49.49) --
	(140.42, 49.63) --
	(140.42, 49.77) --
	(140.41, 49.90) --
	(140.41, 50.04) --
	(140.40, 50.18) --
	(140.39, 50.32) --
	(140.39, 50.46) --
	(140.38, 50.60) --
	(140.37, 50.73) --
	(140.37, 50.87) --
	(140.36, 51.01) --
	(140.36, 51.15) --
	(140.35, 51.29) --
	(140.34, 51.43) --
	(140.34, 51.56) --
	(140.33, 51.70) --
	(140.32, 51.84) --
	(140.32, 51.98) --
	(140.31, 52.12) --
	(140.30, 52.26) --
	(140.30, 52.39) --
	(140.29, 52.53) --
	(140.29, 52.67) --
	(140.28, 52.81) --
	(140.27, 52.95) --
	(140.26, 53.09) --
	(140.26, 53.22) --
	(140.25, 53.36) --
	(140.24, 53.50) --
	(140.24, 53.64) --
	(140.23, 53.78) --
	(140.22, 53.91) --
	(140.22, 54.05) --
	(140.21, 54.19) --
	(140.20, 54.33) --
	(140.20, 54.47) --
	(140.19, 54.61) --
	(140.18, 54.74) --
	(140.18, 54.88) --
	(140.17, 55.02) --
	(140.16, 55.16) --
	(140.16, 55.30) --
	(140.15, 55.44) --
	(140.14, 55.57) --
	(140.13, 55.71) --
	(140.13, 55.85) --
	(140.12, 55.99) --
	(140.11, 56.13) --
	(140.11, 56.27) --
	(140.10, 56.40) --
	(140.09, 56.54) --
	(140.09, 56.68) --
	(140.08, 56.82) --
	(140.08, 56.96) --
	(140.07, 57.10) --
	(140.06, 57.23) --
	(140.06, 57.37) --
	(140.05, 57.51) --
	(140.04, 57.65) --
	(140.04, 57.79) --
	(140.03, 57.93) --
	(140.03, 58.06) --
	(140.02, 58.20) --
	(140.02, 58.34) --
	(140.01, 58.48) --
	(140.00, 58.62) --
	(140.00, 58.75) --
	(139.99, 58.89) --
	(139.99, 59.03) --
	(139.98, 59.17) --
	(139.98, 59.31) --
	(139.97, 59.45) --
	(139.97, 59.58) --
	(139.97, 59.72) --
	(139.96, 59.86) --
	(139.96, 60.00) --
	(139.95, 60.14) --
	(139.95, 60.28) --
	(139.94, 60.41) --
	(139.94, 60.55) --
	(139.94, 60.69) --
	(139.93, 60.83) --
	(139.93, 60.97) --
	(139.93, 61.11) --
	(139.92, 61.24) --
	(139.92, 61.38) --
	(139.92, 61.52) --
	(139.91, 61.66) --
	(139.91, 61.80) --
	(139.91, 61.94) --
	(139.91, 62.07) --
	(139.90, 62.21) --
	(139.90, 62.35) --
	(139.90, 62.49) --
	(139.90, 62.63) --
	(139.90, 62.76) --
	(139.89, 62.90) --
	(139.89, 63.04) --
	(139.89, 63.18) --
	(139.89, 63.32) --
	(139.89, 63.46) --
	(139.89, 63.59) --
	(139.89, 63.73) --
	(139.88, 63.87) --
	(139.88, 64.01) --
	(139.88, 64.15) --
	(139.88, 64.29) --
	(139.88, 64.42) --
	(139.88, 64.56) --
	(139.88, 64.70) --
	(139.88, 64.84) --
	(139.88, 64.98) --
	(139.87, 65.12) --
	(139.87, 65.25) --
	(139.87, 65.39) --
	(139.87, 65.53) --
	(139.87, 65.67) --
	(139.87, 65.81) --
	(139.87, 65.95) --
	(139.87, 66.08) --
	(139.87, 66.22) --
	(139.87, 66.36) --
	(139.87, 66.50) --
	(139.87, 66.64) --
	(139.87, 66.78) --
	(139.87, 66.91) --
	(139.87, 67.05) --
	(139.87, 67.19) --
	(139.87, 67.33) --
	(139.87, 67.47) --
	(139.87, 67.60) --
	(139.87, 67.74) --
	(139.87, 67.88) --
	(139.86, 68.02) --
	(139.86, 68.16) --
	(139.86, 68.30) --
	(139.86, 68.43) --
	(139.86, 68.57) --
	(139.86, 68.71) --
	(139.86, 68.85) --
	(139.86, 68.99) --
	(139.86, 69.13) --
	(139.86, 69.26) --
	(139.86, 69.40) --
	(139.86, 69.54) --
	(139.86, 69.68) --
	(139.86, 69.82) --
	(139.86, 69.96) --
	(139.86, 70.09) --
	(139.86, 70.23) --
	(139.86, 70.37) --
	(139.86, 70.51) --
	(139.86, 70.65) --
	(139.86, 70.79) --
	(139.86, 70.92) --
	(139.85, 71.06) --
	(139.85, 71.20) --
	(139.85, 71.34) --
	(139.85, 71.48) --
	(139.85, 71.62) --
	(139.85, 71.75) --
	(139.85, 71.89) --
	(139.85, 72.03) --
	(139.85, 72.17) --
	(139.85, 72.31) --
	(139.85, 72.44) --
	(139.85, 72.58) --
	(139.85, 72.72) --
	(139.85, 72.86) --
	(139.85, 73.00) --
	(139.85, 73.14) --
	(139.85, 73.27) --
	(139.85, 73.41) --
	(139.85, 73.55) --
	(139.85, 73.69) --
	(139.85, 73.83) --
	(139.85, 73.97) --
	(139.85, 74.10) --
	(139.85, 74.24) --
	(139.85, 74.38) --
	(139.85, 74.52) --
	(139.85, 74.66) --
	(139.85, 74.80) --
	(139.85, 74.93) --
	(139.85, 75.07) --
	(139.85, 75.21) --
	(139.85, 75.35) --
	(139.85, 75.49) --
	(139.85, 75.63) --
	(139.85, 75.76) --
	(139.85, 75.90) --
	(139.85, 76.04) --
	(139.85, 76.18) --
	(139.85, 76.32) --
	(139.85, 76.45) --
	(139.85, 76.59) --
	(139.85, 76.73) --
	(139.85, 76.87) --
	(139.85, 77.01) --
	(139.85, 77.15) --
	(139.85, 77.28) --
	(139.85, 77.42) --
	(139.85, 77.56) --
	(139.85, 77.70) --
	(139.85, 77.84) --
	(139.86, 77.98) --
	(139.86, 78.11) --
	(139.86, 78.25) --
	(139.86, 78.39) --
	(139.86, 78.53) --
	(139.86, 78.67) --
	(139.86, 78.81) --
	(139.86, 78.94) --
	(139.86, 79.08) --
	(139.86, 79.22) --
	(139.87, 79.36) --
	(139.87, 79.50) --
	(139.87, 79.64) --
	(139.87, 79.77) --
	(139.87, 79.91) --
	(139.87, 80.05) --
	(139.87, 80.19) --
	(139.88, 80.33) --
	(139.88, 80.47) --
	(139.88, 80.60) --
	(139.88, 80.74) --
	(139.88, 80.88) --
	(139.88, 81.02) --
	(139.89, 81.16) --
	(139.89, 81.29) --
	(139.89, 81.43) --
	(139.89, 81.57) --
	(139.89, 81.71) --
	(139.89, 81.85) --
	(139.89, 81.99) --
	(139.90, 82.12) --
	(139.90, 82.26) --
	(139.90, 82.40) --
	(139.90, 82.54) --
	(139.90, 82.68) --
	(139.90, 82.82) --
	(139.90, 82.95) --
	(139.91, 83.09) --
	(139.91, 83.23) --
	(139.91, 83.37) --
	(139.91, 83.51) --
	(139.91, 83.65) --
	(139.91, 83.78) --
	(139.91, 83.92) --
	(139.91, 84.06) --
	(139.92, 84.20) --
	(139.92, 84.34) --
	(139.92, 84.48) --
	(139.92, 84.61) --
	(139.92, 84.75) --
	(139.92, 84.89) --
	(139.92, 85.03) --
	(139.92, 85.17) --
	(139.92, 85.30) --
	(139.92, 85.44) --
	(139.92, 85.58) --
	(139.92, 85.72) --
	(139.92, 85.86) --
	(139.92, 86.00) --
	(139.92, 86.13) --
	(139.92, 86.27) --
	(139.92, 86.41) --
	(139.92, 86.55) --
	(139.92, 86.69) --
	(139.92, 86.83) --
	(139.92, 86.96) --
	(139.92, 87.10) --
	(139.92, 87.24) --
	(139.92, 87.38) --
	(139.92, 87.52) --
	(139.92, 87.66) --
	(139.92, 87.79) --
	(139.91, 87.93) --
	(139.91, 88.07) --
	(139.91, 88.21) --
	(139.91, 88.35) --
	(139.91, 88.49) --
	(139.91, 88.62) --
	(139.91, 88.76) --
	(139.91, 88.90) --
	(139.90, 89.04) --
	(139.90, 89.18) --
	(139.90, 89.32) --
	(139.90, 89.45) --
	(139.90, 89.59) --
	(139.89, 89.73) --
	(139.89, 89.87) --
	(139.89, 90.01) --
	(139.89, 90.14) --
	(139.89, 90.28) --
	(139.88, 90.42) --
	(139.88, 90.56) --
	(139.88, 90.70) --
	(139.88, 90.84) --
	(139.88, 90.97) --
	(139.87, 91.11) --
	(139.87, 91.25) --
	(139.87, 91.39) --
	(139.87, 91.53) --
	(139.87, 91.67) --
	(139.86, 91.80) --
	(139.86, 91.94) --
	(139.86, 92.08) --
	(139.86, 92.22) --
	(139.86, 92.36) --
	(139.85, 92.50) --
	(139.85, 92.63) --
	(139.85, 92.77) --
	(139.85, 92.91) --
	(139.85, 93.05) --
	(139.85, 93.19) --
	(139.85, 93.33) --
	(139.84, 93.46) --
	(139.84, 93.60) --
	(139.84, 93.74) --
	(139.84, 93.88) --
	(139.84, 94.02) --
	(139.84, 94.16) --
	(139.84, 94.29) --
	(139.84, 94.43) --
	(139.84, 94.57) --
	(139.84, 94.71) --
	(139.84, 94.85) --
	(139.84, 94.98) --
	(139.84, 95.12) --
	(139.84, 95.26) --
	(139.84, 95.40) --
	(139.84, 95.54) --
	(139.84, 95.68) --
	(139.84, 95.81) --
	(139.84, 95.95) --
	(139.84, 96.09) --
	(139.84, 96.23) --
	(139.84, 96.37) --
	(139.84, 96.51) --
	(139.84, 96.64) --
	(139.84, 96.78) --
	(139.85, 96.92) --
	(139.85, 97.06) --
	(139.85, 97.20) --
	(139.85, 97.34) --
	(139.85, 97.47) --
	(139.86, 97.61) --
	(139.86, 97.75) --
	(139.86, 97.89) --
	(139.86, 98.03) --
	(139.87, 98.17) --
	(139.87, 98.30) --
	(139.87, 98.44) --
	(139.87, 98.58) --
	(139.88, 98.72) --
	(139.88, 98.86) --
	(139.88, 98.99) --
	(139.89, 99.13) --
	(139.89, 99.27) --
	(139.90, 99.41) --
	(139.90, 99.55) --
	(139.90, 99.69) --
	(139.91, 99.82) --
	(139.91, 99.96) --
	(139.92,100.10) --
	(139.92,100.24) --
	(139.93,100.38) --
	(139.93,100.52) --
	(139.94,100.65) --
	(139.94,100.79) --
	(139.95,100.93) --
	(139.95,101.07) --
	(139.96,101.21) --
	(139.96,101.35) --
	(139.97,101.48) --
	(139.97,101.62) --
	(139.98,101.76) --
	(139.98,101.90) --
	(139.99,102.04) --
	(139.99,102.18) --
	(140.00,102.31) --
	(140.01,102.45) --
	(140.01,102.59) --
	(140.02,102.73) --
	(140.03,102.87) --
	(140.03,103.01) --
	(140.04,103.14) --
	(140.04,103.28) --
	(140.05,103.42) --
	(140.06,103.56) --
	(140.06,103.70) --
	(140.07,103.83) --
	(140.08,103.97) --
	(140.08,104.11) --
	(140.09,104.25) --
	(140.10,104.39) --
	(140.10,104.53) --
	(140.11,104.66) --
	(140.12,104.80) --
	(140.13,104.94) --
	(140.13,105.08) --
	(140.14,105.22) --
	(140.15,105.36) --
	(140.15,105.49) --
	(140.16,105.63) --
	(140.17,105.77) --
	(140.18,105.91) --
	(140.18,106.05) --
	(140.19,106.19) --
	(140.20,106.32) --
	(140.21,106.46) --
	(140.21,106.60) --
	(140.22,106.74) --
	(140.23,106.88) --
	(140.23,107.02) --
	(140.24,107.15) --
	(140.25,107.29) --
	(140.26,107.43) --
	(140.26,107.57) --
	(140.27,107.71) --
	(140.28,107.85) --
	(140.29,107.98) --
	(140.29,108.12) --
	(140.30,108.26) --
	(140.31,108.40) --
	(140.32,108.54) --
	(140.32,108.67) --
	(140.33,108.81) --
	(140.34,108.95) --
	(140.35,109.09) --
	(140.35,109.23) --
	(140.36,109.37) --
	(140.37,109.50) --
	(140.38,109.64) --
	(140.38,109.78) --
	(140.39,109.92) --
	(140.40,110.06) --
	(140.40,110.20) --
	(140.41,110.33) --
	(140.42,110.47) --
	(140.43,110.61) --
	(140.43,110.75) --
	(140.44,110.89) --
	(140.45,111.03) --
	(140.46,111.16) --
	(140.46,111.30) --
	(140.47,111.44) --
	(140.48,111.58) --
	(140.48,111.72) --
	(140.49,111.86) --
	(140.50,111.99) --
	(140.51,112.13) --
	(140.51,112.27) --
	(140.52,112.41) --
	(140.53,112.55) --
	(140.53,112.68) --
	(140.54,112.82) --
	(140.55,112.96) --
	(140.56,113.10) --
	(140.56,113.24) --
	(140.57,113.38) --
	(140.58,113.51) --
	(140.58,113.65) --
	(140.59,113.79) --
	(140.60,113.93) --
	(140.60,114.07) --
	(140.61,114.21) --
	(141.25,114.21) --
	(141.26,114.07) --
	(141.26,113.93) --
	(141.27,113.79) --
	(141.28,113.65) --
	(141.28,113.51) --
	(141.29,113.38) --
	(141.30,113.24) --
	(141.30,113.10) --
	(141.31,112.96) --
	(141.32,112.82) --
	(141.33,112.68) --
	(141.33,112.55) --
	(141.34,112.41) --
	(141.35,112.27) --
	(141.35,112.13) --
	(141.36,111.99) --
	(141.37,111.86) --
	(141.38,111.72) --
	(141.38,111.58) --
	(141.39,111.44) --
	(141.40,111.30) --
	(141.40,111.16) --
	(141.41,111.03) --
	(141.42,110.89) --
	(141.43,110.75) --
	(141.43,110.61) --
	(141.44,110.47) --
	(141.45,110.33) --
	(141.45,110.20) --
	(141.46,110.06) --
	(141.47,109.92) --
	(141.48,109.78) --
	(141.48,109.64) --
	(141.49,109.50) --
	(141.50,109.37) --
	(141.51,109.23) --
	(141.51,109.09) --
	(141.52,108.95) --
	(141.53,108.81) --
	(141.54,108.67) --
	(141.54,108.54) --
	(141.55,108.40) --
	(141.56,108.26) --
	(141.57,108.12) --
	(141.57,107.98) --
	(141.58,107.85) --
	(141.59,107.71) --
	(141.60,107.57) --
	(141.60,107.43) --
	(141.61,107.29) --
	(141.62,107.15) --
	(141.63,107.02) --
	(141.63,106.88) --
	(141.64,106.74) --
	(141.65,106.60) --
	(141.65,106.46) --
	(141.66,106.32) --
	(141.67,106.19) --
	(141.68,106.05) --
	(141.68,105.91) --
	(141.69,105.77) --
	(141.70,105.63) --
	(141.71,105.49) --
	(141.71,105.36) --
	(141.72,105.22) --
	(141.73,105.08) --
	(141.73,104.94) --
	(141.74,104.80) --
	(141.75,104.66) --
	(141.76,104.53) --
	(141.76,104.39) --
	(141.77,104.25) --
	(141.78,104.11) --
	(141.78,103.97) --
	(141.79,103.83) --
	(141.80,103.70) --
	(141.80,103.56) --
	(141.81,103.42) --
	(141.82,103.28) --
	(141.82,103.14) --
	(141.83,103.01) --
	(141.83,102.87) --
	(141.84,102.73) --
	(141.85,102.59) --
	(141.85,102.45) --
	(141.86,102.31) --
	(141.87,102.18) --
	(141.87,102.04) --
	(141.88,101.90) --
	(141.88,101.76) --
	(141.89,101.62) --
	(141.89,101.48) --
	(141.90,101.35) --
	(141.90,101.21) --
	(141.91,101.07) --
	(141.91,100.93) --
	(141.92,100.79) --
	(141.92,100.65) --
	(141.93,100.52) --
	(141.93,100.38) --
	(141.94,100.24) --
	(141.94,100.10) --
	(141.95, 99.96) --
	(141.95, 99.82) --
	(141.96, 99.69) --
	(141.96, 99.55) --
	(141.96, 99.41) --
	(141.97, 99.27) --
	(141.97, 99.13) --
	(141.98, 98.99) --
	(141.98, 98.86) --
	(141.98, 98.72) --
	(141.99, 98.58) --
	(141.99, 98.44) --
	(141.99, 98.30) --
	(141.99, 98.17) --
	(142.00, 98.03) --
	(142.00, 97.89) --
	(142.00, 97.75) --
	(142.00, 97.61) --
	(142.01, 97.47) --
	(142.01, 97.34) --
	(142.01, 97.20) --
	(142.01, 97.06) --
	(142.01, 96.92) --
	(142.02, 96.78) --
	(142.02, 96.64) --
	(142.02, 96.51) --
	(142.02, 96.37) --
	(142.02, 96.23) --
	(142.02, 96.09) --
	(142.02, 95.95) --
	(142.02, 95.81) --
	(142.02, 95.68) --
	(142.02, 95.54) --
	(142.02, 95.40) --
	(142.02, 95.26) --
	(142.02, 95.12) --
	(142.02, 94.98) --
	(142.02, 94.85) --
	(142.02, 94.71) --
	(142.02, 94.57) --
	(142.02, 94.43) --
	(142.02, 94.29) --
	(142.02, 94.16) --
	(142.02, 94.02) --
	(142.02, 93.88) --
	(142.02, 93.74) --
	(142.02, 93.60) --
	(142.02, 93.46) --
	(142.01, 93.33) --
	(142.01, 93.19) --
	(142.01, 93.05) --
	(142.01, 92.91) --
	(142.01, 92.77) --
	(142.01, 92.63) --
	(142.01, 92.50) --
	(142.00, 92.36) --
	(142.00, 92.22) --
	(142.00, 92.08) --
	(142.00, 91.94) --
	(142.00, 91.80) --
	(141.99, 91.67) --
	(141.99, 91.53) --
	(141.99, 91.39) --
	(141.99, 91.25) --
	(141.99, 91.11) --
	(141.98, 90.97) --
	(141.98, 90.84) --
	(141.98, 90.70) --
	(141.98, 90.56) --
	(141.98, 90.42) --
	(141.97, 90.28) --
	(141.97, 90.14) --
	(141.97, 90.01) --
	(141.97, 89.87) --
	(141.97, 89.73) --
	(141.96, 89.59) --
	(141.96, 89.45) --
	(141.96, 89.32) --
	(141.96, 89.18) --
	(141.96, 89.04) --
	(141.95, 88.90) --
	(141.95, 88.76) --
	(141.95, 88.62) --
	(141.95, 88.49) --
	(141.95, 88.35) --
	(141.95, 88.21) --
	(141.95, 88.07) --
	(141.95, 87.93) --
	(141.94, 87.79) --
	(141.94, 87.66) --
	(141.94, 87.52) --
	(141.94, 87.38) --
	(141.94, 87.24) --
	(141.94, 87.10) --
	(141.94, 86.96) --
	(141.94, 86.83) --
	(141.94, 86.69) --
	(141.94, 86.55) --
	(141.94, 86.41) --
	(141.94, 86.27) --
	(141.94, 86.13) --
	(141.94, 86.00) --
	(141.94, 85.86) --
	(141.94, 85.72) --
	(141.94, 85.58) --
	(141.94, 85.44) --
	(141.94, 85.30) --
	(141.94, 85.17) --
	(141.94, 85.03) --
	(141.94, 84.89) --
	(141.94, 84.75) --
	(141.94, 84.61) --
	(141.94, 84.48) --
	(141.94, 84.34) --
	(141.94, 84.20) --
	(141.95, 84.06) --
	(141.95, 83.92) --
	(141.95, 83.78) --
	(141.95, 83.65) --
	(141.95, 83.51) --
	(141.95, 83.37) --
	(141.95, 83.23) --
	(141.95, 83.09) --
	(141.96, 82.95) --
	(141.96, 82.82) --
	(141.96, 82.68) --
	(141.96, 82.54) --
	(141.96, 82.40) --
	(141.96, 82.26) --
	(141.96, 82.12) --
	(141.97, 81.99) --
	(141.97, 81.85) --
	(141.97, 81.71) --
	(141.97, 81.57) --
	(141.97, 81.43) --
	(141.97, 81.29) --
	(141.97, 81.16) --
	(141.98, 81.02) --
	(141.98, 80.88) --
	(141.98, 80.74) --
	(141.98, 80.60) --
	(141.98, 80.47) --
	(141.98, 80.33) --
	(141.99, 80.19) --
	(141.99, 80.05) --
	(141.99, 79.91) --
	(141.99, 79.77) --
	(141.99, 79.64) --
	(141.99, 79.50) --
	(141.99, 79.36) --
	(141.99, 79.22) --
	(142.00, 79.08) --
	(142.00, 78.94) --
	(142.00, 78.81) --
	(142.00, 78.67) --
	(142.00, 78.53) --
	(142.00, 78.39) --
	(142.00, 78.25) --
	(142.00, 78.11) --
	(142.00, 77.98) --
	(142.01, 77.84) --
	(142.01, 77.70) --
	(142.01, 77.56) --
	(142.01, 77.42) --
	(142.01, 77.28) --
	(142.01, 77.15) --
	(142.01, 77.01) --
	(142.01, 76.87) --
	(142.01, 76.73) --
	(142.01, 76.59) --
	(142.01, 76.45) --
	(142.01, 76.32) --
	(142.01, 76.18) --
	(142.01, 76.04) --
	(142.01, 75.90) --
	(142.01, 75.76) --
	(142.01, 75.63) --
	(142.01, 75.49) --
	(142.01, 75.35) --
	(142.01, 75.21) --
	(142.01, 75.07) --
	(142.01, 74.93) --
	(142.01, 74.80) --
	(142.01, 74.66) --
	(142.01, 74.52) --
	(142.01, 74.38) --
	(142.01, 74.24) --
	(142.01, 74.10) --
	(142.01, 73.97) --
	(142.01, 73.83) --
	(142.01, 73.69) --
	(142.01, 73.55) --
	(142.01, 73.41) --
	(142.01, 73.27) --
	(142.01, 73.14) --
	(142.01, 73.00) --
	(142.01, 72.86) --
	(142.01, 72.72) --
	(142.01, 72.58) --
	(142.01, 72.44) --
	(142.01, 72.31) --
	(142.01, 72.17) --
	(142.01, 72.03) --
	(142.01, 71.89) --
	(142.01, 71.75) --
	(142.01, 71.62) --
	(142.01, 71.48) --
	(142.01, 71.34) --
	(142.01, 71.20) --
	(142.00, 71.06) --
	(142.00, 70.92) --
	(142.00, 70.79) --
	(142.00, 70.65) --
	(142.00, 70.51) --
	(142.00, 70.37) --
	(142.00, 70.23) --
	(142.00, 70.09) --
	(142.00, 69.96) --
	(142.00, 69.82) --
	(142.00, 69.68) --
	(142.00, 69.54) --
	(142.00, 69.40) --
	(142.00, 69.26) --
	(142.00, 69.13) --
	(142.00, 68.99) --
	(142.00, 68.85) --
	(142.00, 68.71) --
	(142.00, 68.57) --
	(142.00, 68.43) --
	(142.00, 68.30) --
	(142.00, 68.16) --
	(142.00, 68.02) --
	(141.99, 67.88) --
	(141.99, 67.74) --
	(141.99, 67.60) --
	(141.99, 67.47) --
	(141.99, 67.33) --
	(141.99, 67.19) --
	(141.99, 67.05) --
	(141.99, 66.91) --
	(141.99, 66.78) --
	(141.99, 66.64) --
	(141.99, 66.50) --
	(141.99, 66.36) --
	(141.99, 66.22) --
	(141.99, 66.08) --
	(141.99, 65.95) --
	(141.99, 65.81) --
	(141.99, 65.67) --
	(141.99, 65.53) --
	(141.99, 65.39) --
	(141.99, 65.25) --
	(141.99, 65.12) --
	(141.98, 64.98) --
	(141.98, 64.84) --
	(141.98, 64.70) --
	(141.98, 64.56) --
	(141.98, 64.42) --
	(141.98, 64.29) --
	(141.98, 64.15) --
	(141.98, 64.01) --
	(141.98, 63.87) --
	(141.97, 63.73) --
	(141.97, 63.59) --
	(141.97, 63.46) --
	(141.97, 63.32) --
	(141.97, 63.18) --
	(141.97, 63.04) --
	(141.97, 62.90) --
	(141.96, 62.76) --
	(141.96, 62.63) --
	(141.96, 62.49) --
	(141.96, 62.35) --
	(141.96, 62.21) --
	(141.95, 62.07) --
	(141.95, 61.94) --
	(141.95, 61.80) --
	(141.94, 61.66) --
	(141.94, 61.52) --
	(141.94, 61.38) --
	(141.94, 61.24) --
	(141.93, 61.11) --
	(141.93, 60.97) --
	(141.93, 60.83) --
	(141.92, 60.69) --
	(141.92, 60.55) --
	(141.92, 60.41) --
	(141.91, 60.28) --
	(141.91, 60.14) --
	(141.90, 60.00) --
	(141.90, 59.86) --
	(141.89, 59.72) --
	(141.89, 59.58) --
	(141.89, 59.45) --
	(141.88, 59.31) --
	(141.88, 59.17) --
	(141.87, 59.03) --
	(141.87, 58.89) --
	(141.86, 58.75) --
	(141.86, 58.62) --
	(141.85, 58.48) --
	(141.84, 58.34) --
	(141.84, 58.20) --
	(141.83, 58.06) --
	(141.83, 57.93) --
	(141.82, 57.79) --
	(141.82, 57.65) --
	(141.81, 57.51) --
	(141.80, 57.37) --
	(141.80, 57.23) --
	(141.79, 57.10) --
	(141.78, 56.96) --
	(141.78, 56.82) --
	(141.77, 56.68) --
	(141.77, 56.54) --
	(141.76, 56.40) --
	(141.75, 56.27) --
	(141.75, 56.13) --
	(141.74, 55.99) --
	(141.73, 55.85) --
	(141.73, 55.71) --
	(141.72, 55.57) --
	(141.71, 55.44) --
	(141.70, 55.30) --
	(141.70, 55.16) --
	(141.69, 55.02) --
	(141.68, 54.88) --
	(141.68, 54.74) --
	(141.67, 54.61) --
	(141.66, 54.47) --
	(141.66, 54.33) --
	(141.65, 54.19) --
	(141.64, 54.05) --
	(141.64, 53.91) --
	(141.63, 53.78) --
	(141.62, 53.64) --
	(141.62, 53.50) --
	(141.61, 53.36) --
	(141.60, 53.22) --
	(141.59, 53.09) --
	(141.59, 52.95) --
	(141.58, 52.81) --
	(141.57, 52.67) --
	(141.57, 52.53) --
	(141.56, 52.39) --
	(141.56, 52.26) --
	(141.55, 52.12) --
	(141.54, 51.98) --
	(141.54, 51.84) --
	(141.53, 51.70) --
	(141.52, 51.56) --
	(141.52, 51.43) --
	(141.51, 51.29) --
	(141.50, 51.15) --
	(141.50, 51.01) --
	(141.49, 50.87) --
	(141.49, 50.73) --
	(141.48, 50.60) --
	(141.47, 50.46) --
	(141.47, 50.32) --
	(141.46, 50.18) --
	(141.45, 50.04) --
	(141.45, 49.90) --
	(141.44, 49.77) --
	(141.44, 49.63) --
	(141.43, 49.49) --
	(141.42, 49.35) --
	(141.42, 49.21) --
	(141.41, 49.07) --
	(141.41, 48.94) --
	(141.40, 48.80) --
	(141.40, 48.66) --
	(141.39, 48.52) --
	(141.38, 48.38) --
	(141.38, 48.25) --
	(141.37, 48.11) --
	(141.37, 47.97) --
	(141.36, 47.83) --
	(141.36, 47.69) --
	(141.35, 47.55) --
	(141.34, 47.42) --
	(141.34, 47.28) --
	(141.33, 47.14) --
	(141.33, 47.00) --
	(141.32, 46.86) --
	(141.31, 46.72) --
	(141.31, 46.59) --
	(141.30, 46.45) --
	(141.30, 46.31) --
	(141.29, 46.17) --
	(141.29, 46.03) --
	(141.28, 45.89) --
	(141.27, 45.76) --
	(141.27, 45.62) --
	(141.26, 45.48) --
	(141.26, 45.34) --
	(141.25, 45.20) --
	(141.25, 45.06) --
	(141.24, 44.93) --
	(141.23, 44.79) --
	(141.23, 44.65) --
	(141.22, 44.51) --
	(141.22, 44.37) --
	(141.21, 44.24) --
	(141.21, 44.10) --
	(141.20, 43.96) --
	(141.20, 43.82) --
	(141.19, 43.68) --
	(141.18, 43.54) --
	(140.68, 43.54) --
	(140.68, 43.54);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (151.21, 36.72) --
	(151.21, 36.97) --
	(151.21, 37.23) --
	(151.20, 37.48) --
	(151.20, 37.74) --
	(151.20, 37.99) --
	(151.20, 38.25) --
	(151.19, 38.50) --
	(151.19, 38.76) --
	(151.19, 39.01) --
	(151.18, 39.27) --
	(151.18, 39.52) --
	(151.17, 39.78) --
	(151.17, 40.04) --
	(151.17, 40.29) --
	(151.16, 40.55) --
	(151.16, 40.80) --
	(151.15, 41.06) --
	(151.15, 41.31) --
	(151.14, 41.57) --
	(151.14, 41.82) --
	(151.13, 42.08) --
	(151.12, 42.33) --
	(151.12, 42.59) --
	(151.11, 42.84) --
	(151.10, 43.10) --
	(151.10, 43.35) --
	(151.09, 43.61) --
	(151.08, 43.86) --
	(151.07, 44.12) --
	(151.07, 44.38) --
	(151.06, 44.63) --
	(151.05, 44.89) --
	(151.04, 45.14) --
	(151.03, 45.40) --
	(151.02, 45.65) --
	(151.01, 45.91) --
	(151.00, 46.16) --
	(150.99, 46.42) --
	(150.98, 46.67) --
	(150.97, 46.93) --
	(150.96, 47.18) --
	(150.95, 47.44) --
	(150.94, 47.69) --
	(150.93, 47.95) --
	(150.92, 48.21) --
	(150.91, 48.46) --
	(150.90, 48.72) --
	(150.89, 48.97) --
	(150.88, 49.23) --
	(150.86, 49.48) --
	(150.85, 49.74) --
	(150.84, 49.99) --
	(150.83, 50.25) --
	(150.82, 50.50) --
	(150.81, 50.76) --
	(150.80, 51.01) --
	(150.79, 51.27) --
	(150.77, 51.52) --
	(150.76, 51.78) --
	(150.75, 52.03) --
	(150.74, 52.29) --
	(150.73, 52.55) --
	(150.72, 52.80) --
	(150.71, 53.06) --
	(150.70, 53.31) --
	(150.69, 53.57) --
	(150.68, 53.82) --
	(150.67, 54.08) --
	(150.66, 54.33) --
	(150.65, 54.59) --
	(150.64, 54.84) --
	(150.63, 55.10) --
	(150.62, 55.35) --
	(150.61, 55.61) --
	(150.60, 55.86) --
	(150.59, 56.12) --
	(150.58, 56.38) --
	(150.57, 56.63) --
	(150.57, 56.89) --
	(150.56, 57.14) --
	(150.55, 57.40) --
	(150.54, 57.65) --
	(150.53, 57.91) --
	(150.53, 58.16) --
	(150.52, 58.42) --
	(150.51, 58.67) --
	(150.50, 58.93) --
	(150.50, 59.18) --
	(150.49, 59.44) --
	(150.48, 59.69) --
	(150.48, 59.95) --
	(150.47, 60.20) --
	(150.47, 60.46) --
	(150.46, 60.72) --
	(150.46, 60.97) --
	(150.45, 61.23) --
	(150.45, 61.48) --
	(150.44, 61.74) --
	(150.44, 61.99) --
	(150.43, 62.25) --
	(150.43, 62.50) --
	(150.42, 62.76) --
	(150.42, 63.01) --
	(150.42, 63.27) --
	(150.41, 63.52) --
	(150.41, 63.78) --
	(150.41, 64.03) --
	(150.41, 64.29) --
	(150.41, 64.55) --
	(150.40, 64.80) --
	(150.40, 65.06) --
	(150.40, 65.31) --
	(150.40, 65.57) --
	(150.40, 65.82) --
	(150.40, 66.08) --
	(150.40, 66.33) --
	(150.40, 66.59) --
	(150.40, 66.84) --
	(150.40, 67.10) --
	(150.41, 67.35) --
	(150.41, 67.61) --
	(150.41, 67.86) --
	(150.41, 68.12) --
	(150.42, 68.37) --
	(150.42, 68.63) --
	(150.42, 68.89) --
	(150.43, 69.14) --
	(150.43, 69.40) --
	(150.43, 69.65) --
	(150.44, 69.91) --
	(150.44, 70.16) --
	(150.45, 70.42) --
	(150.45, 70.67) --
	(150.46, 70.93) --
	(150.46, 71.18) --
	(150.47, 71.44) --
	(150.48, 71.69) --
	(150.48, 71.95) --
	(150.49, 72.20) --
	(150.49, 72.46) --
	(150.50, 72.72) --
	(150.51, 72.97) --
	(150.51, 73.23) --
	(150.52, 73.48) --
	(150.53, 73.74) --
	(150.54, 73.99) --
	(150.54, 74.25) --
	(150.55, 74.50) --
	(150.56, 74.76) --
	(150.56, 75.01) --
	(150.57, 75.27) --
	(150.58, 75.52) --
	(150.58, 75.78) --
	(150.59, 76.03) --
	(150.59, 76.29) --
	(150.60, 76.54) --
	(150.61, 76.80) --
	(150.61, 77.06) --
	(150.62, 77.31) --
	(150.62, 77.57) --
	(150.63, 77.82) --
	(150.63, 78.08) --
	(150.63, 78.33) --
	(150.64, 78.59) --
	(150.64, 78.84) --
	(150.64, 79.10) --
	(150.65, 79.35) --
	(150.65, 79.61) --
	(150.65, 79.86) --
	(150.65, 80.12) --
	(150.65, 80.37) --
	(150.65, 80.63) --
	(150.65, 80.89) --
	(150.65, 81.14) --
	(150.65, 81.40) --
	(150.65, 81.65) --
	(150.64, 81.91) --
	(150.64, 82.16) --
	(150.64, 82.42) --
	(150.63, 82.67) --
	(150.63, 82.93) --
	(150.62, 83.18) --
	(150.62, 83.44) --
	(150.61, 83.69) --
	(150.61, 83.95) --
	(150.60, 84.20) --
	(150.59, 84.46) --
	(150.58, 84.71) --
	(150.58, 84.97) --
	(150.57, 85.23) --
	(150.56, 85.48) --
	(150.55, 85.74) --
	(150.54, 85.99) --
	(150.53, 86.25) --
	(150.52, 86.50) --
	(150.51, 86.76) --
	(150.49, 87.01) --
	(150.48, 87.27) --
	(150.47, 87.52) --
	(150.46, 87.78) --
	(150.44, 88.03) --
	(150.43, 88.29) --
	(150.42, 88.54) --
	(150.40, 88.80) --
	(150.39, 89.06) --
	(150.37, 89.31) --
	(150.36, 89.57) --
	(150.34, 89.82) --
	(150.33, 90.08) --
	(150.31, 90.33) --
	(150.30, 90.59) --
	(150.28, 90.84) --
	(150.27, 91.10) --
	(150.25, 91.35) --
	(150.24, 91.61) --
	(150.22, 91.86) --
	(150.21, 92.12) --
	(150.19, 92.37) --
	(150.18, 92.63) --
	(150.16, 92.89) --
	(150.15, 93.14) --
	(150.13, 93.40) --
	(150.12, 93.65) --
	(150.11, 93.91) --
	(150.09, 94.16) --
	(150.08, 94.42) --
	(150.06, 94.67) --
	(150.05, 94.93) --
	(150.04, 95.18) --
	(150.03, 95.44) --
	(150.02, 95.69) --
	(150.01, 95.95) --
	(150.00, 96.20) --
	(149.99, 96.46) --
	(149.98, 96.71) --
	(149.97, 96.97) --
	(149.96, 97.23) --
	(149.95, 97.48) --
	(149.94, 97.74) --
	(149.94, 97.99) --
	(149.93, 98.25) --
	(149.93, 98.50) --
	(149.92, 98.76) --
	(149.92, 99.01) --
	(149.92, 99.27) --
	(149.92, 99.52) --
	(149.92, 99.78) --
	(149.91,100.03) --
	(149.92,100.29) --
	(149.92,100.54) --
	(149.92,100.80) --
	(149.92,101.06) --
	(149.92,101.31) --
	(149.93,101.57) --
	(149.93,101.82) --
	(149.94,102.08) --
	(149.94,102.33) --
	(149.95,102.59) --
	(149.96,102.84) --
	(149.97,103.10) --
	(149.98,103.35) --
	(149.99,103.61) --
	(150.00,103.86) --
	(150.01,104.12) --
	(150.02,104.37) --
	(150.03,104.63) --
	(150.04,104.88) --
	(150.06,105.14) --
	(150.07,105.40) --
	(150.08,105.65) --
	(150.10,105.91) --
	(150.11,106.16) --
	(150.13,106.42) --
	(150.14,106.67) --
	(150.16,106.93) --
	(150.17,107.18) --
	(150.19,107.44) --
	(150.21,107.69) --
	(150.22,107.95) --
	(150.24,108.20) --
	(150.26,108.46) --
	(150.28,108.71) --
	(150.29,108.97) --
	(150.31,109.23) --
	(150.33,109.48) --
	(150.35,109.74) --
	(150.36,109.99) --
	(150.38,110.25) --
	(150.40,110.50) --
	(150.41,110.76) --
	(150.43,111.01) --
	(150.45,111.27) --
	(150.47,111.52) --
	(150.48,111.78) --
	(150.50,112.03) --
	(150.52,112.29) --
	(150.53,112.54) --
	(150.55,112.80) --
	(150.56,113.05) --
	(150.58,113.31) --
	(150.60,113.57) --
	(150.61,113.82) --
	(150.63,114.08) --
	(150.64,114.33) --
	(150.65,114.59) --
	(150.67,114.84) --
	(150.68,115.10) --
	(150.70,115.35) --
	(150.71,115.61) --
	(150.72,115.86) --
	(150.74,116.12) --
	(150.75,116.37) --
	(150.76,116.63) --
	(150.77,116.88) --
	(150.78,117.14) --
	(150.79,117.40) --
	(150.81,117.65) --
	(150.82,117.91) --
	(150.83,118.16) --
	(150.84,118.42) --
	(150.85,118.67) --
	(150.86,118.93) --
	(150.87,119.18) --
	(150.88,119.44) --
	(150.89,119.69) --
	(150.90,119.95) --
	(150.91,120.20) --
	(150.91,120.46) --
	(150.92,120.71) --
	(150.93,120.97) --
	(150.94,121.22) --
	(150.95,121.48) --
	(150.96,121.74) --
	(150.96,121.99) --
	(150.97,122.25) --
	(150.98,122.50) --
	(150.99,122.76) --
	(151.00,123.01) --
	(151.00,123.27) --
	(151.01,123.52) --
	(151.02,123.78) --
	(151.02,124.03) --
	(151.03,124.29) --
	(151.04,124.54) --
	(151.04,124.80) --
	(151.05,125.05) --
	(151.06,125.31) --
	(151.06,125.57) --
	(151.07,125.82) --
	(151.07,126.08) --
	(151.08,126.33) --
	(151.09,126.59) --
	(151.09,126.84) --
	(151.10,127.10) --
	(151.10,127.35) --
	(151.11,127.61) --
	(151.11,127.86) --
	(151.12,128.12) --
	(151.12,128.37) --
	(151.13,128.63) --
	(151.13,128.88) --
	(151.13,129.14) --
	(151.14,129.39) --
	(151.14,129.65) --
	(151.15,129.91) --
	(151.15,130.16) --
	(151.15,130.42) --
	(151.16,130.67) --
	(151.16,130.93) --
	(151.17,131.18) --
	(151.17,131.44) --
	(151.17,131.69) --
	(151.18,131.95) --
	(151.18,132.20) --
	(151.18,132.46) --
	(151.19,132.71) --
	(151.19,132.97) --
	(151.19,133.22) --
	(151.19,133.48) --
	(151.20,133.74) --
	(151.20,133.99) --
	(151.20,134.25) --
	(151.21,134.50) --
	(151.21,134.76) --
	(151.21,135.01) --
	(151.21,135.27) --
	(151.22,135.52) --
	(151.22,135.78) --
	(151.22,136.03) --
	(151.22,136.29) --
	(151.22,136.54) --
	(151.23,136.80) --
	(151.23,137.05) --
	(151.23,137.31) --
	(151.23,137.56) --
	(151.23,137.82) --
	(151.24,138.08) --
	(151.24,138.33) --
	(151.24,138.59) --
	(151.24,138.84) --
	(151.24,139.10) --
	(151.24,139.35) --
	(151.24,139.61) --
	(151.25,139.86) --
	(151.25,140.12) --
	(151.25,140.37) --
	(151.25,140.63) --
	(151.25,140.88) --
	(151.25,141.14) --
	(151.25,141.39) --
	(151.25,141.65) --
	(151.25,141.91) --
	(151.25,142.16) --
	(151.25,142.42) --
	(151.26,142.67) --
	(151.26,142.93) --
	(151.26,143.18) --
	(151.26,143.44) --
	(151.26,143.69) --
	(151.26,143.95) --
	(151.26,144.20) --
	(151.26,144.46) --
	(151.26,144.71) --
	(151.26,144.97) --
	(151.26,145.22) --
	(151.26,145.48) --
	(151.26,145.73) --
	(151.26,145.99) --
	(151.26,146.25) --
	(151.26,146.50) --
	(151.26,146.76) --
	(151.26,147.01) --
	(151.26,147.27) --
	(151.26,147.52) --
	(151.26,147.78) --
	(151.26,148.03) --
	(151.26,148.29) --
	(151.26,148.54) --
	(151.26,148.80) --
	(151.26,149.05) --
	(151.26,149.31) --
	(151.26,149.56) --
	(151.26,149.82) --
	(151.26,150.08) --
	(151.26,150.33) --
	(151.26,150.59) --
	(151.26,150.84) --
	(151.26,151.10) --
	(151.26,151.35) --
	(151.26,151.61) --
	(151.26,151.86) --
	(151.26,152.12) --
	(151.26,152.37) --
	(151.26,152.63) --
	(151.26,152.88) --
	(151.26,153.14) --
	(151.26,153.39) --
	(151.26,153.65) --
	(151.26,153.90) --
	(151.26,154.16) --
	(151.26,154.42) --
	(151.26,154.67) --
	(151.26,154.93) --
	(151.26,155.18) --
	(151.26,155.44) --
	(151.26,155.69) --
	(151.26,155.95) --
	(151.26,156.20) --
	(151.26,156.46) --
	(151.26,156.71) --
	(151.26,156.97) --
	(151.26,157.22) --
	(151.26,157.48) --
	(151.26,157.73) --
	(151.26,157.99) --
	(151.26,158.25) --
	(151.26,158.50) --
	(151.26,158.76) --
	(151.26,159.01) --
	(151.26,159.27) --
	(151.26,159.52) --
	(151.26,159.78) --
	(151.26,160.03) --
	(151.26,160.29) --
	(151.26,160.54) --
	(151.26,160.80) --
	(151.26,161.05) --
	(151.26,161.31) --
	(151.25,161.56) --
	(151.25,161.82) --
	(151.25,162.07) --
	(151.25,162.33) --
	(151.25,162.59) --
	(151.25,162.84) --
	(151.25,163.10) --
	(151.25,163.35) --
	(151.25,163.61) --
	(151.25,163.86) --
	(151.25,164.12) --
	(151.25,164.37) --
	(151.25,164.63) --
	(151.25,164.88) --
	(151.25,165.14) --
	(151.25,165.39) --
	(151.25,165.65) --
	(151.25,165.90) --
	(151.25,166.16) --
	(151.25,166.42) --
	(151.25,166.67) --
	(151.25,166.93) --
	(151.25,167.18) --
	(151.28,167.18) --
	(151.28,166.93) --
	(151.28,166.67) --
	(151.28,166.42) --
	(151.28,166.16) --
	(151.28,165.90) --
	(151.28,165.65) --
	(151.28,165.39) --
	(151.28,165.14) --
	(151.28,164.88) --
	(151.28,164.63) --
	(151.28,164.37) --
	(151.28,164.12) --
	(151.28,163.86) --
	(151.27,163.61) --
	(151.27,163.35) --
	(151.27,163.10) --
	(151.27,162.84) --
	(151.27,162.59) --
	(151.27,162.33) --
	(151.27,162.07) --
	(151.27,161.82) --
	(151.27,161.56) --
	(151.27,161.31) --
	(151.27,161.05) --
	(151.27,160.80) --
	(151.27,160.54) --
	(151.27,160.29) --
	(151.27,160.03) --
	(151.27,159.78) --
	(151.27,159.52) --
	(151.27,159.27) --
	(151.27,159.01) --
	(151.27,158.76) --
	(151.27,158.50) --
	(151.27,158.25) --
	(151.27,157.99) --
	(151.27,157.73) --
	(151.27,157.48) --
	(151.27,157.22) --
	(151.27,156.97) --
	(151.27,156.71) --
	(151.27,156.46) --
	(151.27,156.20) --
	(151.27,155.95) --
	(151.27,155.69) --
	(151.27,155.44) --
	(151.27,155.18) --
	(151.27,154.93) --
	(151.27,154.67) --
	(151.27,154.42) --
	(151.26,154.16) --
	(151.26,153.90) --
	(151.26,153.65) --
	(151.26,153.39) --
	(151.26,153.14) --
	(151.26,152.88) --
	(151.26,152.63) --
	(151.26,152.37) --
	(151.26,152.12) --
	(151.26,151.86) --
	(151.26,151.61) --
	(151.26,151.35) --
	(151.26,151.10) --
	(151.26,150.84) --
	(151.26,150.59) --
	(151.26,150.33) --
	(151.26,150.08) --
	(151.26,149.82) --
	(151.26,149.56) --
	(151.26,149.31) --
	(151.26,149.05) --
	(151.26,148.80) --
	(151.26,148.54) --
	(151.26,148.29) --
	(151.26,148.03) --
	(151.26,147.78) --
	(151.26,147.52) --
	(151.26,147.27) --
	(151.27,147.01) --
	(151.27,146.76) --
	(151.27,146.50) --
	(151.27,146.25) --
	(151.27,145.99) --
	(151.27,145.73) --
	(151.27,145.48) --
	(151.27,145.22) --
	(151.27,144.97) --
	(151.27,144.71) --
	(151.27,144.46) --
	(151.27,144.20) --
	(151.27,143.95) --
	(151.27,143.69) --
	(151.27,143.44) --
	(151.27,143.18) --
	(151.27,142.93) --
	(151.27,142.67) --
	(151.27,142.42) --
	(151.27,142.16) --
	(151.27,141.91) --
	(151.27,141.65) --
	(151.28,141.39) --
	(151.28,141.14) --
	(151.28,140.88) --
	(151.28,140.63) --
	(151.28,140.37) --
	(151.28,140.12) --
	(151.28,139.86) --
	(151.28,139.61) --
	(151.28,139.35) --
	(151.29,139.10) --
	(151.29,138.84) --
	(151.29,138.59) --
	(151.29,138.33) --
	(151.29,138.08) --
	(151.29,137.82) --
	(151.30,137.56) --
	(151.30,137.31) --
	(151.30,137.05) --
	(151.30,136.80) --
	(151.30,136.54) --
	(151.31,136.29) --
	(151.31,136.03) --
	(151.31,135.78) --
	(151.31,135.52) --
	(151.31,135.27) --
	(151.32,135.01) --
	(151.32,134.76) --
	(151.32,134.50) --
	(151.32,134.25) --
	(151.33,133.99) --
	(151.33,133.74) --
	(151.33,133.48) --
	(151.34,133.22) --
	(151.34,132.97) --
	(151.34,132.71) --
	(151.34,132.46) --
	(151.35,132.20) --
	(151.35,131.95) --
	(151.35,131.69) --
	(151.36,131.44) --
	(151.36,131.18) --
	(151.36,130.93) --
	(151.37,130.67) --
	(151.37,130.42) --
	(151.38,130.16) --
	(151.38,129.91) --
	(151.38,129.65) --
	(151.39,129.39) --
	(151.39,129.14) --
	(151.40,128.88) --
	(151.40,128.63) --
	(151.41,128.37) --
	(151.41,128.12) --
	(151.42,127.86) --
	(151.42,127.61) --
	(151.43,127.35) --
	(151.43,127.10) --
	(151.44,126.84) --
	(151.44,126.59) --
	(151.45,126.33) --
	(151.45,126.08) --
	(151.46,125.82) --
	(151.47,125.57) --
	(151.47,125.31) --
	(151.48,125.05) --
	(151.48,124.80) --
	(151.49,124.54) --
	(151.50,124.29) --
	(151.50,124.03) --
	(151.51,123.78) --
	(151.52,123.52) --
	(151.52,123.27) --
	(151.53,123.01) --
	(151.54,122.76) --
	(151.55,122.50) --
	(151.55,122.25) --
	(151.56,121.99) --
	(151.57,121.74) --
	(151.58,121.48) --
	(151.59,121.22) --
	(151.60,120.97) --
	(151.60,120.71) --
	(151.61,120.46) --
	(151.62,120.20) --
	(151.63,119.95) --
	(151.64,119.69) --
	(151.65,119.44) --
	(151.66,119.18) --
	(151.67,118.93) --
	(151.68,118.67) --
	(151.69,118.42) --
	(151.70,118.16) --
	(151.71,117.91) --
	(151.72,117.65) --
	(151.73,117.40) --
	(151.74,117.14) --
	(151.76,116.88) --
	(151.77,116.63) --
	(151.78,116.37) --
	(151.79,116.12) --
	(151.80,115.86) --
	(151.82,115.61) --
	(151.83,115.35) --
	(151.84,115.10) --
	(151.86,114.84) --
	(151.87,114.59) --
	(151.89,114.33) --
	(151.90,114.08) --
	(151.92,113.82) --
	(151.93,113.57) --
	(151.95,113.31) --
	(151.96,113.05) --
	(151.98,112.80) --
	(151.99,112.54) --
	(152.01,112.29) --
	(152.03,112.03) --
	(152.04,111.78) --
	(152.06,111.52) --
	(152.08,111.27) --
	(152.09,111.01) --
	(152.11,110.76) --
	(152.13,110.50) --
	(152.15,110.25) --
	(152.16,109.99) --
	(152.18,109.74) --
	(152.20,109.48) --
	(152.22,109.23) --
	(152.23,108.97) --
	(152.25,108.71) --
	(152.27,108.46) --
	(152.29,108.20) --
	(152.30,107.95) --
	(152.32,107.69) --
	(152.34,107.44) --
	(152.35,107.18) --
	(152.37,106.93) --
	(152.38,106.67) --
	(152.40,106.42) --
	(152.41,106.16) --
	(152.43,105.91) --
	(152.44,105.65) --
	(152.46,105.40) --
	(152.47,105.14) --
	(152.48,104.88) --
	(152.50,104.63) --
	(152.51,104.37) --
	(152.52,104.12) --
	(152.53,103.86) --
	(152.54,103.61) --
	(152.55,103.35) --
	(152.56,103.10) --
	(152.57,102.84) --
	(152.58,102.59) --
	(152.58,102.33) --
	(152.59,102.08) --
	(152.59,101.82) --
	(152.60,101.57) --
	(152.60,101.31) --
	(152.61,101.06) --
	(152.61,100.80) --
	(152.61,100.54) --
	(152.61,100.29) --
	(152.61,100.03) --
	(152.61, 99.78) --
	(152.61, 99.52) --
	(152.61, 99.27) --
	(152.61, 99.01) --
	(152.60, 98.76) --
	(152.60, 98.50) --
	(152.59, 98.25) --
	(152.59, 97.99) --
	(152.58, 97.74) --
	(152.58, 97.48) --
	(152.57, 97.23) --
	(152.56, 96.97) --
	(152.55, 96.71) --
	(152.54, 96.46) --
	(152.53, 96.20) --
	(152.52, 95.95) --
	(152.51, 95.69) --
	(152.50, 95.44) --
	(152.49, 95.18) --
	(152.48, 94.93) --
	(152.46, 94.67) --
	(152.45, 94.42) --
	(152.44, 94.16) --
	(152.42, 93.91) --
	(152.41, 93.65) --
	(152.39, 93.40) --
	(152.38, 93.14) --
	(152.36, 92.89) --
	(152.35, 92.63) --
	(152.33, 92.37) --
	(152.32, 92.12) --
	(152.30, 91.86) --
	(152.29, 91.61) --
	(152.27, 91.35) --
	(152.26, 91.10) --
	(152.24, 90.84) --
	(152.23, 90.59) --
	(152.21, 90.33) --
	(152.20, 90.08) --
	(152.18, 89.82) --
	(152.17, 89.57) --
	(152.15, 89.31) --
	(152.14, 89.06) --
	(152.12, 88.80) --
	(152.11, 88.54) --
	(152.10, 88.29) --
	(152.08, 88.03) --
	(152.07, 87.78) --
	(152.06, 87.52) --
	(152.05, 87.27) --
	(152.03, 87.01) --
	(152.02, 86.76) --
	(152.01, 86.50) --
	(152.00, 86.25) --
	(151.99, 85.99) --
	(151.98, 85.74) --
	(151.97, 85.48) --
	(151.96, 85.23) --
	(151.95, 84.97) --
	(151.94, 84.71) --
	(151.93, 84.46) --
	(151.93, 84.20) --
	(151.92, 83.95) --
	(151.91, 83.69) --
	(151.91, 83.44) --
	(151.90, 83.18) --
	(151.90, 82.93) --
	(151.89, 82.67) --
	(151.89, 82.42) --
	(151.89, 82.16) --
	(151.88, 81.91) --
	(151.88, 81.65) --
	(151.88, 81.40) --
	(151.88, 81.14) --
	(151.88, 80.89) --
	(151.88, 80.63) --
	(151.88, 80.37) --
	(151.88, 80.12) --
	(151.88, 79.86) --
	(151.88, 79.61) --
	(151.88, 79.35) --
	(151.88, 79.10) --
	(151.89, 78.84) --
	(151.89, 78.59) --
	(151.89, 78.33) --
	(151.90, 78.08) --
	(151.90, 77.82) --
	(151.91, 77.57) --
	(151.91, 77.31) --
	(151.92, 77.06) --
	(151.92, 76.80) --
	(151.93, 76.54) --
	(151.93, 76.29) --
	(151.94, 76.03) --
	(151.94, 75.78) --
	(151.95, 75.52) --
	(151.96, 75.27) --
	(151.96, 75.01) --
	(151.97, 74.76) --
	(151.98, 74.50) --
	(151.99, 74.25) --
	(151.99, 73.99) --
	(152.00, 73.74) --
	(152.01, 73.48) --
	(152.01, 73.23) --
	(152.02, 72.97) --
	(152.03, 72.72) --
	(152.03, 72.46) --
	(152.04, 72.20) --
	(152.05, 71.95) --
	(152.05, 71.69) --
	(152.06, 71.44) --
	(152.06, 71.18) --
	(152.07, 70.93) --
	(152.07, 70.67) --
	(152.08, 70.42) --
	(152.08, 70.16) --
	(152.09, 69.91) --
	(152.09, 69.65) --
	(152.10, 69.40) --
	(152.10, 69.14) --
	(152.11, 68.89) --
	(152.11, 68.63) --
	(152.11, 68.37) --
	(152.11, 68.12) --
	(152.12, 67.86) --
	(152.12, 67.61) --
	(152.12, 67.35) --
	(152.12, 67.10) --
	(152.12, 66.84) --
	(152.12, 66.59) --
	(152.13, 66.33) --
	(152.13, 66.08) --
	(152.13, 65.82) --
	(152.13, 65.57) --
	(152.12, 65.31) --
	(152.12, 65.06) --
	(152.12, 64.80) --
	(152.12, 64.55) --
	(152.12, 64.29) --
	(152.12, 64.03) --
	(152.11, 63.78) --
	(152.11, 63.52) --
	(152.11, 63.27) --
	(152.11, 63.01) --
	(152.10, 62.76) --
	(152.10, 62.50) --
	(152.10, 62.25) --
	(152.09, 61.99) --
	(152.09, 61.74) --
	(152.08, 61.48) --
	(152.08, 61.23) --
	(152.07, 60.97) --
	(152.07, 60.72) --
	(152.06, 60.46) --
	(152.05, 60.20) --
	(152.05, 59.95) --
	(152.04, 59.69) --
	(152.04, 59.44) --
	(152.03, 59.18) --
	(152.02, 58.93) --
	(152.02, 58.67) --
	(152.01, 58.42) --
	(152.00, 58.16) --
	(151.99, 57.91) --
	(151.99, 57.65) --
	(151.98, 57.40) --
	(151.97, 57.14) --
	(151.96, 56.89) --
	(151.95, 56.63) --
	(151.94, 56.38) --
	(151.94, 56.12) --
	(151.93, 55.86) --
	(151.92, 55.61) --
	(151.91, 55.35) --
	(151.90, 55.10) --
	(151.89, 54.84) --
	(151.88, 54.59) --
	(151.87, 54.33) --
	(151.86, 54.08) --
	(151.85, 53.82) --
	(151.84, 53.57) --
	(151.83, 53.31) --
	(151.82, 53.06) --
	(151.81, 52.80) --
	(151.80, 52.55) --
	(151.79, 52.29) --
	(151.77, 52.03) --
	(151.76, 51.78) --
	(151.75, 51.52) --
	(151.74, 51.27) --
	(151.73, 51.01) --
	(151.72, 50.76) --
	(151.71, 50.50) --
	(151.70, 50.25) --
	(151.69, 49.99) --
	(151.67, 49.74) --
	(151.66, 49.48) --
	(151.65, 49.23) --
	(151.64, 48.97) --
	(151.63, 48.72) --
	(151.62, 48.46) --
	(151.61, 48.21) --
	(151.60, 47.95) --
	(151.59, 47.69) --
	(151.58, 47.44) --
	(151.56, 47.18) --
	(151.55, 46.93) --
	(151.54, 46.67) --
	(151.53, 46.42) --
	(151.52, 46.16) --
	(151.51, 45.91) --
	(151.51, 45.65) --
	(151.50, 45.40) --
	(151.49, 45.14) --
	(151.48, 44.89) --
	(151.47, 44.63) --
	(151.46, 44.38) --
	(151.45, 44.12) --
	(151.45, 43.86) --
	(151.44, 43.61) --
	(151.43, 43.35) --
	(151.42, 43.10) --
	(151.42, 42.84) --
	(151.41, 42.59) --
	(151.40, 42.33) --
	(151.40, 42.08) --
	(151.39, 41.82) --
	(151.39, 41.57) --
	(151.38, 41.31) --
	(151.38, 41.06) --
	(151.37, 40.80) --
	(151.37, 40.55) --
	(151.36, 40.29) --
	(151.36, 40.04) --
	(151.35, 39.78) --
	(151.35, 39.52) --
	(151.34, 39.27) --
	(151.34, 39.01) --
	(151.34, 38.76) --
	(151.33, 38.50) --
	(151.33, 38.25) --
	(151.33, 37.99) --
	(151.32, 37.74) --
	(151.32, 37.48) --
	(151.32, 37.23) --
	(151.32, 36.97) --
	(151.31, 36.72) --
	(151.21, 36.72) --
	(151.21, 36.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (161.51, 40.05) --
	(161.51, 40.29) --
	(161.50, 40.53) --
	(161.50, 40.76) --
	(161.49, 41.00) --
	(161.49, 41.23) --
	(161.49, 41.47) --
	(161.48, 41.71) --
	(161.48, 41.94) --
	(161.47, 42.18) --
	(161.47, 42.41) --
	(161.46, 42.65) --
	(161.46, 42.89) --
	(161.45, 43.12) --
	(161.45, 43.36) --
	(161.44, 43.59) --
	(161.44, 43.83) --
	(161.43, 44.07) --
	(161.42, 44.30) --
	(161.42, 44.54) --
	(161.41, 44.77) --
	(161.41, 45.01) --
	(161.40, 45.24) --
	(161.39, 45.48) --
	(161.39, 45.72) --
	(161.38, 45.95) --
	(161.37, 46.19) --
	(161.37, 46.42) --
	(161.36, 46.66) --
	(161.35, 46.90) --
	(161.34, 47.13) --
	(161.34, 47.37) --
	(161.33, 47.60) --
	(161.32, 47.84) --
	(161.31, 48.08) --
	(161.31, 48.31) --
	(161.30, 48.55) --
	(161.29, 48.78) --
	(161.28, 49.02) --
	(161.28, 49.26) --
	(161.27, 49.49) --
	(161.26, 49.73) --
	(161.25, 49.96) --
	(161.24, 50.20) --
	(161.24, 50.44) --
	(161.23, 50.67) --
	(161.22, 50.91) --
	(161.21, 51.14) --
	(161.20, 51.38) --
	(161.19, 51.62) --
	(161.19, 51.85) --
	(161.18, 52.09) --
	(161.17, 52.32) --
	(161.16, 52.56) --
	(161.15, 52.79) --
	(161.15, 53.03) --
	(161.14, 53.27) --
	(161.13, 53.50) --
	(161.12, 53.74) --
	(161.12, 53.97) --
	(161.11, 54.21) --
	(161.10, 54.45) --
	(161.09, 54.68) --
	(161.09, 54.92) --
	(161.08, 55.15) --
	(161.07, 55.39) --
	(161.06, 55.63) --
	(161.06, 55.86) --
	(161.05, 56.10) --
	(161.04, 56.33) --
	(161.03, 56.57) --
	(161.03, 56.81) --
	(161.02, 57.04) --
	(161.01, 57.28) --
	(161.01, 57.51) --
	(161.00, 57.75) --
	(160.99, 57.99) --
	(160.98, 58.22) --
	(160.98, 58.46) --
	(160.97, 58.69) --
	(160.96, 58.93) --
	(160.96, 59.17) --
	(160.95, 59.40) --
	(160.94, 59.64) --
	(160.94, 59.87) --
	(160.93, 60.11) --
	(160.93, 60.34) --
	(160.92, 60.58) --
	(160.91, 60.82) --
	(160.91, 61.05) --
	(160.90, 61.29) --
	(160.90, 61.52) --
	(160.89, 61.76) --
	(160.88, 62.00) --
	(160.88, 62.23) --
	(160.87, 62.47) --
	(160.87, 62.70) --
	(160.86, 62.94) --
	(160.85, 63.18) --
	(160.85, 63.41) --
	(160.84, 63.65) --
	(160.84, 63.88) --
	(160.83, 64.12) --
	(160.83, 64.36) --
	(160.82, 64.59) --
	(160.82, 64.83) --
	(160.81, 65.06) --
	(160.81, 65.30) --
	(160.80, 65.54) --
	(160.80, 65.77) --
	(160.79, 66.01) --
	(160.79, 66.24) --
	(160.78, 66.48) --
	(160.78, 66.72) --
	(160.77, 66.95) --
	(160.77, 67.19) --
	(160.77, 67.42) --
	(160.76, 67.66) --
	(160.76, 67.89) --
	(160.75, 68.13) --
	(160.75, 68.37) --
	(160.74, 68.60) --
	(160.74, 68.84) --
	(160.74, 69.07) --
	(160.73, 69.31) --
	(160.73, 69.55) --
	(160.73, 69.78) --
	(160.72, 70.02) --
	(160.72, 70.25) --
	(160.72, 70.49) --
	(160.71, 70.73) --
	(160.71, 70.96) --
	(160.71, 71.20) --
	(160.71, 71.43) --
	(160.70, 71.67) --
	(160.70, 71.91) --
	(160.70, 72.14) --
	(160.70, 72.38) --
	(160.70, 72.61) --
	(160.69, 72.85) --
	(160.69, 73.09) --
	(160.69, 73.32) --
	(160.69, 73.56) --
	(160.69, 73.79) --
	(160.69, 74.03) --
	(160.69, 74.27) --
	(160.69, 74.50) --
	(160.69, 74.74) --
	(160.69, 74.97) --
	(160.70, 75.21) --
	(160.70, 75.45) --
	(160.70, 75.68) --
	(160.70, 75.92) --
	(160.70, 76.15) --
	(160.70, 76.39) --
	(160.71, 76.62) --
	(160.71, 76.86) --
	(160.71, 77.10) --
	(160.72, 77.33) --
	(160.72, 77.57) --
	(160.72, 77.80) --
	(160.73, 78.04) --
	(160.73, 78.28) --
	(160.74, 78.51) --
	(160.74, 78.75) --
	(160.75, 78.98) --
	(160.75, 79.22) --
	(160.75, 79.46) --
	(160.76, 79.69) --
	(160.76, 79.93) --
	(160.77, 80.16) --
	(160.78, 80.40) --
	(160.78, 80.64) --
	(160.79, 80.87) --
	(160.79, 81.11) --
	(160.80, 81.34) --
	(160.80, 81.58) --
	(160.81, 81.82) --
	(160.81, 82.05) --
	(160.82, 82.29) --
	(160.82, 82.52) --
	(160.83, 82.76) --
	(160.83, 83.00) --
	(160.84, 83.23) --
	(160.84, 83.47) --
	(160.85, 83.70) --
	(160.85, 83.94) --
	(160.86, 84.17) --
	(160.86, 84.41) --
	(160.86, 84.65) --
	(160.87, 84.88) --
	(160.87, 85.12) --
	(160.87, 85.35) --
	(160.88, 85.59) --
	(160.88, 85.83) --
	(160.88, 86.06) --
	(160.88, 86.30) --
	(160.89, 86.53) --
	(160.89, 86.77) --
	(160.89, 87.01) --
	(160.89, 87.24) --
	(160.89, 87.48) --
	(160.89, 87.71) --
	(160.89, 87.95) --
	(160.89, 88.19) --
	(160.89, 88.42) --
	(160.89, 88.66) --
	(160.89, 88.89) --
	(160.89, 89.13) --
	(160.89, 89.37) --
	(160.89, 89.60) --
	(160.89, 89.84) --
	(160.88, 90.07) --
	(160.88, 90.31) --
	(160.88, 90.55) --
	(160.87, 90.78) --
	(160.87, 91.02) --
	(160.87, 91.25) --
	(160.86, 91.49) --
	(160.86, 91.72) --
	(160.85, 91.96) --
	(160.85, 92.20) --
	(160.84, 92.43) --
	(160.83, 92.67) --
	(160.83, 92.90) --
	(160.82, 93.14) --
	(160.82, 93.38) --
	(160.81, 93.61) --
	(160.80, 93.85) --
	(160.79, 94.08) --
	(160.79, 94.32) --
	(160.78, 94.56) --
	(160.77, 94.79) --
	(160.76, 95.03) --
	(160.76, 95.26) --
	(160.75, 95.50) --
	(160.74, 95.74) --
	(160.73, 95.97) --
	(160.72, 96.21) --
	(160.71, 96.44) --
	(160.71, 96.68) --
	(160.70, 96.92) --
	(160.69, 97.15) --
	(160.68, 97.39) --
	(160.67, 97.62) --
	(160.66, 97.86) --
	(160.66, 98.10) --
	(160.65, 98.33) --
	(160.64, 98.57) --
	(160.63, 98.80) --
	(160.62, 99.04) --
	(160.62, 99.27) --
	(160.61, 99.51) --
	(160.60, 99.75) --
	(160.59, 99.98) --
	(160.59,100.22) --
	(160.58,100.45) --
	(160.57,100.69) --
	(160.57,100.93) --
	(160.56,101.16) --
	(160.56,101.40) --
	(160.55,101.63) --
	(160.55,101.87) --
	(160.54,102.11) --
	(160.54,102.34) --
	(160.53,102.58) --
	(160.53,102.81) --
	(160.52,103.05) --
	(160.52,103.29) --
	(160.52,103.52) --
	(160.52,103.76) --
	(160.51,103.99) --
	(160.51,104.23) --
	(160.51,104.47) --
	(160.51,104.70) --
	(160.51,104.94) --
	(160.51,105.17) --
	(160.51,105.41) --
	(160.51,105.65) --
	(160.51,105.88) --
	(160.51,106.12) --
	(160.51,106.35) --
	(160.51,106.59) --
	(160.51,106.82) --
	(160.51,107.06) --
	(160.52,107.30) --
	(160.52,107.53) --
	(160.52,107.77) --
	(160.52,108.00) --
	(160.53,108.24) --
	(160.53,108.48) --
	(160.53,108.71) --
	(160.54,108.95) --
	(160.54,109.18) --
	(160.55,109.42) --
	(160.55,109.66) --
	(160.56,109.89) --
	(160.56,110.13) --
	(160.57,110.36) --
	(160.57,110.60) --
	(160.58,110.84) --
	(160.58,111.07) --
	(160.59,111.31) --
	(160.60,111.54) --
	(160.60,111.78) --
	(160.61,112.02) --
	(160.62,112.25) --
	(160.63,112.49) --
	(160.63,112.72) --
	(160.64,112.96) --
	(160.65,113.20) --
	(160.66,113.43) --
	(160.66,113.67) --
	(160.67,113.90) --
	(160.68,114.14) --
	(160.69,114.37) --
	(160.70,114.61) --
	(160.71,114.85) --
	(160.72,115.08) --
	(160.73,115.32) --
	(160.74,115.55) --
	(160.75,115.79) --
	(160.76,116.03) --
	(160.77,116.26) --
	(160.78,116.50) --
	(160.79,116.73) --
	(160.80,116.97) --
	(160.82,117.21) --
	(160.83,117.44) --
	(160.84,117.68) --
	(160.85,117.91) --
	(160.86,118.15) --
	(160.87,118.39) --
	(160.89,118.62) --
	(160.90,118.86) --
	(160.91,119.09) --
	(160.92,119.33) --
	(160.93,119.57) --
	(160.95,119.80) --
	(160.96,120.04) --
	(160.97,120.27) --
	(160.98,120.51) --
	(161.00,120.75) --
	(161.01,120.98) --
	(161.02,121.22) --
	(161.03,121.45) --
	(161.05,121.69) --
	(161.06,121.93) --
	(161.07,122.16) --
	(161.08,122.40) --
	(161.09,122.63) --
	(161.11,122.87) --
	(161.12,123.10) --
	(161.13,123.34) --
	(161.14,123.58) --
	(161.15,123.81) --
	(161.16,124.05) --
	(161.17,124.28) --
	(161.19,124.52) --
	(161.20,124.76) --
	(161.21,124.99) --
	(161.22,125.23) --
	(161.23,125.46) --
	(161.24,125.70) --
	(161.25,125.94) --
	(161.26,126.17) --
	(161.27,126.41) --
	(161.28,126.64) --
	(161.29,126.88) --
	(161.30,127.12) --
	(161.31,127.35) --
	(161.31,127.59) --
	(161.32,127.82) --
	(161.33,128.06) --
	(161.34,128.30) --
	(161.35,128.53) --
	(161.36,128.77) --
	(161.36,129.00) --
	(161.37,129.24) --
	(161.38,129.48) --
	(161.39,129.71) --
	(161.39,129.95) --
	(161.40,130.18) --
	(161.41,130.42) --
	(161.41,130.65) --
	(161.42,130.89) --
	(161.43,131.13) --
	(161.43,131.36) --
	(161.44,131.60) --
	(161.44,131.83) --
	(161.45,132.07) --
	(161.46,132.31) --
	(161.46,132.54) --
	(161.47,132.78) --
	(161.47,133.01) --
	(161.48,133.25) --
	(161.48,133.49) --
	(161.49,133.72) --
	(161.49,133.96) --
	(161.50,134.19) --
	(161.50,134.43) --
	(161.50,134.67) --
	(161.51,134.90) --
	(161.51,135.14) --
	(161.52,135.37) --
	(161.52,135.61) --
	(161.52,135.85) --
	(161.53,136.08) --
	(161.53,136.32) --
	(161.53,136.55) --
	(161.54,136.79) --
	(161.54,137.03) --
	(161.54,137.26) --
	(161.55,137.50) --
	(161.55,137.73) --
	(161.55,137.97) --
	(161.55,138.20) --
	(161.56,138.44) --
	(161.56,138.68) --
	(161.56,138.91) --
	(161.56,139.15) --
	(161.57,139.38) --
	(161.57,139.62) --
	(161.57,139.86) --
	(161.57,140.09) --
	(161.57,140.33) --
	(161.57,140.56) --
	(161.58,140.80) --
	(161.58,141.04) --
	(161.58,141.27) --
	(161.58,141.51) --
	(161.58,141.74) --
	(161.58,141.98) --
	(161.58,142.22) --
	(161.58,142.45) --
	(161.59,142.69) --
	(161.59,142.92) --
	(161.59,143.16) --
	(161.59,143.40) --
	(161.59,143.63) --
	(161.59,143.87) --
	(161.59,144.10) --
	(161.59,144.34) --
	(161.59,144.58) --
	(161.59,144.81) --
	(161.59,145.05) --
	(161.59,145.28) --
	(161.59,145.52) --
	(161.59,145.75) --
	(161.59,145.99) --
	(161.59,146.23) --
	(161.59,146.46) --
	(161.59,146.70) --
	(161.59,146.93) --
	(161.59,147.17) --
	(161.59,147.41) --
	(161.59,147.64) --
	(161.59,147.88) --
	(161.59,148.11) --
	(161.59,148.35) --
	(161.59,148.59) --
	(161.59,148.82) --
	(161.59,149.06) --
	(161.59,149.29) --
	(161.59,149.53) --
	(161.59,149.77) --
	(161.59,150.00) --
	(161.59,150.24) --
	(161.59,150.47) --
	(161.59,150.71) --
	(161.59,150.95) --
	(161.59,151.18) --
	(161.59,151.42) --
	(161.59,151.65) --
	(161.59,151.89) --
	(161.59,152.13) --
	(161.59,152.36) --
	(161.59,152.60) --
	(161.59,152.83) --
	(161.59,153.07) --
	(161.59,153.30) --
	(161.59,153.54) --
	(161.59,153.78) --
	(161.59,154.01) --
	(161.59,154.25) --
	(161.59,154.48) --
	(161.59,154.72) --
	(161.59,154.96) --
	(161.59,155.19) --
	(161.59,155.43) --
	(161.59,155.66) --
	(161.59,155.90) --
	(161.59,156.14) --
	(161.59,156.37) --
	(161.59,156.61) --
	(161.59,156.84) --
	(161.59,157.08) --
	(161.59,157.32) --
	(161.59,157.55) --
	(161.59,157.79) --
	(161.59,158.02) --
	(161.59,158.26) --
	(161.59,158.50) --
	(161.59,158.73) --
	(161.59,158.97) --
	(161.59,159.20) --
	(161.59,159.44) --
	(161.59,159.68) --
	(161.59,159.91) --
	(161.59,160.15) --
	(161.59,160.38) --
	(161.59,160.62) --
	(161.61,160.62) --
	(161.61,160.38) --
	(161.61,160.15) --
	(161.61,159.91) --
	(161.61,159.68) --
	(161.61,159.44) --
	(161.61,159.20) --
	(161.61,158.97) --
	(161.61,158.73) --
	(161.61,158.50) --
	(161.61,158.26) --
	(161.61,158.02) --
	(161.61,157.79) --
	(161.61,157.55) --
	(161.61,157.32) --
	(161.61,157.08) --
	(161.61,156.84) --
	(161.60,156.61) --
	(161.60,156.37) --
	(161.60,156.14) --
	(161.60,155.90) --
	(161.60,155.66) --
	(161.60,155.43) --
	(161.60,155.19) --
	(161.60,154.96) --
	(161.60,154.72) --
	(161.60,154.48) --
	(161.60,154.25) --
	(161.60,154.01) --
	(161.60,153.78) --
	(161.60,153.54) --
	(161.60,153.30) --
	(161.60,153.07) --
	(161.60,152.83) --
	(161.60,152.60) --
	(161.60,152.36) --
	(161.60,152.13) --
	(161.60,151.89) --
	(161.60,151.65) --
	(161.60,151.42) --
	(161.60,151.18) --
	(161.60,150.95) --
	(161.60,150.71) --
	(161.60,150.47) --
	(161.60,150.24) --
	(161.60,150.00) --
	(161.60,149.77) --
	(161.60,149.53) --
	(161.60,149.29) --
	(161.60,149.06) --
	(161.60,148.82) --
	(161.60,148.59) --
	(161.60,148.35) --
	(161.60,148.11) --
	(161.60,147.88) --
	(161.60,147.64) --
	(161.60,147.41) --
	(161.60,147.17) --
	(161.60,146.93) --
	(161.60,146.70) --
	(161.60,146.46) --
	(161.60,146.23) --
	(161.60,145.99) --
	(161.60,145.75) --
	(161.60,145.52) --
	(161.60,145.28) --
	(161.60,145.05) --
	(161.60,144.81) --
	(161.60,144.58) --
	(161.60,144.34) --
	(161.60,144.10) --
	(161.61,143.87) --
	(161.61,143.63) --
	(161.61,143.40) --
	(161.61,143.16) --
	(161.61,142.92) --
	(161.61,142.69) --
	(161.61,142.45) --
	(161.61,142.22) --
	(161.61,141.98) --
	(161.61,141.74) --
	(161.61,141.51) --
	(161.62,141.27) --
	(161.62,141.04) --
	(161.62,140.80) --
	(161.62,140.56) --
	(161.62,140.33) --
	(161.62,140.09) --
	(161.63,139.86) --
	(161.63,139.62) --
	(161.63,139.38) --
	(161.63,139.15) --
	(161.63,138.91) --
	(161.64,138.68) --
	(161.64,138.44) --
	(161.64,138.20) --
	(161.64,137.97) --
	(161.65,137.73) --
	(161.65,137.50) --
	(161.65,137.26) --
	(161.65,137.03) --
	(161.66,136.79) --
	(161.66,136.55) --
	(161.66,136.32) --
	(161.67,136.08) --
	(161.67,135.85) --
	(161.67,135.61) --
	(161.68,135.37) --
	(161.68,135.14) --
	(161.69,134.90) --
	(161.69,134.67) --
	(161.69,134.43) --
	(161.70,134.19) --
	(161.70,133.96) --
	(161.71,133.72) --
	(161.71,133.49) --
	(161.72,133.25) --
	(161.72,133.01) --
	(161.73,132.78) --
	(161.73,132.54) --
	(161.74,132.31) --
	(161.74,132.07) --
	(161.75,131.83) --
	(161.76,131.60) --
	(161.76,131.36) --
	(161.77,131.13) --
	(161.77,130.89) --
	(161.78,130.65) --
	(161.79,130.42) --
	(161.79,130.18) --
	(161.80,129.95) --
	(161.81,129.71) --
	(161.82,129.48) --
	(161.82,129.24) --
	(161.83,129.00) --
	(161.84,128.77) --
	(161.85,128.53) --
	(161.85,128.30) --
	(161.86,128.06) --
	(161.87,127.82) --
	(161.88,127.59) --
	(161.89,127.35) --
	(161.90,127.12) --
	(161.91,126.88) --
	(161.92,126.64) --
	(161.93,126.41) --
	(161.94,126.17) --
	(161.95,125.94) --
	(161.96,125.70) --
	(161.97,125.46) --
	(161.98,125.23) --
	(161.99,124.99) --
	(162.00,124.76) --
	(162.01,124.52) --
	(162.02,124.28) --
	(162.03,124.05) --
	(162.04,123.81) --
	(162.05,123.58) --
	(162.06,123.34) --
	(162.08,123.10) --
	(162.09,122.87) --
	(162.10,122.63) --
	(162.11,122.40) --
	(162.12,122.16) --
	(162.14,121.93) --
	(162.15,121.69) --
	(162.16,121.45) --
	(162.17,121.22) --
	(162.19,120.98) --
	(162.20,120.75) --
	(162.21,120.51) --
	(162.22,120.27) --
	(162.24,120.04) --
	(162.25,119.80) --
	(162.26,119.57) --
	(162.27,119.33) --
	(162.28,119.09) --
	(162.30,118.86) --
	(162.31,118.62) --
	(162.32,118.39) --
	(162.33,118.15) --
	(162.34,117.91) --
	(162.36,117.68) --
	(162.37,117.44) --
	(162.38,117.21) --
	(162.39,116.97) --
	(162.40,116.73) --
	(162.41,116.50) --
	(162.42,116.26) --
	(162.43,116.03) --
	(162.44,115.79) --
	(162.45,115.55) --
	(162.46,115.32) --
	(162.47,115.08) --
	(162.48,114.85) --
	(162.49,114.61) --
	(162.50,114.37) --
	(162.51,114.14) --
	(162.52,113.90) --
	(162.53,113.67) --
	(162.54,113.43) --
	(162.55,113.20) --
	(162.55,112.96) --
	(162.56,112.72) --
	(162.57,112.49) --
	(162.58,112.25) --
	(162.58,112.02) --
	(162.59,111.78) --
	(162.60,111.54) --
	(162.60,111.31) --
	(162.61,111.07) --
	(162.62,110.84) --
	(162.62,110.60) --
	(162.63,110.36) --
	(162.63,110.13) --
	(162.64,109.89) --
	(162.64,109.66) --
	(162.65,109.42) --
	(162.65,109.18) --
	(162.66,108.95) --
	(162.66,108.71) --
	(162.66,108.48) --
	(162.67,108.24) --
	(162.67,108.00) --
	(162.67,107.77) --
	(162.68,107.53) --
	(162.68,107.30) --
	(162.68,107.06) --
	(162.68,106.82) --
	(162.68,106.59) --
	(162.68,106.35) --
	(162.69,106.12) --
	(162.69,105.88) --
	(162.69,105.65) --
	(162.69,105.41) --
	(162.69,105.17) --
	(162.69,104.94) --
	(162.68,104.70) --
	(162.68,104.47) --
	(162.68,104.23) --
	(162.68,103.99) --
	(162.68,103.76) --
	(162.68,103.52) --
	(162.67,103.29) --
	(162.67,103.05) --
	(162.67,102.81) --
	(162.66,102.58) --
	(162.66,102.34) --
	(162.65,102.11) --
	(162.65,101.87) --
	(162.64,101.63) --
	(162.64,101.40) --
	(162.63,101.16) --
	(162.63,100.93) --
	(162.62,100.69) --
	(162.61,100.45) --
	(162.61,100.22) --
	(162.60, 99.98) --
	(162.59, 99.75) --
	(162.59, 99.51) --
	(162.58, 99.27) --
	(162.57, 99.04) --
	(162.56, 98.80) --
	(162.56, 98.57) --
	(162.55, 98.33) --
	(162.54, 98.10) --
	(162.53, 97.86) --
	(162.52, 97.62) --
	(162.51, 97.39) --
	(162.51, 97.15) --
	(162.50, 96.92) --
	(162.49, 96.68) --
	(162.48, 96.44) --
	(162.47, 96.21) --
	(162.46, 95.97) --
	(162.46, 95.74) --
	(162.45, 95.50) --
	(162.44, 95.26) --
	(162.43, 95.03) --
	(162.42, 94.79) --
	(162.41, 94.56) --
	(162.41, 94.32) --
	(162.40, 94.08) --
	(162.39, 93.85) --
	(162.39, 93.61) --
	(162.38, 93.38) --
	(162.37, 93.14) --
	(162.37, 92.90) --
	(162.36, 92.67) --
	(162.35, 92.43) --
	(162.35, 92.20) --
	(162.34, 91.96) --
	(162.34, 91.72) --
	(162.33, 91.49) --
	(162.33, 91.25) --
	(162.32, 91.02) --
	(162.32, 90.78) --
	(162.32, 90.55) --
	(162.31, 90.31) --
	(162.31, 90.07) --
	(162.31, 89.84) --
	(162.31, 89.60) --
	(162.30, 89.37) --
	(162.30, 89.13) --
	(162.30, 88.89) --
	(162.30, 88.66) --
	(162.30, 88.42) --
	(162.30, 88.19) --
	(162.30, 87.95) --
	(162.30, 87.71) --
	(162.30, 87.48) --
	(162.30, 87.24) --
	(162.30, 87.01) --
	(162.31, 86.77) --
	(162.31, 86.53) --
	(162.31, 86.30) --
	(162.31, 86.06) --
	(162.31, 85.83) --
	(162.32, 85.59) --
	(162.32, 85.35) --
	(162.32, 85.12) --
	(162.33, 84.88) --
	(162.33, 84.65) --
	(162.33, 84.41) --
	(162.34, 84.17) --
	(162.34, 83.94) --
	(162.35, 83.70) --
	(162.35, 83.47) --
	(162.36, 83.23) --
	(162.36, 83.00) --
	(162.37, 82.76) --
	(162.37, 82.52) --
	(162.38, 82.29) --
	(162.38, 82.05) --
	(162.39, 81.82) --
	(162.39, 81.58) --
	(162.40, 81.34) --
	(162.40, 81.11) --
	(162.41, 80.87) --
	(162.41, 80.64) --
	(162.42, 80.40) --
	(162.42, 80.16) --
	(162.43, 79.93) --
	(162.43, 79.69) --
	(162.44, 79.46) --
	(162.44, 79.22) --
	(162.45, 78.98) --
	(162.45, 78.75) --
	(162.46, 78.51) --
	(162.46, 78.28) --
	(162.47, 78.04) --
	(162.47, 77.80) --
	(162.47, 77.57) --
	(162.48, 77.33) --
	(162.48, 77.10) --
	(162.48, 76.86) --
	(162.49, 76.62) --
	(162.49, 76.39) --
	(162.49, 76.15) --
	(162.49, 75.92) --
	(162.50, 75.68) --
	(162.50, 75.45) --
	(162.50, 75.21) --
	(162.50, 74.97) --
	(162.50, 74.74) --
	(162.50, 74.50) --
	(162.50, 74.27) --
	(162.50, 74.03) --
	(162.50, 73.79) --
	(162.50, 73.56) --
	(162.50, 73.32) --
	(162.50, 73.09) --
	(162.50, 72.85) --
	(162.50, 72.61) --
	(162.50, 72.38) --
	(162.50, 72.14) --
	(162.49, 71.91) --
	(162.49, 71.67) --
	(162.49, 71.43) --
	(162.49, 71.20) --
	(162.48, 70.96) --
	(162.48, 70.73) --
	(162.48, 70.49) --
	(162.47, 70.25) --
	(162.47, 70.02) --
	(162.47, 69.78) --
	(162.46, 69.55) --
	(162.46, 69.31) --
	(162.46, 69.07) --
	(162.45, 68.84) --
	(162.45, 68.60) --
	(162.45, 68.37) --
	(162.44, 68.13) --
	(162.44, 67.89) --
	(162.43, 67.66) --
	(162.43, 67.42) --
	(162.42, 67.19) --
	(162.42, 66.95) --
	(162.42, 66.72) --
	(162.41, 66.48) --
	(162.41, 66.24) --
	(162.40, 66.01) --
	(162.40, 65.77) --
	(162.39, 65.54) --
	(162.39, 65.30) --
	(162.38, 65.06) --
	(162.38, 64.83) --
	(162.37, 64.59) --
	(162.37, 64.36) --
	(162.36, 64.12) --
	(162.36, 63.88) --
	(162.35, 63.65) --
	(162.34, 63.41) --
	(162.34, 63.18) --
	(162.33, 62.94) --
	(162.33, 62.70) --
	(162.32, 62.47) --
	(162.32, 62.23) --
	(162.31, 62.00) --
	(162.31, 61.76) --
	(162.30, 61.52) --
	(162.29, 61.29) --
	(162.29, 61.05) --
	(162.28, 60.82) --
	(162.27, 60.58) --
	(162.27, 60.34) --
	(162.26, 60.11) --
	(162.26, 59.87) --
	(162.25, 59.64) --
	(162.24, 59.40) --
	(162.24, 59.17) --
	(162.23, 58.93) --
	(162.22, 58.69) --
	(162.22, 58.46) --
	(162.21, 58.22) --
	(162.20, 57.99) --
	(162.20, 57.75) --
	(162.19, 57.51) --
	(162.18, 57.28) --
	(162.17, 57.04) --
	(162.17, 56.81) --
	(162.16, 56.57) --
	(162.15, 56.33) --
	(162.15, 56.10) --
	(162.14, 55.86) --
	(162.13, 55.63) --
	(162.12, 55.39) --
	(162.12, 55.15) --
	(162.11, 54.92) --
	(162.10, 54.68) --
	(162.09, 54.45) --
	(162.09, 54.21) --
	(162.08, 53.97) --
	(162.07, 53.74) --
	(162.06, 53.50) --
	(162.06, 53.27) --
	(162.05, 53.03) --
	(162.04, 52.79) --
	(162.03, 52.56) --
	(162.02, 52.32) --
	(162.02, 52.09) --
	(162.01, 51.85) --
	(162.00, 51.62) --
	(161.99, 51.38) --
	(161.98, 51.14) --
	(161.98, 50.91) --
	(161.97, 50.67) --
	(161.96, 50.44) --
	(161.95, 50.20) --
	(161.94, 49.96) --
	(161.93, 49.73) --
	(161.93, 49.49) --
	(161.92, 49.26) --
	(161.91, 49.02) --
	(161.90, 48.78) --
	(161.89, 48.55) --
	(161.89, 48.31) --
	(161.88, 48.08) --
	(161.87, 47.84) --
	(161.86, 47.60) --
	(161.86, 47.37) --
	(161.85, 47.13) --
	(161.84, 46.90) --
	(161.83, 46.66) --
	(161.83, 46.42) --
	(161.82, 46.19) --
	(161.81, 45.95) --
	(161.81, 45.72) --
	(161.80, 45.48) --
	(161.79, 45.24) --
	(161.79, 45.01) --
	(161.78, 44.77) --
	(161.78, 44.54) --
	(161.77, 44.30) --
	(161.76, 44.07) --
	(161.76, 43.83) --
	(161.75, 43.59) --
	(161.75, 43.36) --
	(161.74, 43.12) --
	(161.74, 42.89) --
	(161.73, 42.65) --
	(161.73, 42.41) --
	(161.72, 42.18) --
	(161.72, 41.94) --
	(161.71, 41.71) --
	(161.71, 41.47) --
	(161.70, 41.23) --
	(161.70, 41.00) --
	(161.70, 40.76) --
	(161.69, 40.53) --
	(161.69, 40.29) --
	(161.68, 40.05) --
	(161.51, 40.05) --
	(161.51, 40.05);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (171.91, 40.65) --
	(171.91, 40.92) --
	(171.91, 41.19) --
	(171.91, 41.47) --
	(171.91, 41.74) --
	(171.91, 42.01) --
	(171.91, 42.28) --
	(171.90, 42.56) --
	(171.90, 42.83) --
	(171.90, 43.10) --
	(171.90, 43.38) --
	(171.90, 43.65) --
	(171.89, 43.92) --
	(171.89, 44.19) --
	(171.89, 44.47) --
	(171.89, 44.74) --
	(171.89, 45.01) --
	(171.88, 45.28) --
	(171.88, 45.56) --
	(171.88, 45.83) --
	(171.87, 46.10) --
	(171.87, 46.37) --
	(171.87, 46.65) --
	(171.86, 46.92) --
	(171.86, 47.19) --
	(171.85, 47.47) --
	(171.85, 47.74) --
	(171.85, 48.01) --
	(171.84, 48.28) --
	(171.84, 48.56) --
	(171.83, 48.83) --
	(171.83, 49.10) --
	(171.82, 49.37) --
	(171.82, 49.65) --
	(171.81, 49.92) --
	(171.81, 50.19) --
	(171.80, 50.47) --
	(171.80, 50.74) --
	(171.79, 51.01) --
	(171.78, 51.28) --
	(171.78, 51.56) --
	(171.77, 51.83) --
	(171.77, 52.10) --
	(171.76, 52.37) --
	(171.75, 52.65) --
	(171.75, 52.92) --
	(171.74, 53.19) --
	(171.73, 53.46) --
	(171.73, 53.74) --
	(171.72, 54.01) --
	(171.71, 54.28) --
	(171.71, 54.56) --
	(171.70, 54.83) --
	(171.69, 55.10) --
	(171.68, 55.37) --
	(171.68, 55.65) --
	(171.67, 55.92) --
	(171.66, 56.19) --
	(171.65, 56.46) --
	(171.65, 56.74) --
	(171.64, 57.01) --
	(171.63, 57.28) --
	(171.62, 57.55) --
	(171.61, 57.83) --
	(171.61, 58.10) --
	(171.60, 58.37) --
	(171.59, 58.65) --
	(171.58, 58.92) --
	(171.57, 59.19) --
	(171.56, 59.46) --
	(171.55, 59.74) --
	(171.55, 60.01) --
	(171.54, 60.28) --
	(171.53, 60.55) --
	(171.52, 60.83) --
	(171.51, 61.10) --
	(171.50, 61.37) --
	(171.49, 61.65) --
	(171.48, 61.92) --
	(171.47, 62.19) --
	(171.46, 62.46) --
	(171.45, 62.74) --
	(171.45, 63.01) --
	(171.44, 63.28) --
	(171.43, 63.55) --
	(171.42, 63.83) --
	(171.41, 64.10) --
	(171.40, 64.37) --
	(171.39, 64.64) --
	(171.38, 64.92) --
	(171.37, 65.19) --
	(171.37, 65.46) --
	(171.36, 65.74) --
	(171.35, 66.01) --
	(171.34, 66.28) --
	(171.33, 66.55) --
	(171.33, 66.83) --
	(171.32, 67.10) --
	(171.31, 67.37) --
	(171.30, 67.64) --
	(171.30, 67.92) --
	(171.29, 68.19) --
	(171.28, 68.46) --
	(171.28, 68.73) --
	(171.27, 69.01) --
	(171.26, 69.28) --
	(171.26, 69.55) --
	(171.25, 69.83) --
	(171.25, 70.10) --
	(171.24, 70.37) --
	(171.24, 70.64) --
	(171.23, 70.92) --
	(171.23, 71.19) --
	(171.23, 71.46) --
	(171.22, 71.73) --
	(171.22, 72.01) --
	(171.22, 72.28) --
	(171.21, 72.55) --
	(171.21, 72.83) --
	(171.21, 73.10) --
	(171.21, 73.37) --
	(171.20, 73.64) --
	(171.20, 73.92) --
	(171.20, 74.19) --
	(171.20, 74.46) --
	(171.20, 74.73) --
	(171.20, 75.01) --
	(171.20, 75.28) --
	(171.20, 75.55) --
	(171.19, 75.82) --
	(171.19, 76.10) --
	(171.19, 76.37) --
	(171.19, 76.64) --
	(171.19, 76.92) --
	(171.20, 77.19) --
	(171.20, 77.46) --
	(171.20, 77.73) --
	(171.20, 78.01) --
	(171.20, 78.28) --
	(171.20, 78.55) --
	(171.20, 78.82) --
	(171.21, 79.10) --
	(171.21, 79.37) --
	(171.21, 79.64) --
	(171.21, 79.91) --
	(171.22, 80.19) --
	(171.22, 80.46) --
	(171.22, 80.73) --
	(171.23, 81.01) --
	(171.23, 81.28) --
	(171.24, 81.55) --
	(171.24, 81.82) --
	(171.25, 82.10) --
	(171.25, 82.37) --
	(171.26, 82.64) --
	(171.26, 82.91) --
	(171.27, 83.19) --
	(171.27, 83.46) --
	(171.28, 83.73) --
	(171.28, 84.01) --
	(171.29, 84.28) --
	(171.30, 84.55) --
	(171.30, 84.82) --
	(171.31, 85.10) --
	(171.31, 85.37) --
	(171.32, 85.64) --
	(171.33, 85.91) --
	(171.33, 86.19) --
	(171.34, 86.46) --
	(171.34, 86.73) --
	(171.35, 87.00) --
	(171.35, 87.28) --
	(171.36, 87.55) --
	(171.36, 87.82) --
	(171.37, 88.10) --
	(171.37, 88.37) --
	(171.37, 88.64) --
	(171.38, 88.91) --
	(171.38, 89.19) --
	(171.38, 89.46) --
	(171.38, 89.73) --
	(171.38, 90.00) --
	(171.39, 90.28) --
	(171.39, 90.55) --
	(171.39, 90.82) --
	(171.38, 91.09) --
	(171.38, 91.37) --
	(171.38, 91.64) --
	(171.38, 91.91) --
	(171.38, 92.19) --
	(171.37, 92.46) --
	(171.37, 92.73) --
	(171.36, 93.00) --
	(171.36, 93.28) --
	(171.35, 93.55) --
	(171.34, 93.82) --
	(171.34, 94.09) --
	(171.33, 94.37) --
	(171.32, 94.64) --
	(171.31, 94.91) --
	(171.30, 95.19) --
	(171.29, 95.46) --
	(171.28, 95.73) --
	(171.26, 96.00) --
	(171.25, 96.28) --
	(171.24, 96.55) --
	(171.22, 96.82) --
	(171.21, 97.09) --
	(171.19, 97.37) --
	(171.18, 97.64) --
	(171.16, 97.91) --
	(171.15, 98.18) --
	(171.13, 98.46) --
	(171.11, 98.73) --
	(171.09, 99.00) --
	(171.08, 99.28) --
	(171.06, 99.55) --
	(171.04, 99.82) --
	(171.02,100.09) --
	(171.00,100.37) --
	(170.98,100.64) --
	(170.96,100.91) --
	(170.94,101.18) --
	(170.92,101.46) --
	(170.90,101.73) --
	(170.88,102.00) --
	(170.86,102.27) --
	(170.84,102.55) --
	(170.82,102.82) --
	(170.81,103.09) --
	(170.79,103.37) --
	(170.77,103.64) --
	(170.75,103.91) --
	(170.73,104.18) --
	(170.71,104.46) --
	(170.69,104.73) --
	(170.68,105.00) --
	(170.66,105.27) --
	(170.65,105.55) --
	(170.63,105.82) --
	(170.61,106.09) --
	(170.60,106.37) --
	(170.59,106.64) --
	(170.57,106.91) --
	(170.56,107.18) --
	(170.55,107.46) --
	(170.54,107.73) --
	(170.53,108.00) --
	(170.52,108.27) --
	(170.51,108.55) --
	(170.50,108.82) --
	(170.49,109.09) --
	(170.49,109.36) --
	(170.48,109.64) --
	(170.48,109.91) --
	(170.47,110.18) --
	(170.47,110.46) --
	(170.47,110.73) --
	(170.47,111.00) --
	(170.46,111.27) --
	(170.46,111.55) --
	(170.47,111.82) --
	(170.47,112.09) --
	(170.47,112.36) --
	(170.47,112.64) --
	(170.48,112.91) --
	(170.48,113.18) --
	(170.49,113.45) --
	(170.49,113.73) --
	(170.50,114.00) --
	(170.51,114.27) --
	(170.52,114.55) --
	(170.53,114.82) --
	(170.54,115.09) --
	(170.55,115.36) --
	(170.56,115.64) --
	(170.57,115.91) --
	(170.58,116.18) --
	(170.60,116.45) --
	(170.61,116.73) --
	(170.63,117.00) --
	(170.64,117.27) --
	(170.66,117.55) --
	(170.68,117.82) --
	(170.70,118.09) --
	(170.71,118.36) --
	(170.73,118.64) --
	(170.75,118.91) --
	(170.77,119.18) --
	(170.79,119.45) --
	(170.81,119.73) --
	(170.83,120.00) --
	(170.85,120.27) --
	(170.88,120.54) --
	(170.90,120.82) --
	(170.92,121.09) --
	(170.94,121.36) --
	(170.96,121.64) --
	(170.99,121.91) --
	(171.01,122.18) --
	(171.03,122.45) --
	(171.05,122.73) --
	(171.08,123.00) --
	(171.10,123.27) --
	(171.12,123.54) --
	(171.14,123.82) --
	(171.16,124.09) --
	(171.19,124.36) --
	(171.21,124.63) --
	(171.23,124.91) --
	(171.25,125.18) --
	(171.27,125.45) --
	(171.29,125.73) --
	(171.31,126.00) --
	(171.33,126.27) --
	(171.35,126.54) --
	(171.37,126.82) --
	(171.38,127.09) --
	(171.40,127.36) --
	(171.42,127.63) --
	(171.44,127.91) --
	(171.45,128.18) --
	(171.47,128.45) --
	(171.48,128.73) --
	(171.50,129.00) --
	(171.51,129.27) --
	(171.53,129.54) --
	(171.54,129.82) --
	(171.55,130.09) --
	(171.57,130.36) --
	(171.58,130.63) --
	(171.59,130.91) --
	(171.60,131.18) --
	(171.61,131.45) --
	(171.62,131.72) --
	(171.63,132.00) --
	(171.64,132.27) --
	(171.65,132.54) --
	(171.66,132.82) --
	(171.67,133.09) --
	(171.68,133.36) --
	(171.69,133.63) --
	(171.70,133.91) --
	(171.70,134.18) --
	(171.71,134.45) --
	(171.72,134.72) --
	(171.72,135.00) --
	(171.73,135.27) --
	(171.74,135.54) --
	(171.75,135.82) --
	(171.75,136.09) --
	(171.76,136.36) --
	(171.76,136.63) --
	(171.77,136.91) --
	(171.78,137.18) --
	(171.78,137.45) --
	(171.79,137.72) --
	(171.79,138.00) --
	(171.80,138.27) --
	(171.80,138.54) --
	(171.81,138.81) --
	(171.81,139.09) --
	(171.82,139.36) --
	(171.82,139.63) --
	(171.83,139.91) --
	(171.83,140.18) --
	(171.83,140.45) --
	(171.84,140.72) --
	(171.84,141.00) --
	(171.85,141.27) --
	(171.85,141.54) --
	(171.85,141.81) --
	(171.86,142.09) --
	(171.86,142.36) --
	(171.86,142.63) --
	(171.87,142.90) --
	(171.87,143.18) --
	(171.87,143.45) --
	(171.88,143.72) --
	(171.88,144.00) --
	(171.88,144.27) --
	(171.89,144.54) --
	(171.89,144.81) --
	(171.89,145.09) --
	(171.89,145.36) --
	(171.89,145.63) --
	(171.90,145.90) --
	(171.90,146.18) --
	(171.90,146.45) --
	(171.90,146.72) --
	(171.90,147.00) --
	(171.91,147.27) --
	(171.91,147.54) --
	(171.91,147.81) --
	(171.91,148.09) --
	(171.91,148.36) --
	(171.91,148.63) --
	(171.91,148.90) --
	(171.91,149.18) --
	(171.92,149.45) --
	(171.92,149.72) --
	(171.92,149.99) --
	(171.92,150.27) --
	(171.92,150.54) --
	(171.92,150.81) --
	(171.92,151.09) --
	(171.92,151.36) --
	(171.92,151.63) --
	(171.92,151.90) --
	(171.92,152.18) --
	(171.92,152.45) --
	(171.92,152.72) --
	(171.92,152.99) --
	(171.92,153.27) --
	(171.92,153.54) --
	(171.92,153.81) --
	(171.92,154.08) --
	(171.92,154.36) --
	(171.92,154.63) --
	(171.92,154.90) --
	(171.92,155.18) --
	(171.92,155.45) --
	(171.92,155.72) --
	(171.92,155.99) --
	(171.92,156.27) --
	(171.92,156.54) --
	(171.92,156.81) --
	(171.92,157.08) --
	(171.92,157.36) --
	(171.92,157.63) --
	(171.92,157.90) --
	(171.92,158.18) --
	(171.92,158.45) --
	(171.92,158.72) --
	(171.92,158.99) --
	(171.92,159.27) --
	(171.92,159.54) --
	(171.92,159.81) --
	(171.92,160.08) --
	(171.92,160.36) --
	(171.92,160.63) --
	(171.92,160.90) --
	(171.92,161.17) --
	(171.92,161.45) --
	(171.92,161.72) --
	(171.92,161.99) --
	(171.92,162.27) --
	(171.92,162.54) --
	(171.92,162.81) --
	(171.92,163.08) --
	(171.92,163.36) --
	(171.92,163.63) --
	(171.92,163.90) --
	(171.92,164.17) --
	(171.92,164.45) --
	(171.92,164.72) --
	(171.92,164.99) --
	(171.92,165.26) --
	(171.92,165.54) --
	(171.92,165.81) --
	(171.92,166.08) --
	(171.92,166.36) --
	(171.92,166.63) --
	(171.92,166.90) --
	(171.92,167.17) --
	(171.92,167.45) --
	(171.92,167.72) --
	(171.92,167.99) --
	(171.92,168.26) --
	(171.92,168.54) --
	(171.92,168.81) --
	(171.92,169.08) --
	(171.92,169.36) --
	(171.92,169.63) --
	(171.92,169.90) --
	(171.92,170.17) --
	(171.92,170.45) --
	(171.92,170.72) --
	(171.92,170.99) --
	(171.92,171.26) --
	(171.92,171.54) --
	(171.92,171.81) --
	(171.92,172.08) --
	(171.92,172.35) --
	(171.92,172.63) --
	(171.92,172.90) --
	(171.92,173.17) --
	(171.92,173.45) --
	(171.92,173.72) --
	(171.92,173.99) --
	(171.92,174.26) --
	(171.92,174.54) --
	(171.92,174.81) --
	(171.92,175.08) --
	(171.92,175.35) --
	(171.92,175.63) --
	(171.92,175.90) --
	(171.92,176.17) --
	(171.92,176.44) --
	(171.92,176.72) --
	(171.92,176.99) --
	(171.92,177.26) --
	(171.92,177.54) --
	(171.92,177.81) --
	(171.92,178.08) --
	(171.92,178.35) --
	(171.92,178.63) --
	(171.92,178.90) --
	(171.92,179.17) --
	(171.92,179.44) --
	(171.92,179.72) --
	(171.92,179.99) --
	(171.94,179.99) --
	(171.94,179.72) --
	(171.94,179.44) --
	(171.94,179.17) --
	(171.94,178.90) --
	(171.94,178.63) --
	(171.94,178.35) --
	(171.94,178.08) --
	(171.94,177.81) --
	(171.94,177.54) --
	(171.94,177.26) --
	(171.94,176.99) --
	(171.94,176.72) --
	(171.94,176.44) --
	(171.94,176.17) --
	(171.94,175.90) --
	(171.94,175.63) --
	(171.94,175.35) --
	(171.94,175.08) --
	(171.94,174.81) --
	(171.94,174.54) --
	(171.94,174.26) --
	(171.94,173.99) --
	(171.94,173.72) --
	(171.94,173.45) --
	(171.94,173.17) --
	(171.94,172.90) --
	(171.94,172.63) --
	(171.94,172.35) --
	(171.94,172.08) --
	(171.94,171.81) --
	(171.94,171.54) --
	(171.94,171.26) --
	(171.94,170.99) --
	(171.94,170.72) --
	(171.94,170.45) --
	(171.94,170.17) --
	(171.94,169.90) --
	(171.94,169.63) --
	(171.94,169.36) --
	(171.94,169.08) --
	(171.94,168.81) --
	(171.94,168.54) --
	(171.94,168.26) --
	(171.94,167.99) --
	(171.94,167.72) --
	(171.94,167.45) --
	(171.94,167.17) --
	(171.94,166.90) --
	(171.94,166.63) --
	(171.94,166.36) --
	(171.94,166.08) --
	(171.94,165.81) --
	(171.94,165.54) --
	(171.94,165.26) --
	(171.94,164.99) --
	(171.94,164.72) --
	(171.94,164.45) --
	(171.94,164.17) --
	(171.94,163.90) --
	(171.94,163.63) --
	(171.94,163.36) --
	(171.94,163.08) --
	(171.94,162.81) --
	(171.94,162.54) --
	(171.94,162.27) --
	(171.94,161.99) --
	(171.94,161.72) --
	(171.94,161.45) --
	(171.94,161.17) --
	(171.94,160.90) --
	(171.94,160.63) --
	(171.94,160.36) --
	(171.94,160.08) --
	(171.94,159.81) --
	(171.94,159.54) --
	(171.94,159.27) --
	(171.94,158.99) --
	(171.94,158.72) --
	(171.94,158.45) --
	(171.94,158.18) --
	(171.94,157.90) --
	(171.94,157.63) --
	(171.94,157.36) --
	(171.94,157.08) --
	(171.94,156.81) --
	(171.94,156.54) --
	(171.94,156.27) --
	(171.94,155.99) --
	(171.94,155.72) --
	(171.94,155.45) --
	(171.94,155.18) --
	(171.94,154.90) --
	(171.94,154.63) --
	(171.94,154.36) --
	(171.94,154.08) --
	(171.94,153.81) --
	(171.94,153.54) --
	(171.94,153.27) --
	(171.94,152.99) --
	(171.94,152.72) --
	(171.94,152.45) --
	(171.94,152.18) --
	(171.94,151.90) --
	(171.94,151.63) --
	(171.94,151.36) --
	(171.94,151.09) --
	(171.94,150.81) --
	(171.94,150.54) --
	(171.94,150.27) --
	(171.94,149.99) --
	(171.95,149.72) --
	(171.95,149.45) --
	(171.95,149.18) --
	(171.95,148.90) --
	(171.95,148.63) --
	(171.95,148.36) --
	(171.95,148.09) --
	(171.95,147.81) --
	(171.95,147.54) --
	(171.96,147.27) --
	(171.96,147.00) --
	(171.96,146.72) --
	(171.96,146.45) --
	(171.96,146.18) --
	(171.96,145.90) --
	(171.97,145.63) --
	(171.97,145.36) --
	(171.97,145.09) --
	(171.97,144.81) --
	(171.98,144.54) --
	(171.98,144.27) --
	(171.98,144.00) --
	(171.98,143.72) --
	(171.99,143.45) --
	(171.99,143.18) --
	(171.99,142.90) --
	(172.00,142.63) --
	(172.00,142.36) --
	(172.00,142.09) --
	(172.01,141.81) --
	(172.01,141.54) --
	(172.01,141.27) --
	(172.02,141.00) --
	(172.02,140.72) --
	(172.03,140.45) --
	(172.03,140.18) --
	(172.04,139.91) --
	(172.04,139.63) --
	(172.04,139.36) --
	(172.05,139.09) --
	(172.05,138.81) --
	(172.06,138.54) --
	(172.06,138.27) --
	(172.07,138.00) --
	(172.07,137.72) --
	(172.08,137.45) --
	(172.09,137.18) --
	(172.09,136.91) --
	(172.10,136.63) --
	(172.10,136.36) --
	(172.11,136.09) --
	(172.12,135.82) --
	(172.12,135.54) --
	(172.13,135.27) --
	(172.14,135.00) --
	(172.14,134.72) --
	(172.15,134.45) --
	(172.16,134.18) --
	(172.17,133.91) --
	(172.17,133.63) --
	(172.18,133.36) --
	(172.19,133.09) --
	(172.20,132.82) --
	(172.21,132.54) --
	(172.22,132.27) --
	(172.23,132.00) --
	(172.24,131.72) --
	(172.25,131.45) --
	(172.26,131.18) --
	(172.27,130.91) --
	(172.28,130.63) --
	(172.30,130.36) --
	(172.31,130.09) --
	(172.32,129.82) --
	(172.33,129.54) --
	(172.35,129.27) --
	(172.36,129.00) --
	(172.38,128.73) --
	(172.39,128.45) --
	(172.41,128.18) --
	(172.43,127.91) --
	(172.44,127.63) --
	(172.46,127.36) --
	(172.48,127.09) --
	(172.49,126.82) --
	(172.51,126.54) --
	(172.53,126.27) --
	(172.55,126.00) --
	(172.57,125.73) --
	(172.59,125.45) --
	(172.61,125.18) --
	(172.63,124.91) --
	(172.65,124.63) --
	(172.68,124.36) --
	(172.70,124.09) --
	(172.72,123.82) --
	(172.74,123.54) --
	(172.76,123.27) --
	(172.79,123.00) --
	(172.81,122.73) --
	(172.83,122.45) --
	(172.85,122.18) --
	(172.87,121.91) --
	(172.90,121.64) --
	(172.92,121.36) --
	(172.94,121.09) --
	(172.96,120.82) --
	(172.99,120.54) --
	(173.01,120.27) --
	(173.03,120.00) --
	(173.05,119.73) --
	(173.07,119.45) --
	(173.09,119.18) --
	(173.11,118.91) --
	(173.13,118.64) --
	(173.15,118.36) --
	(173.17,118.09) --
	(173.18,117.82) --
	(173.20,117.55) --
	(173.22,117.27) --
	(173.23,117.00) --
	(173.25,116.73) --
	(173.26,116.45) --
	(173.28,116.18) --
	(173.29,115.91) --
	(173.30,115.64) --
	(173.31,115.36) --
	(173.33,115.09) --
	(173.34,114.82) --
	(173.34,114.55) --
	(173.35,114.27) --
	(173.36,114.00) --
	(173.37,113.73) --
	(173.37,113.45) --
	(173.38,113.18) --
	(173.39,112.91) --
	(173.39,112.64) --
	(173.39,112.36) --
	(173.39,112.09) --
	(173.40,111.82) --
	(173.40,111.55) --
	(173.40,111.27) --
	(173.40,111.00) --
	(173.39,110.73) --
	(173.39,110.46) --
	(173.39,110.18) --
	(173.38,109.91) --
	(173.38,109.64) --
	(173.37,109.36) --
	(173.37,109.09) --
	(173.36,108.82) --
	(173.35,108.55) --
	(173.34,108.27) --
	(173.33,108.00) --
	(173.32,107.73) --
	(173.31,107.46) --
	(173.30,107.18) --
	(173.29,106.91) --
	(173.27,106.64) --
	(173.26,106.37) --
	(173.25,106.09) --
	(173.23,105.82) --
	(173.22,105.55) --
	(173.20,105.27) --
	(173.18,105.00) --
	(173.17,104.73) --
	(173.15,104.46) --
	(173.13,104.18) --
	(173.11,103.91) --
	(173.09,103.64) --
	(173.08,103.37) --
	(173.06,103.09) --
	(173.04,102.82) --
	(173.02,102.55) --
	(173.00,102.27) --
	(172.98,102.00) --
	(172.96,101.73) --
	(172.94,101.46) --
	(172.92,101.18) --
	(172.90,100.91) --
	(172.88,100.64) --
	(172.86,100.37) --
	(172.84,100.09) --
	(172.82, 99.82) --
	(172.80, 99.55) --
	(172.78, 99.28) --
	(172.77, 99.00) --
	(172.75, 98.73) --
	(172.73, 98.46) --
	(172.71, 98.18) --
	(172.70, 97.91) --
	(172.68, 97.64) --
	(172.67, 97.37) --
	(172.65, 97.09) --
	(172.64, 96.82) --
	(172.62, 96.55) --
	(172.61, 96.28) --
	(172.60, 96.00) --
	(172.59, 95.73) --
	(172.57, 95.46) --
	(172.56, 95.19) --
	(172.55, 94.91) --
	(172.54, 94.64) --
	(172.53, 94.37) --
	(172.53, 94.09) --
	(172.52, 93.82) --
	(172.51, 93.55) --
	(172.50, 93.28) --
	(172.50, 93.00) --
	(172.49, 92.73) --
	(172.49, 92.46) --
	(172.49, 92.19) --
	(172.48, 91.91) --
	(172.48, 91.64) --
	(172.48, 91.37) --
	(172.48, 91.09) --
	(172.48, 90.82) --
	(172.48, 90.55) --
	(172.48, 90.28) --
	(172.48, 90.00) --
	(172.48, 89.73) --
	(172.48, 89.46) --
	(172.48, 89.19) --
	(172.49, 88.91) --
	(172.49, 88.64) --
	(172.49, 88.37) --
	(172.50, 88.10) --
	(172.50, 87.82) --
	(172.50, 87.55) --
	(172.51, 87.28) --
	(172.51, 87.00) --
	(172.52, 86.73) --
	(172.52, 86.46) --
	(172.53, 86.19) --
	(172.54, 85.91) --
	(172.54, 85.64) --
	(172.55, 85.37) --
	(172.55, 85.10) --
	(172.56, 84.82) --
	(172.57, 84.55) --
	(172.57, 84.28) --
	(172.58, 84.01) --
	(172.58, 83.73) --
	(172.59, 83.46) --
	(172.59, 83.19) --
	(172.60, 82.91) --
	(172.61, 82.64) --
	(172.61, 82.37) --
	(172.62, 82.10) --
	(172.62, 81.82) --
	(172.62, 81.55) --
	(172.63, 81.28) --
	(172.63, 81.01) --
	(172.64, 80.73) --
	(172.64, 80.46) --
	(172.64, 80.19) --
	(172.65, 79.91) --
	(172.65, 79.64) --
	(172.65, 79.37) --
	(172.66, 79.10) --
	(172.66, 78.82) --
	(172.66, 78.55) --
	(172.66, 78.28) --
	(172.66, 78.01) --
	(172.66, 77.73) --
	(172.67, 77.46) --
	(172.67, 77.19) --
	(172.67, 76.92) --
	(172.67, 76.64) --
	(172.67, 76.37) --
	(172.67, 76.10) --
	(172.67, 75.82) --
	(172.67, 75.55) --
	(172.67, 75.28) --
	(172.66, 75.01) --
	(172.66, 74.73) --
	(172.66, 74.46) --
	(172.66, 74.19) --
	(172.66, 73.92) --
	(172.66, 73.64) --
	(172.66, 73.37) --
	(172.65, 73.10) --
	(172.65, 72.83) --
	(172.65, 72.55) --
	(172.64, 72.28) --
	(172.64, 72.01) --
	(172.64, 71.73) --
	(172.63, 71.46) --
	(172.63, 71.19) --
	(172.63, 70.92) --
	(172.62, 70.64) --
	(172.62, 70.37) --
	(172.61, 70.10) --
	(172.61, 69.83) --
	(172.60, 69.55) --
	(172.60, 69.28) --
	(172.59, 69.01) --
	(172.58, 68.73) --
	(172.58, 68.46) --
	(172.57, 68.19) --
	(172.57, 67.92) --
	(172.56, 67.64) --
	(172.55, 67.37) --
	(172.54, 67.10) --
	(172.54, 66.83) --
	(172.53, 66.55) --
	(172.52, 66.28) --
	(172.51, 66.01) --
	(172.50, 65.74) --
	(172.50, 65.46) --
	(172.49, 65.19) --
	(172.48, 64.92) --
	(172.47, 64.64) --
	(172.46, 64.37) --
	(172.45, 64.10) --
	(172.44, 63.83) --
	(172.43, 63.55) --
	(172.42, 63.28) --
	(172.42, 63.01) --
	(172.41, 62.74) --
	(172.40, 62.46) --
	(172.39, 62.19) --
	(172.38, 61.92) --
	(172.37, 61.65) --
	(172.36, 61.37) --
	(172.35, 61.10) --
	(172.34, 60.83) --
	(172.33, 60.55) --
	(172.32, 60.28) --
	(172.32, 60.01) --
	(172.31, 59.74) --
	(172.30, 59.46) --
	(172.29, 59.19) --
	(172.28, 58.92) --
	(172.27, 58.65) --
	(172.26, 58.37) --
	(172.26, 58.10) --
	(172.25, 57.83) --
	(172.24, 57.55) --
	(172.23, 57.28) --
	(172.22, 57.01) --
	(172.22, 56.74) --
	(172.21, 56.46) --
	(172.20, 56.19) --
	(172.19, 55.92) --
	(172.19, 55.65) --
	(172.18, 55.37) --
	(172.17, 55.10) --
	(172.16, 54.83) --
	(172.16, 54.56) --
	(172.15, 54.28) --
	(172.14, 54.01) --
	(172.14, 53.74) --
	(172.13, 53.46) --
	(172.12, 53.19) --
	(172.11, 52.92) --
	(172.11, 52.65) --
	(172.10, 52.37) --
	(172.10, 52.10) --
	(172.09, 51.83) --
	(172.08, 51.56) --
	(172.08, 51.28) --
	(172.07, 51.01) --
	(172.07, 50.74) --
	(172.06, 50.47) --
	(172.05, 50.19) --
	(172.05, 49.92) --
	(172.04, 49.65) --
	(172.04, 49.37) --
	(172.03, 49.10) --
	(172.03, 48.83) --
	(172.02, 48.56) --
	(172.02, 48.28) --
	(172.02, 48.01) --
	(172.01, 47.74) --
	(172.01, 47.47) --
	(172.00, 47.19) --
	(172.00, 46.92) --
	(172.00, 46.65) --
	(171.99, 46.37) --
	(171.99, 46.10) --
	(171.99, 45.83) --
	(171.98, 45.56) --
	(171.98, 45.28) --
	(171.98, 45.01) --
	(171.97, 44.74) --
	(171.97, 44.47) --
	(171.97, 44.19) --
	(171.97, 43.92) --
	(171.96, 43.65) --
	(171.96, 43.38) --
	(171.96, 43.10) --
	(171.96, 42.83) --
	(171.96, 42.56) --
	(171.96, 42.28) --
	(171.95, 42.01) --
	(171.95, 41.74) --
	(171.95, 41.47) --
	(171.95, 41.19) --
	(171.95, 40.92) --
	(171.95, 40.65) --
	(171.91, 40.65) --
	(171.91, 40.65);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (182.21, 52.72) --
	(182.20, 52.95) --
	(182.20, 53.17) --
	(182.20, 53.40) --
	(182.19, 53.63) --
	(182.19, 53.85) --
	(182.19, 54.08) --
	(182.18, 54.31) --
	(182.18, 54.53) --
	(182.18, 54.76) --
	(182.17, 54.99) --
	(182.17, 55.21) --
	(182.16, 55.44) --
	(182.16, 55.67) --
	(182.16, 55.89) --
	(182.15, 56.12) --
	(182.15, 56.35) --
	(182.14, 56.57) --
	(182.14, 56.80) --
	(182.13, 57.03) --
	(182.13, 57.25) --
	(182.12, 57.48) --
	(182.12, 57.71) --
	(182.11, 57.93) --
	(182.11, 58.16) --
	(182.10, 58.39) --
	(182.10, 58.61) --
	(182.09, 58.84) --
	(182.09, 59.07) --
	(182.08, 59.29) --
	(182.08, 59.52) --
	(182.07, 59.74) --
	(182.06, 59.97) --
	(182.06, 60.20) --
	(182.05, 60.42) --
	(182.05, 60.65) --
	(182.04, 60.88) --
	(182.03, 61.10) --
	(182.03, 61.33) --
	(182.02, 61.56) --
	(182.01, 61.78) --
	(182.01, 62.01) --
	(182.00, 62.24) --
	(181.99, 62.46) --
	(181.99, 62.69) --
	(181.98, 62.92) --
	(181.97, 63.14) --
	(181.97, 63.37) --
	(181.96, 63.60) --
	(181.95, 63.82) --
	(181.95, 64.05) --
	(181.94, 64.28) --
	(181.93, 64.50) --
	(181.93, 64.73) --
	(181.92, 64.96) --
	(181.91, 65.18) --
	(181.91, 65.41) --
	(181.90, 65.64) --
	(181.89, 65.86) --
	(181.88, 66.09) --
	(181.88, 66.31) --
	(181.87, 66.54) --
	(181.86, 66.77) --
	(181.86, 66.99) --
	(181.85, 67.22) --
	(181.84, 67.45) --
	(181.84, 67.67) --
	(181.83, 67.90) --
	(181.82, 68.13) --
	(181.82, 68.35) --
	(181.81, 68.58) --
	(181.80, 68.81) --
	(181.80, 69.03) --
	(181.79, 69.26) --
	(181.78, 69.49) --
	(181.78, 69.71) --
	(181.77, 69.94) --
	(181.77, 70.17) --
	(181.76, 70.39) --
	(181.75, 70.62) --
	(181.75, 70.85) --
	(181.74, 71.07) --
	(181.73, 71.30) --
	(181.73, 71.53) --
	(181.72, 71.75) --
	(181.72, 71.98) --
	(181.71, 72.21) --
	(181.70, 72.43) --
	(181.70, 72.66) --
	(181.69, 72.88) --
	(181.69, 73.11) --
	(181.68, 73.34) --
	(181.68, 73.56) --
	(181.67, 73.79) --
	(181.67, 74.02) --
	(181.66, 74.24) --
	(181.66, 74.47) --
	(181.65, 74.70) --
	(181.65, 74.92) --
	(181.64, 75.15) --
	(181.64, 75.38) --
	(181.64, 75.60) --
	(181.63, 75.83) --
	(181.63, 76.06) --
	(181.63, 76.28) --
	(181.62, 76.51) --
	(181.62, 76.74) --
	(181.62, 76.96) --
	(181.61, 77.19) --
	(181.61, 77.42) --
	(181.61, 77.64) --
	(181.61, 77.87) --
	(181.61, 78.10) --
	(181.61, 78.32) --
	(181.61, 78.55) --
	(181.61, 78.77) --
	(181.61, 79.00) --
	(181.61, 79.23) --
	(181.61, 79.45) --
	(181.61, 79.68) --
	(181.61, 79.91) --
	(181.61, 80.13) --
	(181.61, 80.36) --
	(181.61, 80.59) --
	(181.61, 80.81) --
	(181.62, 81.04) --
	(181.62, 81.27) --
	(181.62, 81.49) --
	(181.62, 81.72) --
	(181.63, 81.95) --
	(181.63, 82.17) --
	(181.64, 82.40) --
	(181.64, 82.63) --
	(181.64, 82.85) --
	(181.65, 83.08) --
	(181.65, 83.31) --
	(181.66, 83.53) --
	(181.66, 83.76) --
	(181.67, 83.99) --
	(181.67, 84.21) --
	(181.68, 84.44) --
	(181.68, 84.67) --
	(181.69, 84.89) --
	(181.69, 85.12) --
	(181.70, 85.34) --
	(181.70, 85.57) --
	(181.71, 85.80) --
	(181.72, 86.02) --
	(181.72, 86.25) --
	(181.73, 86.48) --
	(181.73, 86.70) --
	(181.74, 86.93) --
	(181.74, 87.16) --
	(181.75, 87.38) --
	(181.76, 87.61) --
	(181.76, 87.84) --
	(181.77, 88.06) --
	(181.77, 88.29) --
	(181.78, 88.52) --
	(181.78, 88.74) --
	(181.79, 88.97) --
	(181.79, 89.20) --
	(181.79, 89.42) --
	(181.80, 89.65) --
	(181.80, 89.88) --
	(181.81, 90.10) --
	(181.81, 90.33) --
	(181.81, 90.56) --
	(181.81, 90.78) --
	(181.82, 91.01) --
	(181.82, 91.24) --
	(181.82, 91.46) --
	(181.82, 91.69) --
	(181.82, 91.91) --
	(181.82, 92.14) --
	(181.82, 92.37) --
	(181.82, 92.59) --
	(181.82, 92.82) --
	(181.82, 93.05) --
	(181.82, 93.27) --
	(181.82, 93.50) --
	(181.82, 93.73) --
	(181.81, 93.95) --
	(181.81, 94.18) --
	(181.81, 94.41) --
	(181.81, 94.63) --
	(181.80, 94.86) --
	(181.80, 95.09) --
	(181.79, 95.31) --
	(181.79, 95.54) --
	(181.78, 95.77) --
	(181.78, 95.99) --
	(181.77, 96.22) --
	(181.77, 96.45) --
	(181.76, 96.67) --
	(181.75, 96.90) --
	(181.75, 97.13) --
	(181.74, 97.35) --
	(181.73, 97.58) --
	(181.73, 97.81) --
	(181.72, 98.03) --
	(181.71, 98.26) --
	(181.70, 98.48) --
	(181.69, 98.71) --
	(181.68, 98.94) --
	(181.67, 99.16) --
	(181.66, 99.39) --
	(181.65, 99.62) --
	(181.64, 99.84) --
	(181.63,100.07) --
	(181.62,100.30) --
	(181.60,100.52) --
	(181.59,100.75) --
	(181.58,100.98) --
	(181.57,101.20) --
	(181.55,101.43) --
	(181.54,101.66) --
	(181.52,101.88) --
	(181.51,102.11) --
	(181.49,102.34) --
	(181.48,102.56) --
	(181.46,102.79) --
	(181.45,103.02) --
	(181.43,103.24) --
	(181.41,103.47) --
	(181.39,103.70) --
	(181.38,103.92) --
	(181.36,104.15) --
	(181.34,104.37) --
	(181.32,104.60) --
	(181.30,104.83) --
	(181.28,105.05) --
	(181.26,105.28) --
	(181.24,105.51) --
	(181.22,105.73) --
	(181.20,105.96) --
	(181.18,106.19) --
	(181.16,106.41) --
	(181.14,106.64) --
	(181.12,106.87) --
	(181.10,107.09) --
	(181.08,107.32) --
	(181.06,107.55) --
	(181.04,107.77) --
	(181.02,108.00) --
	(181.00,108.23) --
	(180.98,108.45) --
	(180.96,108.68) --
	(180.94,108.91) --
	(180.92,109.13) --
	(180.90,109.36) --
	(180.88,109.59) --
	(180.87,109.81) --
	(180.85,110.04) --
	(180.83,110.27) --
	(180.82,110.49) --
	(180.80,110.72) --
	(180.79,110.94) --
	(180.78,111.17) --
	(180.76,111.40) --
	(180.75,111.62) --
	(180.74,111.85) --
	(180.73,112.08) --
	(180.72,112.30) --
	(180.71,112.53) --
	(180.71,112.76) --
	(180.70,112.98) --
	(180.69,113.21) --
	(180.69,113.44) --
	(180.68,113.66) --
	(180.68,113.89) --
	(180.68,114.12) --
	(180.68,114.34) --
	(180.68,114.57) --
	(180.68,114.80) --
	(180.68,115.02) --
	(180.68,115.25) --
	(180.68,115.48) --
	(180.68,115.70) --
	(180.69,115.93) --
	(180.69,116.16) --
	(180.70,116.38) --
	(180.70,116.61) --
	(180.71,116.84) --
	(180.72,117.06) --
	(180.73,117.29) --
	(180.73,117.51) --
	(180.74,117.74) --
	(180.75,117.97) --
	(180.76,118.19) --
	(180.77,118.42) --
	(180.78,118.65) --
	(180.79,118.87) --
	(180.81,119.10) --
	(180.82,119.33) --
	(180.83,119.55) --
	(180.84,119.78) --
	(180.86,120.01) --
	(180.87,120.23) --
	(180.88,120.46) --
	(180.90,120.69) --
	(180.91,120.91) --
	(180.92,121.14) --
	(180.94,121.37) --
	(180.95,121.59) --
	(180.96,121.82) --
	(180.98,122.05) --
	(180.99,122.27) --
	(181.01,122.50) --
	(181.02,122.73) --
	(181.04,122.95) --
	(181.05,123.18) --
	(181.07,123.41) --
	(181.08,123.63) --
	(181.10,123.86) --
	(181.11,124.08) --
	(181.12,124.31) --
	(181.14,124.54) --
	(181.15,124.76) --
	(181.17,124.99) --
	(181.18,125.22) --
	(181.20,125.44) --
	(181.21,125.67) --
	(181.23,125.90) --
	(181.24,126.12) --
	(181.25,126.35) --
	(181.27,126.58) --
	(181.28,126.80) --
	(181.30,127.03) --
	(181.31,127.26) --
	(181.33,127.48) --
	(181.34,127.71) --
	(181.35,127.94) --
	(181.37,128.16) --
	(181.38,128.39) --
	(181.40,128.62) --
	(181.41,128.84) --
	(181.42,129.07) --
	(181.44,129.30) --
	(181.45,129.52) --
	(181.46,129.75) --
	(181.48,129.97) --
	(181.49,130.20) --
	(181.51,130.43) --
	(181.52,130.65) --
	(181.53,130.88) --
	(181.55,131.11) --
	(181.56,131.33) --
	(181.57,131.56) --
	(181.59,131.79) --
	(181.60,132.01) --
	(181.62,132.24) --
	(181.63,132.47) --
	(181.64,132.69) --
	(181.66,132.92) --
	(181.67,133.15) --
	(181.68,133.37) --
	(181.70,133.60) --
	(181.71,133.83) --
	(181.72,134.05) --
	(181.74,134.28) --
	(181.75,134.51) --
	(181.76,134.73) --
	(181.77,134.96) --
	(181.79,135.19) --
	(181.80,135.41) --
	(181.81,135.64) --
	(181.82,135.87) --
	(181.84,136.09) --
	(181.85,136.32) --
	(181.86,136.54) --
	(181.87,136.77) --
	(181.88,137.00) --
	(181.89,137.22) --
	(181.90,137.45) --
	(181.91,137.68) --
	(181.92,137.90) --
	(181.93,138.13) --
	(181.94,138.36) --
	(181.95,138.58) --
	(181.96,138.81) --
	(181.97,139.04) --
	(181.98,139.26) --
	(181.99,139.49) --
	(182.00,139.72) --
	(182.01,139.94) --
	(182.01,140.17) --
	(182.02,140.40) --
	(182.03,140.62) --
	(182.04,140.85) --
	(182.04,141.08) --
	(182.05,141.30) --
	(182.06,141.53) --
	(182.06,141.76) --
	(182.07,141.98) --
	(182.07,142.21) --
	(182.08,142.44) --
	(182.09,142.66) --
	(182.09,142.89) --
	(182.09,143.11) --
	(182.10,143.34) --
	(182.10,143.57) --
	(182.11,143.79) --
	(182.11,144.02) --
	(182.12,144.25) --
	(182.12,144.47) --
	(182.12,144.70) --
	(182.13,144.93) --
	(182.13,145.15) --
	(182.13,145.38) --
	(182.14,145.61) --
	(182.14,145.83) --
	(182.14,146.06) --
	(182.15,146.29) --
	(182.15,146.51) --
	(182.15,146.74) --
	(182.15,146.97) --
	(182.16,147.19) --
	(182.16,147.42) --
	(182.16,147.65) --
	(182.16,147.87) --
	(182.16,148.10) --
	(182.17,148.33) --
	(182.17,148.55) --
	(182.17,148.78) --
	(182.17,149.01) --
	(182.18,149.23) --
	(182.18,149.46) --
	(182.18,149.68) --
	(182.18,149.91) --
	(182.18,150.14) --
	(182.19,150.36) --
	(182.19,150.59) --
	(182.19,150.82) --
	(182.19,151.04) --
	(182.19,151.27) --
	(182.20,151.50) --
	(182.20,151.72) --
	(182.20,151.95) --
	(182.20,152.18) --
	(182.20,152.40) --
	(182.21,152.63) --
	(182.21,152.86) --
	(182.21,153.08) --
	(182.21,153.31) --
	(182.21,153.54) --
	(182.22,153.76) --
	(182.22,153.99) --
	(182.22,154.22) --
	(182.22,154.44) --
	(182.22,154.67) --
	(182.22,154.90) --
	(182.23,155.12) --
	(182.23,155.35) --
	(182.23,155.58) --
	(182.23,155.80) --
	(182.23,156.03) --
	(182.23,156.25) --
	(182.23,156.48) --
	(182.23,156.71) --
	(182.24,156.93) --
	(182.24,157.16) --
	(182.24,157.39) --
	(182.24,157.61) --
	(182.24,157.84) --
	(182.24,158.07) --
	(182.24,158.29) --
	(182.24,158.52) --
	(182.24,158.75) --
	(182.24,158.97) --
	(182.24,159.20) --
	(182.24,159.43) --
	(182.24,159.65) --
	(182.24,159.88) --
	(182.24,160.11) --
	(182.24,160.33) --
	(182.24,160.56) --
	(182.24,160.79) --
	(182.24,161.01) --
	(182.24,161.24) --
	(182.24,161.47) --
	(182.24,161.69) --
	(182.24,161.92) --
	(182.24,162.14) --
	(182.24,162.37) --
	(182.24,162.60) --
	(182.25,162.82) --
	(182.25,163.05) --
	(182.25,163.28) --
	(182.25,163.50) --
	(182.25,163.73) --
	(182.25,163.96) --
	(182.25,164.18) --
	(182.25,164.41) --
	(182.25,164.64) --
	(182.25,164.86) --
	(182.25,165.09) --
	(182.25,165.32) --
	(182.25,165.54) --
	(182.25,165.77) --
	(182.25,166.00) --
	(182.25,166.22) --
	(182.25,166.45) --
	(182.25,166.68) --
	(182.25,166.90) --
	(182.25,167.13) --
	(182.25,167.36) --
	(182.25,167.58) --
	(182.25,167.81) --
	(182.25,168.04) --
	(182.25,168.26) --
	(182.25,168.49) --
	(182.28,168.49) --
	(182.28,168.26) --
	(182.28,168.04) --
	(182.28,167.81) --
	(182.28,167.58) --
	(182.28,167.36) --
	(182.28,167.13) --
	(182.28,166.90) --
	(182.28,166.68) --
	(182.28,166.45) --
	(182.28,166.22) --
	(182.28,166.00) --
	(182.28,165.77) --
	(182.28,165.54) --
	(182.28,165.32) --
	(182.28,165.09) --
	(182.28,164.86) --
	(182.28,164.64) --
	(182.28,164.41) --
	(182.28,164.18) --
	(182.28,163.96) --
	(182.28,163.73) --
	(182.28,163.50) --
	(182.28,163.28) --
	(182.28,163.05) --
	(182.28,162.82) --
	(182.28,162.60) --
	(182.28,162.37) --
	(182.28,162.14) --
	(182.28,161.92) --
	(182.28,161.69) --
	(182.28,161.47) --
	(182.28,161.24) --
	(182.28,161.01) --
	(182.28,160.79) --
	(182.28,160.56) --
	(182.29,160.33) --
	(182.29,160.11) --
	(182.29,159.88) --
	(182.29,159.65) --
	(182.29,159.43) --
	(182.29,159.20) --
	(182.29,158.97) --
	(182.29,158.75) --
	(182.29,158.52) --
	(182.29,158.29) --
	(182.29,158.07) --
	(182.29,157.84) --
	(182.29,157.61) --
	(182.29,157.39) --
	(182.29,157.16) --
	(182.29,156.93) --
	(182.29,156.71) --
	(182.30,156.48) --
	(182.30,156.25) --
	(182.30,156.03) --
	(182.30,155.80) --
	(182.30,155.58) --
	(182.30,155.35) --
	(182.30,155.12) --
	(182.30,154.90) --
	(182.31,154.67) --
	(182.31,154.44) --
	(182.31,154.22) --
	(182.31,153.99) --
	(182.31,153.76) --
	(182.31,153.54) --
	(182.32,153.31) --
	(182.32,153.08) --
	(182.32,152.86) --
	(182.32,152.63) --
	(182.32,152.40) --
	(182.33,152.18) --
	(182.33,151.95) --
	(182.33,151.72) --
	(182.33,151.50) --
	(182.33,151.27) --
	(182.34,151.04) --
	(182.34,150.82) --
	(182.34,150.59) --
	(182.34,150.36) --
	(182.34,150.14) --
	(182.35,149.91) --
	(182.35,149.68) --
	(182.35,149.46) --
	(182.35,149.23) --
	(182.35,149.01) --
	(182.36,148.78) --
	(182.36,148.55) --
	(182.36,148.33) --
	(182.36,148.10) --
	(182.37,147.87) --
	(182.37,147.65) --
	(182.37,147.42) --
	(182.37,147.19) --
	(182.38,146.97) --
	(182.38,146.74) --
	(182.38,146.51) --
	(182.38,146.29) --
	(182.39,146.06) --
	(182.39,145.83) --
	(182.39,145.61) --
	(182.40,145.38) --
	(182.40,145.15) --
	(182.40,144.93) --
	(182.40,144.70) --
	(182.41,144.47) --
	(182.41,144.25) --
	(182.42,144.02) --
	(182.42,143.79) --
	(182.42,143.57) --
	(182.43,143.34) --
	(182.43,143.11) --
	(182.44,142.89) --
	(182.44,142.66) --
	(182.45,142.44) --
	(182.45,142.21) --
	(182.46,141.98) --
	(182.47,141.76) --
	(182.47,141.53) --
	(182.48,141.30) --
	(182.48,141.08) --
	(182.49,140.85) --
	(182.50,140.62) --
	(182.51,140.40) --
	(182.51,140.17) --
	(182.52,139.94) --
	(182.53,139.72) --
	(182.54,139.49) --
	(182.55,139.26) --
	(182.56,139.04) --
	(182.56,138.81) --
	(182.57,138.58) --
	(182.58,138.36) --
	(182.59,138.13) --
	(182.60,137.90) --
	(182.61,137.68) --
	(182.63,137.45) --
	(182.64,137.22) --
	(182.65,137.00) --
	(182.66,136.77) --
	(182.67,136.54) --
	(182.68,136.32) --
	(182.69,136.09) --
	(182.71,135.87) --
	(182.72,135.64) --
	(182.73,135.41) --
	(182.74,135.19) --
	(182.75,134.96) --
	(182.77,134.73) --
	(182.78,134.51) --
	(182.79,134.28) --
	(182.81,134.05) --
	(182.82,133.83) --
	(182.83,133.60) --
	(182.85,133.37) --
	(182.86,133.15) --
	(182.87,132.92) --
	(182.89,132.69) --
	(182.90,132.47) --
	(182.91,132.24) --
	(182.93,132.01) --
	(182.94,131.79) --
	(182.95,131.56) --
	(182.97,131.33) --
	(182.98,131.11) --
	(183.00,130.88) --
	(183.01,130.65) --
	(183.02,130.43) --
	(183.04,130.20) --
	(183.05,129.97) --
	(183.06,129.75) --
	(183.08,129.52) --
	(183.09,129.30) --
	(183.11,129.07) --
	(183.12,128.84) --
	(183.13,128.62) --
	(183.15,128.39) --
	(183.16,128.16) --
	(183.18,127.94) --
	(183.19,127.71) --
	(183.20,127.48) --
	(183.22,127.26) --
	(183.23,127.03) --
	(183.25,126.80) --
	(183.26,126.58) --
	(183.27,126.35) --
	(183.29,126.12) --
	(183.30,125.90) --
	(183.32,125.67) --
	(183.33,125.44) --
	(183.35,125.22) --
	(183.36,124.99) --
	(183.38,124.76) --
	(183.39,124.54) --
	(183.40,124.31) --
	(183.42,124.08) --
	(183.43,123.86) --
	(183.45,123.63) --
	(183.46,123.41) --
	(183.48,123.18) --
	(183.49,122.95) --
	(183.51,122.73) --
	(183.52,122.50) --
	(183.54,122.27) --
	(183.55,122.05) --
	(183.56,121.82) --
	(183.58,121.59) --
	(183.59,121.37) --
	(183.61,121.14) --
	(183.62,120.91) --
	(183.63,120.69) --
	(183.65,120.46) --
	(183.66,120.23) --
	(183.67,120.01) --
	(183.69,119.78) --
	(183.70,119.55) --
	(183.71,119.33) --
	(183.72,119.10) --
	(183.73,118.87) --
	(183.74,118.65) --
	(183.76,118.42) --
	(183.77,118.19) --
	(183.78,117.97) --
	(183.79,117.74) --
	(183.79,117.51) --
	(183.80,117.29) --
	(183.81,117.06) --
	(183.82,116.84) --
	(183.82,116.61) --
	(183.83,116.38) --
	(183.84,116.16) --
	(183.84,115.93) --
	(183.84,115.70) --
	(183.85,115.48) --
	(183.85,115.25) --
	(183.85,115.02) --
	(183.85,114.80) --
	(183.85,114.57) --
	(183.85,114.34) --
	(183.85,114.12) --
	(183.85,113.89) --
	(183.84,113.66) --
	(183.84,113.44) --
	(183.83,113.21) --
	(183.83,112.98) --
	(183.82,112.76) --
	(183.81,112.53) --
	(183.81,112.30) --
	(183.80,112.08) --
	(183.79,111.85) --
	(183.78,111.62) --
	(183.76,111.40) --
	(183.75,111.17) --
	(183.74,110.94) --
	(183.72,110.72) --
	(183.71,110.49) --
	(183.69,110.27) --
	(183.68,110.04) --
	(183.66,109.81) --
	(183.64,109.59) --
	(183.63,109.36) --
	(183.61,109.13) --
	(183.59,108.91) --
	(183.57,108.68) --
	(183.55,108.45) --
	(183.53,108.23) --
	(183.51,108.00) --
	(183.49,107.77) --
	(183.47,107.55) --
	(183.45,107.32) --
	(183.43,107.09) --
	(183.41,106.87) --
	(183.39,106.64) --
	(183.37,106.41) --
	(183.35,106.19) --
	(183.33,105.96) --
	(183.31,105.73) --
	(183.29,105.51) --
	(183.27,105.28) --
	(183.25,105.05) --
	(183.23,104.83) --
	(183.21,104.60) --
	(183.19,104.37) --
	(183.17,104.15) --
	(183.15,103.92) --
	(183.13,103.70) --
	(183.12,103.47) --
	(183.10,103.24) --
	(183.08,103.02) --
	(183.07,102.79) --
	(183.05,102.56) --
	(183.03,102.34) --
	(183.02,102.11) --
	(183.00,101.88) --
	(182.99,101.66) --
	(182.98,101.43) --
	(182.96,101.20) --
	(182.95,100.98) --
	(182.94,100.75) --
	(182.92,100.52) --
	(182.91,100.30) --
	(182.90,100.07) --
	(182.89, 99.84) --
	(182.88, 99.62) --
	(182.87, 99.39) --
	(182.86, 99.16) --
	(182.85, 98.94) --
	(182.84, 98.71) --
	(182.83, 98.48) --
	(182.82, 98.26) --
	(182.81, 98.03) --
	(182.80, 97.81) --
	(182.80, 97.58) --
	(182.79, 97.35) --
	(182.78, 97.13) --
	(182.77, 96.90) --
	(182.77, 96.67) --
	(182.76, 96.45) --
	(182.76, 96.22) --
	(182.75, 95.99) --
	(182.74, 95.77) --
	(182.74, 95.54) --
	(182.73, 95.31) --
	(182.73, 95.09) --
	(182.73, 94.86) --
	(182.72, 94.63) --
	(182.72, 94.41) --
	(182.72, 94.18) --
	(182.71, 93.95) --
	(182.71, 93.73) --
	(182.71, 93.50) --
	(182.71, 93.27) --
	(182.71, 93.05) --
	(182.71, 92.82) --
	(182.71, 92.59) --
	(182.71, 92.37) --
	(182.71, 92.14) --
	(182.71, 91.91) --
	(182.71, 91.69) --
	(182.71, 91.46) --
	(182.71, 91.24) --
	(182.71, 91.01) --
	(182.71, 90.78) --
	(182.72, 90.56) --
	(182.72, 90.33) --
	(182.72, 90.10) --
	(182.73, 89.88) --
	(182.73, 89.65) --
	(182.73, 89.42) --
	(182.74, 89.20) --
	(182.74, 88.97) --
	(182.75, 88.74) --
	(182.75, 88.52) --
	(182.76, 88.29) --
	(182.76, 88.06) --
	(182.77, 87.84) --
	(182.77, 87.61) --
	(182.78, 87.38) --
	(182.78, 87.16) --
	(182.79, 86.93) --
	(182.80, 86.70) --
	(182.80, 86.48) --
	(182.81, 86.25) --
	(182.81, 86.02) --
	(182.82, 85.80) --
	(182.82, 85.57) --
	(182.83, 85.34) --
	(182.84, 85.12) --
	(182.84, 84.89) --
	(182.85, 84.67) --
	(182.85, 84.44) --
	(182.86, 84.21) --
	(182.86, 83.99) --
	(182.87, 83.76) --
	(182.87, 83.53) --
	(182.88, 83.31) --
	(182.88, 83.08) --
	(182.89, 82.85) --
	(182.89, 82.63) --
	(182.89, 82.40) --
	(182.90, 82.17) --
	(182.90, 81.95) --
	(182.90, 81.72) --
	(182.91, 81.49) --
	(182.91, 81.27) --
	(182.91, 81.04) --
	(182.91, 80.81) --
	(182.92, 80.59) --
	(182.92, 80.36) --
	(182.92, 80.13) --
	(182.92, 79.91) --
	(182.92, 79.68) --
	(182.92, 79.45) --
	(182.92, 79.23) --
	(182.92, 79.00) --
	(182.92, 78.77) --
	(182.92, 78.55) --
	(182.92, 78.32) --
	(182.92, 78.10) --
	(182.92, 77.87) --
	(182.92, 77.64) --
	(182.92, 77.42) --
	(182.91, 77.19) --
	(182.91, 76.96) --
	(182.91, 76.74) --
	(182.91, 76.51) --
	(182.90, 76.28) --
	(182.90, 76.06) --
	(182.90, 75.83) --
	(182.89, 75.60) --
	(182.89, 75.38) --
	(182.88, 75.15) --
	(182.88, 74.92) --
	(182.88, 74.70) --
	(182.87, 74.47) --
	(182.87, 74.24) --
	(182.86, 74.02) --
	(182.86, 73.79) --
	(182.85, 73.56) --
	(182.85, 73.34) --
	(182.84, 73.11) --
	(182.84, 72.88) --
	(182.83, 72.66) --
	(182.82, 72.43) --
	(182.82, 72.21) --
	(182.81, 71.98) --
	(182.81, 71.75) --
	(182.80, 71.53) --
	(182.79, 71.30) --
	(182.79, 71.07) --
	(182.78, 70.85) --
	(182.78, 70.62) --
	(182.77, 70.39) --
	(182.76, 70.17) --
	(182.76, 69.94) --
	(182.75, 69.71) --
	(182.74, 69.49) --
	(182.74, 69.26) --
	(182.73, 69.03) --
	(182.72, 68.81) --
	(182.72, 68.58) --
	(182.71, 68.35) --
	(182.70, 68.13) --
	(182.70, 67.90) --
	(182.69, 67.67) --
	(182.68, 67.45) --
	(182.68, 67.22) --
	(182.67, 66.99) --
	(182.66, 66.77) --
	(182.66, 66.54) --
	(182.65, 66.31) --
	(182.64, 66.09) --
	(182.64, 65.86) --
	(182.63, 65.64) --
	(182.62, 65.41) --
	(182.62, 65.18) --
	(182.61, 64.96) --
	(182.60, 64.73) --
	(182.60, 64.50) --
	(182.59, 64.28) --
	(182.58, 64.05) --
	(182.57, 63.82) --
	(182.57, 63.60) --
	(182.56, 63.37) --
	(182.55, 63.14) --
	(182.55, 62.92) --
	(182.54, 62.69) --
	(182.53, 62.46) --
	(182.53, 62.24) --
	(182.52, 62.01) --
	(182.51, 61.78) --
	(182.51, 61.56) --
	(182.50, 61.33) --
	(182.49, 61.10) --
	(182.49, 60.88) --
	(182.48, 60.65) --
	(182.48, 60.42) --
	(182.47, 60.20) --
	(182.46, 59.97) --
	(182.46, 59.74) --
	(182.45, 59.52) --
	(182.45, 59.29) --
	(182.44, 59.07) --
	(182.43, 58.84) --
	(182.43, 58.61) --
	(182.42, 58.39) --
	(182.42, 58.16) --
	(182.41, 57.93) --
	(182.41, 57.71) --
	(182.40, 57.48) --
	(182.40, 57.25) --
	(182.39, 57.03) --
	(182.39, 56.80) --
	(182.38, 56.57) --
	(182.38, 56.35) --
	(182.38, 56.12) --
	(182.37, 55.89) --
	(182.37, 55.67) --
	(182.36, 55.44) --
	(182.36, 55.21) --
	(182.36, 54.99) --
	(182.35, 54.76) --
	(182.35, 54.53) --
	(182.35, 54.31) --
	(182.34, 54.08) --
	(182.34, 53.85) --
	(182.34, 53.63) --
	(182.33, 53.40) --
	(182.33, 53.17) --
	(182.33, 52.95) --
	(182.32, 52.72) --
	(182.21, 52.72) --
	(182.21, 52.72);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (192.49, 60.10) --
	(192.49, 60.35) --
	(192.48, 60.61) --
	(192.48, 60.86) --
	(192.47, 61.11) --
	(192.46, 61.37) --
	(192.46, 61.62) --
	(192.45, 61.87) --
	(192.45, 62.13) --
	(192.44, 62.38) --
	(192.43, 62.63) --
	(192.43, 62.89) --
	(192.42, 63.14) --
	(192.42, 63.39) --
	(192.41, 63.65) --
	(192.40, 63.90) --
	(192.40, 64.15) --
	(192.39, 64.41) --
	(192.38, 64.66) --
	(192.38, 64.91) --
	(192.37, 65.17) --
	(192.36, 65.42) --
	(192.36, 65.67) --
	(192.35, 65.93) --
	(192.34, 66.18) --
	(192.33, 66.43) --
	(192.33, 66.69) --
	(192.32, 66.94) --
	(192.31, 67.19) --
	(192.31, 67.45) --
	(192.30, 67.70) --
	(192.29, 67.95) --
	(192.28, 68.21) --
	(192.28, 68.46) --
	(192.27, 68.71) --
	(192.26, 68.97) --
	(192.25, 69.22) --
	(192.25, 69.47) --
	(192.24, 69.73) --
	(192.23, 69.98) --
	(192.22, 70.23) --
	(192.22, 70.49) --
	(192.21, 70.74) --
	(192.20, 70.99) --
	(192.19, 71.25) --
	(192.19, 71.50) --
	(192.18, 71.75) --
	(192.17, 72.01) --
	(192.16, 72.26) --
	(192.15, 72.51) --
	(192.15, 72.77) --
	(192.14, 73.02) --
	(192.13, 73.27) --
	(192.13, 73.53) --
	(192.12, 73.78) --
	(192.11, 74.03) --
	(192.10, 74.29) --
	(192.10, 74.54) --
	(192.09, 74.79) --
	(192.08, 75.05) --
	(192.08, 75.30) --
	(192.07, 75.55) --
	(192.07, 75.81) --
	(192.06, 76.06) --
	(192.05, 76.31) --
	(192.05, 76.57) --
	(192.04, 76.82) --
	(192.04, 77.07) --
	(192.03, 77.33) --
	(192.03, 77.58) --
	(192.02, 77.83) --
	(192.02, 78.09) --
	(192.01, 78.34) --
	(192.01, 78.59) --
	(192.01, 78.85) --
	(192.00, 79.10) --
	(192.00, 79.35) --
	(192.00, 79.61) --
	(192.00, 79.86) --
	(191.99, 80.11) --
	(191.99, 80.37) --
	(191.99, 80.62) --
	(191.99, 80.87) --
	(191.99, 81.13) --
	(191.99, 81.38) --
	(191.98, 81.63) --
	(191.98, 81.89) --
	(191.98, 82.14) --
	(191.98, 82.39) --
	(191.98, 82.65) --
	(191.98, 82.90) --
	(191.98, 83.15) --
	(191.98, 83.41) --
	(191.99, 83.66) --
	(191.99, 83.91) --
	(191.99, 84.17) --
	(191.99, 84.42) --
	(191.99, 84.67) --
	(191.99, 84.93) --
	(191.99, 85.18) --
	(192.00, 85.43) --
	(192.00, 85.69) --
	(192.00, 85.94) --
	(192.00, 86.19) --
	(192.01, 86.45) --
	(192.01, 86.70) --
	(192.01, 86.95) --
	(192.01, 87.21) --
	(192.02, 87.46) --
	(192.02, 87.71) --
	(192.02, 87.97) --
	(192.02, 88.22) --
	(192.03, 88.47) --
	(192.03, 88.73) --
	(192.03, 88.98) --
	(192.04, 89.23) --
	(192.04, 89.49) --
	(192.04, 89.74) --
	(192.05, 89.99) --
	(192.05, 90.25) --
	(192.05, 90.50) --
	(192.06, 90.75) --
	(192.06, 91.01) --
	(192.06, 91.26) --
	(192.07, 91.51) --
	(192.07, 91.77) --
	(192.07, 92.02) --
	(192.08, 92.27) --
	(192.08, 92.53) --
	(192.08, 92.78) --
	(192.09, 93.03) --
	(192.09, 93.29) --
	(192.09, 93.54) --
	(192.10, 93.79) --
	(192.10, 94.05) --
	(192.10, 94.30) --
	(192.10, 94.55) --
	(192.11, 94.81) --
	(192.11, 95.06) --
	(192.11, 95.31) --
	(192.11, 95.57) --
	(192.12, 95.82) --
	(192.12, 96.07) --
	(192.12, 96.33) --
	(192.12, 96.58) --
	(192.12, 96.83) --
	(192.12, 97.09) --
	(192.12, 97.34) --
	(192.13, 97.59) --
	(192.13, 97.85) --
	(192.13, 98.10) --
	(192.13, 98.35) --
	(192.12, 98.61) --
	(192.12, 98.86) --
	(192.12, 99.11) --
	(192.12, 99.37) --
	(192.12, 99.62) --
	(192.12, 99.87) --
	(192.11,100.12) --
	(192.11,100.38) --
	(192.11,100.63) --
	(192.10,100.88) --
	(192.10,101.14) --
	(192.10,101.39) --
	(192.09,101.64) --
	(192.09,101.90) --
	(192.08,102.15) --
	(192.07,102.40) --
	(192.07,102.66) --
	(192.06,102.91) --
	(192.05,103.16) --
	(192.05,103.42) --
	(192.04,103.67) --
	(192.03,103.92) --
	(192.02,104.18) --
	(192.01,104.43) --
	(192.00,104.68) --
	(191.99,104.94) --
	(191.98,105.19) --
	(191.97,105.44) --
	(191.96,105.70) --
	(191.94,105.95) --
	(191.93,106.20) --
	(191.92,106.46) --
	(191.90,106.71) --
	(191.89,106.96) --
	(191.87,107.22) --
	(191.86,107.47) --
	(191.84,107.72) --
	(191.83,107.98) --
	(191.81,108.23) --
	(191.80,108.48) --
	(191.78,108.74) --
	(191.76,108.99) --
	(191.74,109.24) --
	(191.73,109.50) --
	(191.71,109.75) --
	(191.69,110.00) --
	(191.67,110.26) --
	(191.65,110.51) --
	(191.63,110.76) --
	(191.61,111.02) --
	(191.59,111.27) --
	(191.57,111.52) --
	(191.56,111.78) --
	(191.54,112.03) --
	(191.52,112.28) --
	(191.50,112.54) --
	(191.48,112.79) --
	(191.46,113.04) --
	(191.44,113.30) --
	(191.42,113.55) --
	(191.40,113.80) --
	(191.38,114.06) --
	(191.36,114.31) --
	(191.34,114.56) --
	(191.33,114.82) --
	(191.31,115.07) --
	(191.29,115.32) --
	(191.28,115.58) --
	(191.26,115.83) --
	(191.24,116.08) --
	(191.23,116.34) --
	(191.21,116.59) --
	(191.20,116.84) --
	(191.19,117.10) --
	(191.17,117.35) --
	(191.16,117.60) --
	(191.15,117.86) --
	(191.14,118.11) --
	(191.13,118.36) --
	(191.12,118.62) --
	(191.11,118.87) --
	(191.10,119.12) --
	(191.09,119.38) --
	(191.08,119.63) --
	(191.08,119.88) --
	(191.07,120.14) --
	(191.07,120.39) --
	(191.06,120.64) --
	(191.06,120.90) --
	(191.06,121.15) --
	(191.06,121.40) --
	(191.06,121.66) --
	(191.06,121.91) --
	(191.06,122.16) --
	(191.06,122.42) --
	(191.06,122.67) --
	(191.07,122.92) --
	(191.07,123.18) --
	(191.07,123.43) --
	(191.08,123.68) --
	(191.09,123.94) --
	(191.09,124.19) --
	(191.10,124.44) --
	(191.11,124.70) --
	(191.12,124.95) --
	(191.13,125.20) --
	(191.14,125.46) --
	(191.15,125.71) --
	(191.16,125.96) --
	(191.18,126.22) --
	(191.19,126.47) --
	(191.20,126.72) --
	(191.22,126.98) --
	(191.23,127.23) --
	(191.25,127.48) --
	(191.27,127.74) --
	(191.28,127.99) --
	(191.30,128.24) --
	(191.32,128.50) --
	(191.33,128.75) --
	(191.35,129.00) --
	(191.37,129.26) --
	(191.39,129.51) --
	(191.41,129.76) --
	(191.43,130.02) --
	(191.45,130.27) --
	(191.46,130.52) --
	(191.48,130.78) --
	(191.50,131.03) --
	(191.52,131.28) --
	(191.54,131.54) --
	(191.56,131.79) --
	(191.58,132.04) --
	(191.60,132.30) --
	(191.62,132.55) --
	(191.64,132.80) --
	(191.66,133.06) --
	(191.68,133.31) --
	(191.69,133.56) --
	(191.71,133.82) --
	(191.73,134.07) --
	(191.75,134.32) --
	(191.77,134.58) --
	(191.79,134.83) --
	(191.80,135.08) --
	(191.82,135.34) --
	(191.84,135.59) --
	(191.85,135.84) --
	(191.87,136.10) --
	(191.89,136.35) --
	(191.90,136.60) --
	(191.92,136.86) --
	(191.94,137.11) --
	(191.95,137.36) --
	(191.97,137.62) --
	(191.98,137.87) --
	(192.00,138.12) --
	(192.01,138.38) --
	(192.03,138.63) --
	(192.04,138.88) --
	(192.06,139.14) --
	(192.07,139.39) --
	(192.08,139.64) --
	(192.10,139.90) --
	(192.11,140.15) --
	(192.12,140.40) --
	(192.14,140.66) --
	(192.15,140.91) --
	(192.16,141.16) --
	(192.18,141.42) --
	(192.19,141.67) --
	(192.20,141.92) --
	(192.21,142.17) --
	(192.23,142.43) --
	(192.24,142.68) --
	(192.25,142.93) --
	(192.26,143.19) --
	(192.27,143.44) --
	(192.28,143.69) --
	(192.29,143.95) --
	(192.30,144.20) --
	(192.31,144.45) --
	(192.32,144.71) --
	(192.33,144.96) --
	(192.34,145.21) --
	(192.35,145.47) --
	(192.36,145.72) --
	(192.37,145.97) --
	(192.38,146.23) --
	(192.39,146.48) --
	(192.39,146.73) --
	(192.40,146.99) --
	(192.41,147.24) --
	(192.42,147.49) --
	(192.42,147.75) --
	(192.43,148.00) --
	(192.44,148.25) --
	(192.44,148.51) --
	(192.45,148.76) --
	(192.45,149.01) --
	(192.46,149.27) --
	(192.46,149.52) --
	(192.47,149.77) --
	(192.47,150.03) --
	(192.48,150.28) --
	(192.48,150.53) --
	(192.49,150.79) --
	(192.49,151.04) --
	(192.49,151.29) --
	(192.50,151.55) --
	(192.50,151.80) --
	(192.50,152.05) --
	(192.51,152.31) --
	(192.51,152.56) --
	(192.51,152.81) --
	(192.51,153.07) --
	(192.52,153.32) --
	(192.52,153.57) --
	(192.52,153.83) --
	(192.52,154.08) --
	(192.52,154.33) --
	(192.52,154.59) --
	(192.53,154.84) --
	(192.53,155.09) --
	(192.53,155.35) --
	(192.53,155.60) --
	(192.53,155.85) --
	(192.53,156.11) --
	(192.53,156.36) --
	(192.53,156.61) --
	(192.54,156.87) --
	(192.54,157.12) --
	(192.54,157.37) --
	(192.54,157.63) --
	(192.54,157.88) --
	(192.54,158.13) --
	(192.54,158.39) --
	(192.54,158.64) --
	(192.54,158.89) --
	(192.54,159.15) --
	(192.54,159.40) --
	(192.55,159.65) --
	(192.55,159.91) --
	(192.55,160.16) --
	(192.55,160.41) --
	(192.55,160.67) --
	(192.55,160.92) --
	(192.55,161.17) --
	(192.55,161.43) --
	(192.55,161.68) --
	(192.55,161.93) --
	(192.55,162.19) --
	(192.55,162.44) --
	(192.56,162.69) --
	(192.56,162.95) --
	(192.56,163.20) --
	(192.56,163.45) --
	(192.56,163.71) --
	(192.56,163.96) --
	(192.56,164.21) --
	(192.56,164.47) --
	(192.56,164.72) --
	(192.56,164.97) --
	(192.56,165.23) --
	(192.57,165.48) --
	(192.57,165.73) --
	(192.57,165.99) --
	(192.57,166.24) --
	(192.57,166.49) --
	(192.57,166.75) --
	(192.57,167.00) --
	(192.57,167.25) --
	(192.57,167.51) --
	(192.57,167.76) --
	(192.57,168.01) --
	(192.57,168.27) --
	(192.57,168.52) --
	(192.57,168.77) --
	(192.57,169.03) --
	(192.57,169.28) --
	(192.57,169.53) --
	(192.57,169.79) --
	(192.57,170.04) --
	(192.57,170.29) --
	(192.57,170.55) --
	(192.57,170.80) --
	(192.57,171.05) --
	(192.57,171.31) --
	(192.57,171.56) --
	(192.57,171.81) --
	(192.57,172.07) --
	(192.57,172.32) --
	(192.57,172.57) --
	(192.57,172.83) --
	(192.57,173.08) --
	(192.57,173.33) --
	(192.57,173.59) --
	(192.57,173.84) --
	(192.57,174.09) --
	(192.57,174.35) --
	(192.57,174.60) --
	(192.57,174.85) --
	(192.57,175.11) --
	(192.57,175.36) --
	(192.57,175.61) --
	(192.57,175.87) --
	(192.57,176.12) --
	(192.57,176.37) --
	(192.57,176.63) --
	(192.57,176.88) --
	(192.57,177.13) --
	(192.57,177.39) --
	(192.57,177.64) --
	(192.57,177.89) --
	(192.57,178.15) --
	(192.57,178.40) --
	(192.57,178.65) --
	(192.57,178.91) --
	(192.57,179.16) --
	(192.57,179.41) --
	(192.57,179.67) --
	(192.57,179.92) --
	(192.57,180.17) --
	(192.57,180.43) --
	(192.57,180.68) --
	(192.57,180.93) --
	(192.57,181.19) --
	(192.58,181.44) --
	(192.58,181.69) --
	(192.58,181.95) --
	(192.58,182.20) --
	(192.58,182.45) --
	(192.58,182.71) --
	(192.58,182.96) --
	(192.58,183.21) --
	(192.58,183.47) --
	(192.58,183.72) --
	(192.58,183.97) --
	(192.58,184.22) --
	(192.58,184.48) --
	(192.58,184.73) --
	(192.58,184.98) --
	(192.58,185.24) --
	(192.58,185.49) --
	(192.58,185.74) --
	(192.58,186.00) --
	(192.58,186.25) --
	(192.58,186.50) --
	(192.58,186.76) --
	(192.59,187.01) --
	(192.59,187.26) --
	(192.59,187.52) --
	(192.59,187.77) --
	(192.59,188.02) --
	(192.59,188.28) --
	(192.59,188.53) --
	(192.59,188.78) --
	(192.59,189.04) --
	(192.59,189.29) --
	(192.59,189.54) --
	(192.61,189.54) --
	(192.61,189.29) --
	(192.61,189.04) --
	(192.61,188.78) --
	(192.61,188.53) --
	(192.61,188.28) --
	(192.61,188.02) --
	(192.61,187.77) --
	(192.61,187.52) --
	(192.61,187.26) --
	(192.61,187.01) --
	(192.61,186.76) --
	(192.61,186.50) --
	(192.61,186.25) --
	(192.61,186.00) --
	(192.61,185.74) --
	(192.61,185.49) --
	(192.61,185.24) --
	(192.61,184.98) --
	(192.61,184.73) --
	(192.61,184.48) --
	(192.61,184.22) --
	(192.62,183.97) --
	(192.62,183.72) --
	(192.62,183.47) --
	(192.62,183.21) --
	(192.62,182.96) --
	(192.62,182.71) --
	(192.62,182.45) --
	(192.62,182.20) --
	(192.62,181.95) --
	(192.62,181.69) --
	(192.62,181.44) --
	(192.62,181.19) --
	(192.62,180.93) --
	(192.62,180.68) --
	(192.62,180.43) --
	(192.62,180.17) --
	(192.62,179.92) --
	(192.62,179.67) --
	(192.62,179.41) --
	(192.62,179.16) --
	(192.62,178.91) --
	(192.62,178.65) --
	(192.62,178.40) --
	(192.63,178.15) --
	(192.63,177.89) --
	(192.63,177.64) --
	(192.63,177.39) --
	(192.63,177.13) --
	(192.63,176.88) --
	(192.63,176.63) --
	(192.63,176.37) --
	(192.63,176.12) --
	(192.63,175.87) --
	(192.63,175.61) --
	(192.63,175.36) --
	(192.63,175.11) --
	(192.63,174.85) --
	(192.63,174.60) --
	(192.63,174.35) --
	(192.62,174.09) --
	(192.62,173.84) --
	(192.62,173.59) --
	(192.62,173.33) --
	(192.62,173.08) --
	(192.62,172.83) --
	(192.62,172.57) --
	(192.62,172.32) --
	(192.62,172.07) --
	(192.62,171.81) --
	(192.62,171.56) --
	(192.62,171.31) --
	(192.62,171.05) --
	(192.62,170.80) --
	(192.62,170.55) --
	(192.62,170.29) --
	(192.62,170.04) --
	(192.62,169.79) --
	(192.62,169.53) --
	(192.62,169.28) --
	(192.62,169.03) --
	(192.62,168.77) --
	(192.62,168.52) --
	(192.62,168.27) --
	(192.62,168.01) --
	(192.62,167.76) --
	(192.63,167.51) --
	(192.63,167.25) --
	(192.63,167.00) --
	(192.63,166.75) --
	(192.63,166.49) --
	(192.63,166.24) --
	(192.63,165.99) --
	(192.63,165.73) --
	(192.63,165.48) --
	(192.63,165.23) --
	(192.63,164.97) --
	(192.63,164.72) --
	(192.63,164.47) --
	(192.63,164.21) --
	(192.64,163.96) --
	(192.64,163.71) --
	(192.64,163.45) --
	(192.64,163.20) --
	(192.64,162.95) --
	(192.64,162.69) --
	(192.64,162.44) --
	(192.64,162.19) --
	(192.64,161.93) --
	(192.64,161.68) --
	(192.64,161.43) --
	(192.65,161.17) --
	(192.65,160.92) --
	(192.65,160.67) --
	(192.65,160.41) --
	(192.65,160.16) --
	(192.65,159.91) --
	(192.65,159.65) --
	(192.65,159.40) --
	(192.65,159.15) --
	(192.65,158.89) --
	(192.65,158.64) --
	(192.65,158.39) --
	(192.66,158.13) --
	(192.66,157.88) --
	(192.66,157.63) --
	(192.66,157.37) --
	(192.66,157.12) --
	(192.66,156.87) --
	(192.66,156.61) --
	(192.66,156.36) --
	(192.66,156.11) --
	(192.66,155.85) --
	(192.67,155.60) --
	(192.67,155.35) --
	(192.67,155.09) --
	(192.67,154.84) --
	(192.67,154.59) --
	(192.67,154.33) --
	(192.67,154.08) --
	(192.68,153.83) --
	(192.68,153.57) --
	(192.68,153.32) --
	(192.68,153.07) --
	(192.69,152.81) --
	(192.69,152.56) --
	(192.69,152.31) --
	(192.69,152.05) --
	(192.70,151.80) --
	(192.70,151.55) --
	(192.70,151.29) --
	(192.71,151.04) --
	(192.71,150.79) --
	(192.71,150.53) --
	(192.72,150.28) --
	(192.72,150.03) --
	(192.73,149.77) --
	(192.73,149.52) --
	(192.74,149.27) --
	(192.74,149.01) --
	(192.75,148.76) --
	(192.75,148.51) --
	(192.76,148.25) --
	(192.77,148.00) --
	(192.77,147.75) --
	(192.78,147.49) --
	(192.79,147.24) --
	(192.79,146.99) --
	(192.80,146.73) --
	(192.81,146.48) --
	(192.82,146.23) --
	(192.83,145.97) --
	(192.84,145.72) --
	(192.84,145.47) --
	(192.85,145.21) --
	(192.86,144.96) --
	(192.87,144.71) --
	(192.88,144.45) --
	(192.89,144.20) --
	(192.90,143.95) --
	(192.91,143.69) --
	(192.92,143.44) --
	(192.94,143.19) --
	(192.95,142.93) --
	(192.96,142.68) --
	(192.97,142.43) --
	(192.98,142.17) --
	(192.99,141.92) --
	(193.01,141.67) --
	(193.02,141.42) --
	(193.03,141.16) --
	(193.04,140.91) --
	(193.06,140.66) --
	(193.07,140.40) --
	(193.08,140.15) --
	(193.10,139.90) --
	(193.11,139.64) --
	(193.13,139.39) --
	(193.14,139.14) --
	(193.15,138.88) --
	(193.17,138.63) --
	(193.18,138.38) --
	(193.20,138.12) --
	(193.21,137.87) --
	(193.23,137.62) --
	(193.24,137.36) --
	(193.26,137.11) --
	(193.28,136.86) --
	(193.29,136.60) --
	(193.31,136.35) --
	(193.32,136.10) --
	(193.34,135.84) --
	(193.36,135.59) --
	(193.37,135.34) --
	(193.39,135.08) --
	(193.41,134.83) --
	(193.43,134.58) --
	(193.45,134.32) --
	(193.46,134.07) --
	(193.48,133.82) --
	(193.50,133.56) --
	(193.52,133.31) --
	(193.54,133.06) --
	(193.56,132.80) --
	(193.58,132.55) --
	(193.60,132.30) --
	(193.62,132.04) --
	(193.63,131.79) --
	(193.65,131.54) --
	(193.67,131.28) --
	(193.69,131.03) --
	(193.71,130.78) --
	(193.73,130.52) --
	(193.75,130.27) --
	(193.77,130.02) --
	(193.79,129.76) --
	(193.81,129.51) --
	(193.83,129.26) --
	(193.84,129.00) --
	(193.86,128.75) --
	(193.88,128.50) --
	(193.90,128.24) --
	(193.91,127.99) --
	(193.93,127.74) --
	(193.95,127.48) --
	(193.96,127.23) --
	(193.98,126.98) --
	(193.99,126.72) --
	(194.01,126.47) --
	(194.02,126.22) --
	(194.03,125.96) --
	(194.04,125.71) --
	(194.05,125.46) --
	(194.07,125.20) --
	(194.08,124.95) --
	(194.09,124.70) --
	(194.09,124.44) --
	(194.10,124.19) --
	(194.11,123.94) --
	(194.12,123.68) --
	(194.12,123.43) --
	(194.13,123.18) --
	(194.13,122.92) --
	(194.13,122.67) --
	(194.14,122.42) --
	(194.14,122.16) --
	(194.14,121.91) --
	(194.14,121.66) --
	(194.14,121.40) --
	(194.14,121.15) --
	(194.13,120.90) --
	(194.13,120.64) --
	(194.13,120.39) --
	(194.12,120.14) --
	(194.12,119.88) --
	(194.11,119.63) --
	(194.10,119.38) --
	(194.10,119.12) --
	(194.09,118.87) --
	(194.08,118.62) --
	(194.07,118.36) --
	(194.06,118.11) --
	(194.05,117.86) --
	(194.04,117.60) --
	(194.02,117.35) --
	(194.01,117.10) --
	(194.00,116.84) --
	(193.98,116.59) --
	(193.97,116.34) --
	(193.95,116.08) --
	(193.94,115.83) --
	(193.92,115.58) --
	(193.90,115.32) --
	(193.89,115.07) --
	(193.87,114.82) --
	(193.85,114.56) --
	(193.83,114.31) --
	(193.81,114.06) --
	(193.80,113.80) --
	(193.78,113.55) --
	(193.76,113.30) --
	(193.74,113.04) --
	(193.72,112.79) --
	(193.70,112.54) --
	(193.68,112.28) --
	(193.66,112.03) --
	(193.64,111.78) --
	(193.62,111.52) --
	(193.60,111.27) --
	(193.58,111.02) --
	(193.56,110.76) --
	(193.54,110.51) --
	(193.52,110.26) --
	(193.51,110.00) --
	(193.49,109.75) --
	(193.47,109.50) --
	(193.45,109.24) --
	(193.43,108.99) --
	(193.42,108.74) --
	(193.40,108.48) --
	(193.38,108.23) --
	(193.37,107.98) --
	(193.35,107.72) --
	(193.34,107.47) --
	(193.32,107.22) --
	(193.31,106.96) --
	(193.29,106.71) --
	(193.28,106.46) --
	(193.27,106.20) --
	(193.25,105.95) --
	(193.24,105.70) --
	(193.23,105.44) --
	(193.22,105.19) --
	(193.21,104.94) --
	(193.20,104.68) --
	(193.19,104.43) --
	(193.18,104.18) --
	(193.17,103.92) --
	(193.16,103.67) --
	(193.15,103.42) --
	(193.14,103.16) --
	(193.13,102.91) --
	(193.13,102.66) --
	(193.12,102.40) --
	(193.12,102.15) --
	(193.11,101.90) --
	(193.10,101.64) --
	(193.10,101.39) --
	(193.10,101.14) --
	(193.09,100.88) --
	(193.09,100.63) --
	(193.08,100.38) --
	(193.08,100.12) --
	(193.08, 99.87) --
	(193.08, 99.62) --
	(193.07, 99.37) --
	(193.07, 99.11) --
	(193.07, 98.86) --
	(193.07, 98.61) --
	(193.07, 98.35) --
	(193.07, 98.10) --
	(193.07, 97.85) --
	(193.07, 97.59) --
	(193.07, 97.34) --
	(193.07, 97.09) --
	(193.07, 96.83) --
	(193.07, 96.58) --
	(193.08, 96.33) --
	(193.08, 96.07) --
	(193.08, 95.82) --
	(193.08, 95.57) --
	(193.08, 95.31) --
	(193.09, 95.06) --
	(193.09, 94.81) --
	(193.09, 94.55) --
	(193.09, 94.30) --
	(193.10, 94.05) --
	(193.10, 93.79) --
	(193.10, 93.54) --
	(193.11, 93.29) --
	(193.11, 93.03) --
	(193.11, 92.78) --
	(193.12, 92.53) --
	(193.12, 92.27) --
	(193.12, 92.02) --
	(193.13, 91.77) --
	(193.13, 91.51) --
	(193.13, 91.26) --
	(193.14, 91.01) --
	(193.14, 90.75) --
	(193.14, 90.50) --
	(193.15, 90.25) --
	(193.15, 89.99) --
	(193.15, 89.74) --
	(193.16, 89.49) --
	(193.16, 89.23) --
	(193.16, 88.98) --
	(193.16, 88.73) --
	(193.17, 88.47) --
	(193.17, 88.22) --
	(193.17, 87.97) --
	(193.18, 87.71) --
	(193.18, 87.46) --
	(193.18, 87.21) --
	(193.19, 86.95) --
	(193.19, 86.70) --
	(193.19, 86.45) --
	(193.19, 86.19) --
	(193.19, 85.94) --
	(193.20, 85.69) --
	(193.20, 85.43) --
	(193.20, 85.18) --
	(193.20, 84.93) --
	(193.20, 84.67) --
	(193.21, 84.42) --
	(193.21, 84.17) --
	(193.21, 83.91) --
	(193.21, 83.66) --
	(193.21, 83.41) --
	(193.21, 83.15) --
	(193.21, 82.90) --
	(193.21, 82.65) --
	(193.21, 82.39) --
	(193.21, 82.14) --
	(193.21, 81.89) --
	(193.21, 81.63) --
	(193.21, 81.38) --
	(193.21, 81.13) --
	(193.21, 80.87) --
	(193.21, 80.62) --
	(193.20, 80.37) --
	(193.20, 80.11) --
	(193.20, 79.86) --
	(193.20, 79.61) --
	(193.19, 79.35) --
	(193.19, 79.10) --
	(193.19, 78.85) --
	(193.18, 78.59) --
	(193.18, 78.34) --
	(193.18, 78.09) --
	(193.17, 77.83) --
	(193.17, 77.58) --
	(193.16, 77.33) --
	(193.16, 77.07) --
	(193.15, 76.82) --
	(193.15, 76.57) --
	(193.14, 76.31) --
	(193.14, 76.06) --
	(193.13, 75.81) --
	(193.12, 75.55) --
	(193.12, 75.30) --
	(193.11, 75.05) --
	(193.10, 74.79) --
	(193.10, 74.54) --
	(193.09, 74.29) --
	(193.08, 74.03) --
	(193.08, 73.78) --
	(193.07, 73.53) --
	(193.06, 73.27) --
	(193.06, 73.02) --
	(193.05, 72.77) --
	(193.04, 72.51) --
	(193.03, 72.26) --
	(193.03, 72.01) --
	(193.02, 71.75) --
	(193.01, 71.50) --
	(193.00, 71.25) --
	(193.00, 70.99) --
	(192.99, 70.74) --
	(192.98, 70.49) --
	(192.97, 70.23) --
	(192.97, 69.98) --
	(192.96, 69.73) --
	(192.95, 69.47) --
	(192.94, 69.22) --
	(192.93, 68.97) --
	(192.93, 68.71) --
	(192.92, 68.46) --
	(192.91, 68.21) --
	(192.90, 67.95) --
	(192.90, 67.70) --
	(192.89, 67.45) --
	(192.88, 67.19) --
	(192.88, 66.94) --
	(192.87, 66.69) --
	(192.86, 66.43) --
	(192.85, 66.18) --
	(192.85, 65.93) --
	(192.84, 65.67) --
	(192.83, 65.42) --
	(192.83, 65.17) --
	(192.82, 64.91) --
	(192.81, 64.66) --
	(192.81, 64.41) --
	(192.80, 64.15) --
	(192.79, 63.90) --
	(192.79, 63.65) --
	(192.78, 63.39) --
	(192.77, 63.14) --
	(192.77, 62.89) --
	(192.76, 62.63) --
	(192.75, 62.38) --
	(192.75, 62.13) --
	(192.74, 61.87) --
	(192.74, 61.62) --
	(192.73, 61.37) --
	(192.73, 61.11) --
	(192.72, 60.86) --
	(192.72, 60.61) --
	(192.71, 60.35) --
	(192.70, 60.10) --
	(192.49, 60.10) --
	(192.49, 60.10);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (202.90, 61.02) --
	(202.90, 61.30) --
	(202.90, 61.57) --
	(202.90, 61.84) --
	(202.90, 62.12) --
	(202.90, 62.39) --
	(202.89, 62.66) --
	(202.89, 62.94) --
	(202.89, 63.21) --
	(202.89, 63.48) --
	(202.89, 63.76) --
	(202.89, 64.03) --
	(202.88, 64.30) --
	(202.88, 64.57) --
	(202.88, 64.85) --
	(202.88, 65.12) --
	(202.88, 65.39) --
	(202.87, 65.67) --
	(202.87, 65.94) --
	(202.87, 66.21) --
	(202.86, 66.49) --
	(202.86, 66.76) --
	(202.85, 67.03) --
	(202.85, 67.31) --
	(202.84, 67.58) --
	(202.84, 67.85) --
	(202.83, 68.13) --
	(202.83, 68.40) --
	(202.82, 68.67) --
	(202.82, 68.94) --
	(202.81, 69.22) --
	(202.80, 69.49) --
	(202.80, 69.76) --
	(202.79, 70.04) --
	(202.78, 70.31) --
	(202.77, 70.58) --
	(202.77, 70.86) --
	(202.76, 71.13) --
	(202.75, 71.40) --
	(202.74, 71.68) --
	(202.73, 71.95) --
	(202.73, 72.22) --
	(202.72, 72.50) --
	(202.71, 72.77) --
	(202.70, 73.04) --
	(202.69, 73.31) --
	(202.68, 73.59) --
	(202.68, 73.86) --
	(202.67, 74.13) --
	(202.66, 74.41) --
	(202.65, 74.68) --
	(202.64, 74.95) --
	(202.63, 75.23) --
	(202.62, 75.50) --
	(202.61, 75.77) --
	(202.61, 76.05) --
	(202.60, 76.32) --
	(202.59, 76.59) --
	(202.58, 76.87) --
	(202.57, 77.14) --
	(202.56, 77.41) --
	(202.56, 77.68) --
	(202.55, 77.96) --
	(202.54, 78.23) --
	(202.53, 78.50) --
	(202.52, 78.78) --
	(202.52, 79.05) --
	(202.51, 79.32) --
	(202.50, 79.60) --
	(202.50, 79.87) --
	(202.49, 80.14) --
	(202.48, 80.42) --
	(202.48, 80.69) --
	(202.47, 80.96) --
	(202.47, 81.24) --
	(202.46, 81.51) --
	(202.46, 81.78) --
	(202.46, 82.05) --
	(202.45, 82.33) --
	(202.45, 82.60) --
	(202.45, 82.87) --
	(202.44, 83.15) --
	(202.44, 83.42) --
	(202.44, 83.69) --
	(202.44, 83.97) --
	(202.44, 84.24) --
	(202.44, 84.51) --
	(202.44, 84.79) --
	(202.44, 85.06) --
	(202.44, 85.33) --
	(202.45, 85.61) --
	(202.45, 85.88) --
	(202.45, 86.15) --
	(202.45, 86.42) --
	(202.45, 86.70) --
	(202.46, 86.97) --
	(202.46, 87.24) --
	(202.46, 87.52) --
	(202.46, 87.79) --
	(202.47, 88.06) --
	(202.47, 88.34) --
	(202.47, 88.61) --
	(202.47, 88.88) --
	(202.47, 89.16) --
	(202.48, 89.43) --
	(202.48, 89.70) --
	(202.48, 89.98) --
	(202.48, 90.25) --
	(202.49, 90.52) --
	(202.49, 90.79) --
	(202.49, 91.07) --
	(202.49, 91.34) --
	(202.49, 91.61) --
	(202.50, 91.89) --
	(202.50, 92.16) --
	(202.50, 92.43) --
	(202.50, 92.71) --
	(202.51, 92.98) --
	(202.51, 93.25) --
	(202.51, 93.53) --
	(202.52, 93.80) --
	(202.52, 94.07) --
	(202.52, 94.35) --
	(202.53, 94.62) --
	(202.53, 94.89) --
	(202.53, 95.16) --
	(202.54, 95.44) --
	(202.54, 95.71) --
	(202.55, 95.98) --
	(202.55, 96.26) --
	(202.55, 96.53) --
	(202.56, 96.80) --
	(202.56, 97.08) --
	(202.57, 97.35) --
	(202.57, 97.62) --
	(202.57, 97.90) --
	(202.58, 98.17) --
	(202.58, 98.44) --
	(202.58, 98.72) --
	(202.58, 98.99) --
	(202.59, 99.26) --
	(202.59, 99.53) --
	(202.59, 99.81) --
	(202.59,100.08) --
	(202.59,100.35) --
	(202.59,100.63) --
	(202.59,100.90) --
	(202.59,101.17) --
	(202.59,101.45) --
	(202.59,101.72) --
	(202.59,101.99) --
	(202.58,102.27) --
	(202.58,102.54) --
	(202.58,102.81) --
	(202.57,103.09) --
	(202.57,103.36) --
	(202.56,103.63) --
	(202.56,103.90) --
	(202.55,104.18) --
	(202.55,104.45) --
	(202.54,104.72) --
	(202.53,105.00) --
	(202.53,105.27) --
	(202.52,105.54) --
	(202.51,105.82) --
	(202.50,106.09) --
	(202.49,106.36) --
	(202.49,106.64) --
	(202.48,106.91) --
	(202.47,107.18) --
	(202.46,107.46) --
	(202.45,107.73) --
	(202.44,108.00) --
	(202.43,108.27) --
	(202.42,108.55) --
	(202.41,108.82) --
	(202.40,109.09) --
	(202.39,109.37) --
	(202.38,109.64) --
	(202.37,109.91) --
	(202.36,110.19) --
	(202.35,110.46) --
	(202.33,110.73) --
	(202.32,111.01) --
	(202.31,111.28) --
	(202.29,111.55) --
	(202.28,111.83) --
	(202.27,112.10) --
	(202.25,112.37) --
	(202.24,112.64) --
	(202.22,112.92) --
	(202.20,113.19) --
	(202.18,113.46) --
	(202.16,113.74) --
	(202.15,114.01) --
	(202.13,114.28) --
	(202.10,114.56) --
	(202.08,114.83) --
	(202.06,115.10) --
	(202.04,115.38) --
	(202.01,115.65) --
	(201.99,115.92) --
	(201.96,116.20) --
	(201.94,116.47) --
	(201.91,116.74) --
	(201.88,117.01) --
	(201.85,117.29) --
	(201.82,117.56) --
	(201.80,117.83) --
	(201.77,118.11) --
	(201.74,118.38) --
	(201.71,118.65) --
	(201.68,118.93) --
	(201.65,119.20) --
	(201.62,119.47) --
	(201.59,119.75) --
	(201.56,120.02) --
	(201.53,120.29) --
	(201.50,120.57) --
	(201.47,120.84) --
	(201.44,121.11) --
	(201.42,121.38) --
	(201.39,121.66) --
	(201.37,121.93) --
	(201.34,122.20) --
	(201.32,122.48) --
	(201.30,122.75) --
	(201.28,123.02) --
	(201.26,123.30) --
	(201.24,123.57) --
	(201.22,123.84) --
	(201.21,124.12) --
	(201.19,124.39) --
	(201.18,124.66) --
	(201.17,124.94) --
	(201.16,125.21) --
	(201.15,125.48) --
	(201.15,125.75) --
	(201.14,126.03) --
	(201.14,126.30) --
	(201.14,126.57) --
	(201.13,126.85) --
	(201.14,127.12) --
	(201.14,127.39) --
	(201.14,127.67) --
	(201.15,127.94) --
	(201.15,128.21) --
	(201.16,128.49) --
	(201.17,128.76) --
	(201.18,129.03) --
	(201.19,129.31) --
	(201.20,129.58) --
	(201.22,129.85) --
	(201.23,130.12) --
	(201.25,130.40) --
	(201.26,130.67) --
	(201.28,130.94) --
	(201.30,131.22) --
	(201.32,131.49) --
	(201.33,131.76) --
	(201.35,132.04) --
	(201.37,132.31) --
	(201.40,132.58) --
	(201.42,132.86) --
	(201.44,133.13) --
	(201.46,133.40) --
	(201.48,133.68) --
	(201.51,133.95) --
	(201.53,134.22) --
	(201.55,134.49) --
	(201.57,134.77) --
	(201.60,135.04) --
	(201.62,135.31) --
	(201.65,135.59) --
	(201.67,135.86) --
	(201.69,136.13) --
	(201.72,136.41) --
	(201.74,136.68) --
	(201.77,136.95) --
	(201.79,137.23) --
	(201.82,137.50) --
	(201.84,137.77) --
	(201.87,138.05) --
	(201.89,138.32) --
	(201.92,138.59) --
	(201.94,138.86) --
	(201.97,139.14) --
	(201.99,139.41) --
	(202.02,139.68) --
	(202.04,139.96) --
	(202.07,140.23) --
	(202.09,140.50) --
	(202.11,140.78) --
	(202.14,141.05) --
	(202.16,141.32) --
	(202.18,141.60) --
	(202.21,141.87) --
	(202.23,142.14) --
	(202.25,142.42) --
	(202.27,142.69) --
	(202.29,142.96) --
	(202.31,143.23) --
	(202.33,143.51) --
	(202.35,143.78) --
	(202.37,144.05) --
	(202.39,144.33) --
	(202.41,144.60) --
	(202.42,144.87) --
	(202.44,145.15) --
	(202.46,145.42) --
	(202.47,145.69) --
	(202.49,145.97) --
	(202.50,146.24) --
	(202.51,146.51) --
	(202.53,146.79) --
	(202.54,147.06) --
	(202.55,147.33) --
	(202.56,147.60) --
	(202.58,147.88) --
	(202.59,148.15) --
	(202.60,148.42) --
	(202.61,148.70) --
	(202.62,148.97) --
	(202.63,149.24) --
	(202.64,149.52) --
	(202.65,149.79) --
	(202.66,150.06) --
	(202.67,150.34) --
	(202.68,150.61) --
	(202.68,150.88) --
	(202.69,151.16) --
	(202.70,151.43) --
	(202.71,151.70) --
	(202.72,151.97) --
	(202.72,152.25) --
	(202.73,152.52) --
	(202.74,152.79) --
	(202.75,153.07) --
	(202.75,153.34) --
	(202.76,153.61) --
	(202.76,153.89) --
	(202.77,154.16) --
	(202.78,154.43) --
	(202.78,154.71) --
	(202.79,154.98) --
	(202.79,155.25) --
	(202.80,155.53) --
	(202.80,155.80) --
	(202.80,156.07) --
	(202.81,156.34) --
	(202.81,156.62) --
	(202.81,156.89) --
	(202.82,157.16) --
	(202.82,157.44) --
	(202.82,157.71) --
	(202.83,157.98) --
	(202.83,158.26) --
	(202.83,158.53) --
	(202.83,158.80) --
	(202.83,159.08) --
	(202.83,159.35) --
	(202.84,159.62) --
	(202.84,159.90) --
	(202.84,160.17) --
	(202.84,160.44) --
	(202.84,160.71) --
	(202.84,160.99) --
	(202.84,161.26) --
	(202.84,161.53) --
	(202.84,161.81) --
	(202.84,162.08) --
	(202.85,162.35) --
	(202.85,162.63) --
	(202.85,162.90) --
	(202.85,163.17) --
	(202.85,163.45) --
	(202.85,163.72) --
	(202.85,163.99) --
	(202.85,164.27) --
	(202.85,164.54) --
	(202.86,164.81) --
	(202.86,165.08) --
	(202.86,165.36) --
	(202.86,165.63) --
	(202.86,165.90) --
	(202.86,166.18) --
	(202.86,166.45) --
	(202.87,166.72) --
	(202.87,167.00) --
	(202.87,167.27) --
	(202.87,167.54) --
	(202.87,167.82) --
	(202.87,168.09) --
	(202.87,168.36) --
	(202.88,168.64) --
	(202.88,168.91) --
	(202.88,169.18) --
	(202.88,169.45) --
	(202.88,169.73) --
	(202.88,170.00) --
	(202.88,170.27) --
	(202.88,170.55) --
	(202.88,170.82) --
	(202.88,171.09) --
	(202.88,171.37) --
	(202.88,171.64) --
	(202.88,171.91) --
	(202.88,172.19) --
	(202.88,172.46) --
	(202.88,172.73) --
	(202.88,173.01) --
	(202.88,173.28) --
	(202.88,173.55) --
	(202.88,173.82) --
	(202.88,174.10) --
	(202.87,174.37) --
	(202.87,174.64) --
	(202.87,174.92) --
	(202.87,175.19) --
	(202.87,175.46) --
	(202.87,175.74) --
	(202.87,176.01) --
	(202.87,176.28) --
	(202.87,176.56) --
	(202.87,176.83) --
	(202.87,177.10) --
	(202.87,177.38) --
	(202.87,177.65) --
	(202.87,177.92) --
	(202.87,178.19) --
	(202.87,178.47) --
	(202.87,178.74) --
	(202.87,179.01) --
	(202.87,179.29) --
	(202.87,179.56) --
	(202.88,179.83) --
	(202.88,180.11) --
	(202.88,180.38) --
	(202.88,180.65) --
	(202.88,180.93) --
	(202.88,181.20) --
	(202.88,181.47) --
	(202.88,181.75) --
	(202.88,182.02) --
	(202.88,182.29) --
	(202.88,182.56) --
	(202.88,182.84) --
	(202.88,183.11) --
	(202.88,183.38) --
	(202.89,183.66) --
	(202.89,183.93) --
	(202.89,184.20) --
	(202.89,184.48) --
	(202.89,184.75) --
	(202.89,185.02) --
	(202.89,185.30) --
	(202.89,185.57) --
	(202.89,185.84) --
	(202.89,186.12) --
	(202.89,186.39) --
	(202.89,186.66) --
	(202.89,186.93) --
	(202.89,187.21) --
	(202.89,187.48) --
	(202.89,187.75) --
	(202.89,188.03) --
	(202.90,188.30) --
	(202.90,188.57) --
	(202.90,188.85) --
	(202.90,189.12) --
	(202.90,189.39) --
	(202.90,189.67) --
	(202.90,189.94) --
	(202.90,190.21) --
	(202.90,190.49) --
	(202.90,190.76) --
	(202.91,191.03) --
	(202.91,191.30) --
	(202.91,191.58) --
	(202.91,191.85) --
	(202.91,192.12) --
	(202.91,192.40) --
	(202.91,192.67) --
	(202.91,192.94) --
	(202.91,193.22) --
	(202.91,193.49) --
	(202.91,193.76) --
	(202.91,194.04) --
	(202.91,194.31) --
	(202.91,194.58) --
	(202.91,194.86) --
	(202.91,195.13) --
	(202.91,195.40) --
	(202.91,195.67) --
	(202.91,195.95) --
	(202.91,196.22) --
	(202.91,196.49) --
	(202.91,196.77) --
	(202.91,197.04) --
	(202.92,197.31) --
	(202.92,197.59) --
	(202.92,197.86) --
	(202.92,198.13) --
	(202.92,198.41) --
	(202.92,198.68) --
	(202.92,198.95) --
	(202.92,199.23) --
	(202.92,199.50) --
	(202.92,199.77) --
	(202.92,200.04) --
	(202.92,200.32) --
	(202.92,200.59) --
	(202.95,200.59) --
	(202.95,200.32) --
	(202.95,200.04) --
	(202.95,199.77) --
	(202.95,199.50) --
	(202.95,199.23) --
	(202.95,198.95) --
	(202.95,198.68) --
	(202.95,198.41) --
	(202.95,198.13) --
	(202.95,197.86) --
	(202.95,197.59) --
	(202.95,197.31) --
	(202.95,197.04) --
	(202.95,196.77) --
	(202.95,196.49) --
	(202.95,196.22) --
	(202.95,195.95) --
	(202.95,195.67) --
	(202.95,195.40) --
	(202.95,195.13) --
	(202.95,194.86) --
	(202.95,194.58) --
	(202.95,194.31) --
	(202.95,194.04) --
	(202.95,193.76) --
	(202.95,193.49) --
	(202.95,193.22) --
	(202.95,192.94) --
	(202.95,192.67) --
	(202.95,192.40) --
	(202.95,192.12) --
	(202.96,191.85) --
	(202.96,191.58) --
	(202.96,191.30) --
	(202.96,191.03) --
	(202.96,190.76) --
	(202.96,190.49) --
	(202.96,190.21) --
	(202.96,189.94) --
	(202.96,189.67) --
	(202.96,189.39) --
	(202.96,189.12) --
	(202.97,188.85) --
	(202.97,188.57) --
	(202.97,188.30) --
	(202.97,188.03) --
	(202.97,187.75) --
	(202.97,187.48) --
	(202.97,187.21) --
	(202.97,186.93) --
	(202.97,186.66) --
	(202.97,186.39) --
	(202.97,186.12) --
	(202.97,185.84) --
	(202.97,185.57) --
	(202.97,185.30) --
	(202.98,185.02) --
	(202.98,184.75) --
	(202.98,184.48) --
	(202.98,184.20) --
	(202.98,183.93) --
	(202.98,183.66) --
	(202.98,183.38) --
	(202.98,183.11) --
	(202.98,182.84) --
	(202.98,182.56) --
	(202.98,182.29) --
	(202.98,182.02) --
	(202.98,181.75) --
	(202.98,181.47) --
	(202.98,181.20) --
	(202.98,180.93) --
	(202.98,180.65) --
	(202.99,180.38) --
	(202.99,180.11) --
	(202.99,179.83) --
	(202.99,179.56) --
	(202.99,179.29) --
	(202.99,179.01) --
	(202.99,178.74) --
	(202.99,178.47) --
	(202.99,178.19) --
	(202.99,177.92) --
	(202.99,177.65) --
	(202.99,177.38) --
	(202.99,177.10) --
	(202.99,176.83) --
	(202.99,176.56) --
	(202.99,176.28) --
	(202.99,176.01) --
	(202.99,175.74) --
	(202.99,175.46) --
	(202.99,175.19) --
	(202.99,174.92) --
	(202.99,174.64) --
	(202.99,174.37) --
	(202.99,174.10) --
	(202.99,173.82) --
	(202.99,173.55) --
	(202.98,173.28) --
	(202.98,173.01) --
	(202.98,172.73) --
	(202.98,172.46) --
	(202.98,172.19) --
	(202.98,171.91) --
	(202.98,171.64) --
	(202.98,171.37) --
	(202.98,171.09) --
	(202.98,170.82) --
	(202.98,170.55) --
	(202.98,170.27) --
	(202.98,170.00) --
	(202.98,169.73) --
	(202.98,169.45) --
	(202.98,169.18) --
	(202.99,168.91) --
	(202.99,168.64) --
	(202.99,168.36) --
	(202.99,168.09) --
	(202.99,167.82) --
	(202.99,167.54) --
	(202.99,167.27) --
	(203.00,167.00) --
	(203.00,166.72) --
	(203.00,166.45) --
	(203.00,166.18) --
	(203.00,165.90) --
	(203.00,165.63) --
	(203.00,165.36) --
	(203.01,165.08) --
	(203.01,164.81) --
	(203.01,164.54) --
	(203.01,164.27) --
	(203.01,163.99) --
	(203.01,163.72) --
	(203.01,163.45) --
	(203.01,163.17) --
	(203.02,162.90) --
	(203.02,162.63) --
	(203.02,162.35) --
	(203.02,162.08) --
	(203.02,161.81) --
	(203.02,161.53) --
	(203.02,161.26) --
	(203.02,160.99) --
	(203.02,160.71) --
	(203.02,160.44) --
	(203.02,160.17) --
	(203.03,159.90) --
	(203.03,159.62) --
	(203.03,159.35) --
	(203.03,159.08) --
	(203.03,158.80) --
	(203.03,158.53) --
	(203.04,158.26) --
	(203.04,157.98) --
	(203.04,157.71) --
	(203.04,157.44) --
	(203.05,157.16) --
	(203.05,156.89) --
	(203.05,156.62) --
	(203.06,156.34) --
	(203.06,156.07) --
	(203.06,155.80) --
	(203.07,155.53) --
	(203.07,155.25) --
	(203.08,154.98) --
	(203.08,154.71) --
	(203.09,154.43) --
	(203.09,154.16) --
	(203.10,153.89) --
	(203.10,153.61) --
	(203.11,153.34) --
	(203.12,153.07) --
	(203.12,152.79) --
	(203.13,152.52) --
	(203.14,152.25) --
	(203.15,151.97) --
	(203.15,151.70) --
	(203.16,151.43) --
	(203.17,151.16) --
	(203.18,150.88) --
	(203.19,150.61) --
	(203.20,150.34) --
	(203.21,150.06) --
	(203.21,149.79) --
	(203.22,149.52) --
	(203.23,149.24) --
	(203.24,148.97) --
	(203.25,148.70) --
	(203.27,148.42) --
	(203.28,148.15) --
	(203.29,147.88) --
	(203.30,147.60) --
	(203.31,147.33) --
	(203.32,147.06) --
	(203.34,146.79) --
	(203.35,146.51) --
	(203.36,146.24) --
	(203.38,145.97) --
	(203.39,145.69) --
	(203.41,145.42) --
	(203.42,145.15) --
	(203.44,144.87) --
	(203.46,144.60) --
	(203.47,144.33) --
	(203.49,144.05) --
	(203.51,143.78) --
	(203.53,143.51) --
	(203.55,143.23) --
	(203.57,142.96) --
	(203.59,142.69) --
	(203.61,142.42) --
	(203.63,142.14) --
	(203.66,141.87) --
	(203.68,141.60) --
	(203.70,141.32) --
	(203.72,141.05) --
	(203.75,140.78) --
	(203.77,140.50) --
	(203.80,140.23) --
	(203.82,139.96) --
	(203.85,139.68) --
	(203.87,139.41) --
	(203.90,139.14) --
	(203.92,138.86) --
	(203.95,138.59) --
	(203.97,138.32) --
	(204.00,138.05) --
	(204.02,137.77) --
	(204.05,137.50) --
	(204.07,137.23) --
	(204.10,136.95) --
	(204.12,136.68) --
	(204.15,136.41) --
	(204.17,136.13) --
	(204.19,135.86) --
	(204.22,135.59) --
	(204.24,135.31) --
	(204.26,135.04) --
	(204.29,134.77) --
	(204.31,134.49) --
	(204.33,134.22) --
	(204.36,133.95) --
	(204.38,133.68) --
	(204.40,133.40) --
	(204.42,133.13) --
	(204.45,132.86) --
	(204.47,132.58) --
	(204.49,132.31) --
	(204.51,132.04) --
	(204.53,131.76) --
	(204.55,131.49) --
	(204.57,131.22) --
	(204.58,130.94) --
	(204.60,130.67) --
	(204.62,130.40) --
	(204.63,130.12) --
	(204.65,129.85) --
	(204.66,129.58) --
	(204.67,129.31) --
	(204.68,129.03) --
	(204.69,128.76) --
	(204.70,128.49) --
	(204.71,128.21) --
	(204.72,127.94) --
	(204.72,127.67) --
	(204.73,127.39) --
	(204.73,127.12) --
	(204.73,126.85) --
	(204.73,126.57) --
	(204.73,126.30) --
	(204.72,126.03) --
	(204.72,125.75) --
	(204.71,125.48) --
	(204.70,125.21) --
	(204.69,124.94) --
	(204.68,124.66) --
	(204.67,124.39) --
	(204.66,124.12) --
	(204.64,123.84) --
	(204.62,123.57) --
	(204.60,123.30) --
	(204.59,123.02) --
	(204.56,122.75) --
	(204.54,122.48) --
	(204.52,122.20) --
	(204.50,121.93) --
	(204.47,121.66) --
	(204.45,121.38) --
	(204.42,121.11) --
	(204.39,120.84) --
	(204.36,120.57) --
	(204.33,120.29) --
	(204.30,120.02) --
	(204.28,119.75) --
	(204.25,119.47) --
	(204.22,119.20) --
	(204.19,118.93) --
	(204.16,118.65) --
	(204.13,118.38) --
	(204.10,118.11) --
	(204.07,117.83) --
	(204.04,117.56) --
	(204.01,117.29) --
	(203.98,117.01) --
	(203.95,116.74) --
	(203.93,116.47) --
	(203.90,116.20) --
	(203.88,115.92) --
	(203.85,115.65) --
	(203.83,115.38) --
	(203.80,115.10) --
	(203.78,114.83) --
	(203.76,114.56) --
	(203.74,114.28) --
	(203.72,114.01) --
	(203.70,113.74) --
	(203.68,113.46) --
	(203.66,113.19) --
	(203.64,112.92) --
	(203.63,112.64) --
	(203.61,112.37) --
	(203.60,112.10) --
	(203.58,111.83) --
	(203.57,111.55) --
	(203.55,111.28) --
	(203.54,111.01) --
	(203.53,110.73) --
	(203.52,110.46) --
	(203.51,110.19) --
	(203.49,109.91) --
	(203.48,109.64) --
	(203.47,109.37) --
	(203.46,109.09) --
	(203.45,108.82) --
	(203.44,108.55) --
	(203.43,108.27) --
	(203.42,108.00) --
	(203.41,107.73) --
	(203.40,107.46) --
	(203.39,107.18) --
	(203.39,106.91) --
	(203.38,106.64) --
	(203.37,106.36) --
	(203.36,106.09) --
	(203.35,105.82) --
	(203.34,105.54) --
	(203.34,105.27) --
	(203.33,105.00) --
	(203.32,104.72) --
	(203.32,104.45) --
	(203.31,104.18) --
	(203.31,103.90) --
	(203.30,103.63) --
	(203.30,103.36) --
	(203.29,103.09) --
	(203.29,102.81) --
	(203.28,102.54) --
	(203.28,102.27) --
	(203.28,101.99) --
	(203.27,101.72) --
	(203.27,101.45) --
	(203.27,101.17) --
	(203.27,100.90) --
	(203.27,100.63) --
	(203.27,100.35) --
	(203.27,100.08) --
	(203.27, 99.81) --
	(203.27, 99.53) --
	(203.28, 99.26) --
	(203.28, 98.99) --
	(203.28, 98.72) --
	(203.28, 98.44) --
	(203.29, 98.17) --
	(203.29, 97.90) --
	(203.29, 97.62) --
	(203.30, 97.35) --
	(203.30, 97.08) --
	(203.30, 96.80) --
	(203.31, 96.53) --
	(203.31, 96.26) --
	(203.32, 95.98) --
	(203.32, 95.71) --
	(203.32, 95.44) --
	(203.33, 95.16) --
	(203.33, 94.89) --
	(203.34, 94.62) --
	(203.34, 94.35) --
	(203.34, 94.07) --
	(203.35, 93.80) --
	(203.35, 93.53) --
	(203.35, 93.25) --
	(203.36, 92.98) --
	(203.36, 92.71) --
	(203.36, 92.43) --
	(203.36, 92.16) --
	(203.37, 91.89) --
	(203.37, 91.61) --
	(203.37, 91.34) --
	(203.37, 91.07) --
	(203.37, 90.79) --
	(203.38, 90.52) --
	(203.38, 90.25) --
	(203.38, 89.98) --
	(203.38, 89.70) --
	(203.39, 89.43) --
	(203.39, 89.16) --
	(203.39, 88.88) --
	(203.39, 88.61) --
	(203.40, 88.34) --
	(203.40, 88.06) --
	(203.40, 87.79) --
	(203.40, 87.52) --
	(203.40, 87.24) --
	(203.41, 86.97) --
	(203.41, 86.70) --
	(203.41, 86.42) --
	(203.41, 86.15) --
	(203.42, 85.88) --
	(203.42, 85.61) --
	(203.42, 85.33) --
	(203.42, 85.06) --
	(203.42, 84.79) --
	(203.42, 84.51) --
	(203.42, 84.24) --
	(203.42, 83.97) --
	(203.42, 83.69) --
	(203.42, 83.42) --
	(203.42, 83.15) --
	(203.42, 82.87) --
	(203.41, 82.60) --
	(203.41, 82.33) --
	(203.41, 82.05) --
	(203.40, 81.78) --
	(203.40, 81.51) --
	(203.40, 81.24) --
	(203.39, 80.96) --
	(203.39, 80.69) --
	(203.38, 80.42) --
	(203.37, 80.14) --
	(203.37, 79.87) --
	(203.36, 79.60) --
	(203.35, 79.32) --
	(203.35, 79.05) --
	(203.34, 78.78) --
	(203.33, 78.50) --
	(203.32, 78.23) --
	(203.32, 77.96) --
	(203.31, 77.68) --
	(203.30, 77.41) --
	(203.29, 77.14) --
	(203.28, 76.87) --
	(203.27, 76.59) --
	(203.27, 76.32) --
	(203.26, 76.05) --
	(203.25, 75.77) --
	(203.24, 75.50) --
	(203.23, 75.23) --
	(203.22, 74.95) --
	(203.21, 74.68) --
	(203.20, 74.41) --
	(203.20, 74.13) --
	(203.19, 73.86) --
	(203.18, 73.59) --
	(203.17, 73.31) --
	(203.16, 73.04) --
	(203.15, 72.77) --
	(203.14, 72.50) --
	(203.14, 72.22) --
	(203.13, 71.95) --
	(203.12, 71.68) --
	(203.11, 71.40) --
	(203.10, 71.13) --
	(203.10, 70.86) --
	(203.09, 70.58) --
	(203.08, 70.31) --
	(203.07, 70.04) --
	(203.07, 69.76) --
	(203.06, 69.49) --
	(203.05, 69.22) --
	(203.05, 68.94) --
	(203.04, 68.67) --
	(203.03, 68.40) --
	(203.03, 68.13) --
	(203.02, 67.85) --
	(203.02, 67.58) --
	(203.01, 67.31) --
	(203.01, 67.03) --
	(203.01, 66.76) --
	(203.00, 66.49) --
	(203.00, 66.21) --
	(202.99, 65.94) --
	(202.99, 65.67) --
	(202.99, 65.39) --
	(202.99, 65.12) --
	(202.98, 64.85) --
	(202.98, 64.57) --
	(202.98, 64.30) --
	(202.98, 64.03) --
	(202.97, 63.76) --
	(202.97, 63.48) --
	(202.97, 63.21) --
	(202.97, 62.94) --
	(202.97, 62.66) --
	(202.97, 62.39) --
	(202.97, 62.12) --
	(202.96, 61.84) --
	(202.96, 61.57) --
	(202.96, 61.30) --
	(202.96, 61.02) --
	(202.90, 61.02) --
	(202.90, 61.02);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (213.24, 70.46) --
	(213.24, 70.75) --
	(213.24, 71.05) --
	(213.23, 71.34) --
	(213.23, 71.63) --
	(213.23, 71.92) --
	(213.22, 72.22) --
	(213.22, 72.51) --
	(213.22, 72.80) --
	(213.21, 73.09) --
	(213.21, 73.39) --
	(213.20, 73.68) --
	(213.20, 73.97) --
	(213.19, 74.27) --
	(213.19, 74.56) --
	(213.18, 74.85) --
	(213.17, 75.14) --
	(213.17, 75.44) --
	(213.16, 75.73) --
	(213.15, 76.02) --
	(213.15, 76.31) --
	(213.14, 76.61) --
	(213.13, 76.90) --
	(213.12, 77.19) --
	(213.12, 77.48) --
	(213.11, 77.78) --
	(213.10, 78.07) --
	(213.09, 78.36) --
	(213.08, 78.65) --
	(213.08, 78.95) --
	(213.07, 79.24) --
	(213.06, 79.53) --
	(213.05, 79.83) --
	(213.05, 80.12) --
	(213.04, 80.41) --
	(213.03, 80.70) --
	(213.03, 81.00) --
	(213.02, 81.29) --
	(213.01, 81.58) --
	(213.01, 81.87) --
	(213.00, 82.17) --
	(212.99, 82.46) --
	(212.99, 82.75) --
	(212.98, 83.04) --
	(212.97, 83.34) --
	(212.97, 83.63) --
	(212.96, 83.92) --
	(212.95, 84.21) --
	(212.95, 84.51) --
	(212.94, 84.80) --
	(212.93, 85.09) --
	(212.93, 85.38) --
	(212.92, 85.68) --
	(212.91, 85.97) --
	(212.91, 86.26) --
	(212.90, 86.56) --
	(212.90, 86.85) --
	(212.89, 87.14) --
	(212.89, 87.43) --
	(212.88, 87.73) --
	(212.87, 88.02) --
	(212.87, 88.31) --
	(212.87, 88.60) --
	(212.86, 88.90) --
	(212.86, 89.19) --
	(212.86, 89.48) --
	(212.85, 89.77) --
	(212.85, 90.07) --
	(212.85, 90.36) --
	(212.85, 90.65) --
	(212.84, 90.94) --
	(212.84, 91.24) --
	(212.84, 91.53) --
	(212.84, 91.82) --
	(212.84, 92.12) --
	(212.84, 92.41) --
	(212.84, 92.70) --
	(212.84, 92.99) --
	(212.84, 93.29) --
	(212.84, 93.58) --
	(212.83, 93.87) --
	(212.83, 94.16) --
	(212.83, 94.46) --
	(212.83, 94.75) --
	(212.83, 95.04) --
	(212.83, 95.33) --
	(212.83, 95.63) --
	(212.83, 95.92) --
	(212.83, 96.21) --
	(212.83, 96.50) --
	(212.83, 96.80) --
	(212.84, 97.09) --
	(212.84, 97.38) --
	(212.84, 97.68) --
	(212.84, 97.97) --
	(212.84, 98.26) --
	(212.84, 98.55) --
	(212.85, 98.85) --
	(212.85, 99.14) --
	(212.85, 99.43) --
	(212.86, 99.72) --
	(212.86,100.02) --
	(212.86,100.31) --
	(212.87,100.60) --
	(212.87,100.89) --
	(212.88,101.19) --
	(212.88,101.48) --
	(212.88,101.77) --
	(212.89,102.06) --
	(212.89,102.36) --
	(212.89,102.65) --
	(212.90,102.94) --
	(212.90,103.24) --
	(212.90,103.53) --
	(212.90,103.82) --
	(212.90,104.11) --
	(212.90,104.41) --
	(212.90,104.70) --
	(212.90,104.99) --
	(212.90,105.28) --
	(212.90,105.58) --
	(212.90,105.87) --
	(212.90,106.16) --
	(212.90,106.45) --
	(212.90,106.75) --
	(212.90,107.04) --
	(212.90,107.33) --
	(212.90,107.62) --
	(212.90,107.92) --
	(212.90,108.21) --
	(212.89,108.50) --
	(212.89,108.80) --
	(212.89,109.09) --
	(212.89,109.38) --
	(212.89,109.67) --
	(212.89,109.97) --
	(212.88,110.26) --
	(212.88,110.55) --
	(212.88,110.84) --
	(212.88,111.14) --
	(212.87,111.43) --
	(212.87,111.72) --
	(212.87,112.01) --
	(212.86,112.31) --
	(212.86,112.60) --
	(212.85,112.89) --
	(212.84,113.18) --
	(212.84,113.48) --
	(212.83,113.77) --
	(212.82,114.06) --
	(212.81,114.35) --
	(212.80,114.65) --
	(212.79,114.94) --
	(212.78,115.23) --
	(212.76,115.53) --
	(212.75,115.82) --
	(212.74,116.11) --
	(212.72,116.40) --
	(212.70,116.70) --
	(212.68,116.99) --
	(212.66,117.28) --
	(212.64,117.57) --
	(212.62,117.87) --
	(212.60,118.16) --
	(212.57,118.45) --
	(212.55,118.74) --
	(212.52,119.04) --
	(212.49,119.33) --
	(212.47,119.62) --
	(212.44,119.91) --
	(212.41,120.21) --
	(212.38,120.50) --
	(212.35,120.79) --
	(212.31,121.09) --
	(212.28,121.38) --
	(212.25,121.67) --
	(212.22,121.96) --
	(212.19,122.26) --
	(212.15,122.55) --
	(212.12,122.84) --
	(212.09,123.13) --
	(212.06,123.43) --
	(212.03,123.72) --
	(212.00,124.01) --
	(211.97,124.30) --
	(211.94,124.60) --
	(211.91,124.89) --
	(211.88,125.18) --
	(211.86,125.47) --
	(211.83,125.77) --
	(211.81,126.06) --
	(211.78,126.35) --
	(211.76,126.65) --
	(211.73,126.94) --
	(211.71,127.23) --
	(211.69,127.52) --
	(211.67,127.82) --
	(211.65,128.11) --
	(211.63,128.40) --
	(211.61,128.69) --
	(211.59,128.99) --
	(211.57,129.28) --
	(211.55,129.57) --
	(211.54,129.86) --
	(211.52,130.16) --
	(211.51,130.45) --
	(211.49,130.74) --
	(211.48,131.03) --
	(211.47,131.33) --
	(211.46,131.62) --
	(211.45,131.91) --
	(211.44,132.21) --
	(211.43,132.50) --
	(211.43,132.79) --
	(211.42,133.08) --
	(211.42,133.38) --
	(211.42,133.67) --
	(211.42,133.96) --
	(211.43,134.25) --
	(211.43,134.55) --
	(211.44,134.84) --
	(211.45,135.13) --
	(211.46,135.42) --
	(211.48,135.72) --
	(211.49,136.01) --
	(211.51,136.30) --
	(211.53,136.59) --
	(211.55,136.89) --
	(211.57,137.18) --
	(211.59,137.47) --
	(211.61,137.77) --
	(211.63,138.06) --
	(211.66,138.35) --
	(211.68,138.64) --
	(211.70,138.94) --
	(211.73,139.23) --
	(211.75,139.52) --
	(211.78,139.81) --
	(211.81,140.11) --
	(211.83,140.40) --
	(211.86,140.69) --
	(211.88,140.98) --
	(211.91,141.28) --
	(211.94,141.57) --
	(211.97,141.86) --
	(211.99,142.15) --
	(212.02,142.45) --
	(212.05,142.74) --
	(212.08,143.03) --
	(212.11,143.32) --
	(212.14,143.62) --
	(212.17,143.91) --
	(212.19,144.20) --
	(212.22,144.50) --
	(212.25,144.79) --
	(212.28,145.08) --
	(212.31,145.37) --
	(212.34,145.67) --
	(212.37,145.96) --
	(212.40,146.25) --
	(212.43,146.54) --
	(212.46,146.84) --
	(212.48,147.13) --
	(212.51,147.42) --
	(212.54,147.71) --
	(212.56,148.01) --
	(212.59,148.30) --
	(212.61,148.59) --
	(212.64,148.88) --
	(212.66,149.18) --
	(212.68,149.47) --
	(212.71,149.76) --
	(212.73,150.06) --
	(212.75,150.35) --
	(212.77,150.64) --
	(212.79,150.93) --
	(212.81,151.23) --
	(212.82,151.52) --
	(212.84,151.81) --
	(212.86,152.10) --
	(212.87,152.40) --
	(212.89,152.69) --
	(212.90,152.98) --
	(212.92,153.27) --
	(212.93,153.57) --
	(212.94,153.86) --
	(212.96,154.15) --
	(212.97,154.44) --
	(212.98,154.74) --
	(212.99,155.03) --
	(213.00,155.32) --
	(213.01,155.62) --
	(213.02,155.91) --
	(213.03,156.20) --
	(213.03,156.49) --
	(213.04,156.79) --
	(213.05,157.08) --
	(213.05,157.37) --
	(213.06,157.66) --
	(213.07,157.96) --
	(213.07,158.25) --
	(213.08,158.54) --
	(213.08,158.83) --
	(213.09,159.13) --
	(213.09,159.42) --
	(213.09,159.71) --
	(213.10,160.00) --
	(213.10,160.30) --
	(213.11,160.59) --
	(213.11,160.88) --
	(213.11,161.18) --
	(213.12,161.47) --
	(213.12,161.76) --
	(213.12,162.05) --
	(213.13,162.35) --
	(213.13,162.64) --
	(213.13,162.93) --
	(213.14,163.22) --
	(213.14,163.52) --
	(213.14,163.81) --
	(213.15,164.10) --
	(213.15,164.39) --
	(213.15,164.69) --
	(213.16,164.98) --
	(213.16,165.27) --
	(213.16,165.56) --
	(213.16,165.86) --
	(213.16,166.15) --
	(213.17,166.44) --
	(213.17,166.74) --
	(213.17,167.03) --
	(213.17,167.32) --
	(213.17,167.61) --
	(213.17,167.91) --
	(213.17,168.20) --
	(213.17,168.49) --
	(213.17,168.78) --
	(213.18,169.08) --
	(213.18,169.37) --
	(213.18,169.66) --
	(213.18,169.95) --
	(213.18,170.25) --
	(213.18,170.54) --
	(213.18,170.83) --
	(213.18,171.12) --
	(213.18,171.42) --
	(213.18,171.71) --
	(213.18,172.00) --
	(213.18,172.29) --
	(213.18,172.59) --
	(213.18,172.88) --
	(213.18,173.17) --
	(213.18,173.47) --
	(213.18,173.76) --
	(213.18,174.05) --
	(213.18,174.34) --
	(213.18,174.64) --
	(213.18,174.93) --
	(213.19,175.22) --
	(213.19,175.51) --
	(213.19,175.81) --
	(213.19,176.10) --
	(213.19,176.39) --
	(213.19,176.68) --
	(213.19,176.98) --
	(213.19,177.27) --
	(213.19,177.56) --
	(213.19,177.85) --
	(213.20,178.15) --
	(213.20,178.44) --
	(213.20,178.73) --
	(213.20,179.03) --
	(213.20,179.32) --
	(213.20,179.61) --
	(213.20,179.90) --
	(213.20,180.20) --
	(213.20,180.49) --
	(213.20,180.78) --
	(213.20,181.07) --
	(213.20,181.37) --
	(213.20,181.66) --
	(213.20,181.95) --
	(213.20,182.24) --
	(213.20,182.54) --
	(213.20,182.83) --
	(213.20,183.12) --
	(213.20,183.41) --
	(213.20,183.71) --
	(213.20,184.00) --
	(213.20,184.29) --
	(213.20,184.59) --
	(213.20,184.88) --
	(213.20,185.17) --
	(213.20,185.46) --
	(213.20,185.76) --
	(213.20,186.05) --
	(213.20,186.34) --
	(213.20,186.63) --
	(213.20,186.93) --
	(213.20,187.22) --
	(213.19,187.51) --
	(213.19,187.80) --
	(213.19,188.10) --
	(213.19,188.39) --
	(213.19,188.68) --
	(213.19,188.97) --
	(213.19,189.27) --
	(213.19,189.56) --
	(213.19,189.85) --
	(213.19,190.15) --
	(213.19,190.44) --
	(213.19,190.73) --
	(213.19,191.02) --
	(213.20,191.32) --
	(213.20,191.61) --
	(213.20,191.90) --
	(213.20,192.19) --
	(213.20,192.49) --
	(213.20,192.78) --
	(213.20,193.07) --
	(213.21,193.36) --
	(213.21,193.66) --
	(213.21,193.95) --
	(213.21,194.24) --
	(213.22,194.53) --
	(213.22,194.83) --
	(213.22,195.12) --
	(213.22,195.41) --
	(213.23,195.71) --
	(213.23,196.00) --
	(213.23,196.29) --
	(213.23,196.58) --
	(213.23,196.88) --
	(213.24,197.17) --
	(213.24,197.46) --
	(213.24,197.75) --
	(213.24,198.05) --
	(213.24,198.34) --
	(213.24,198.63) --
	(213.25,198.92) --
	(213.25,199.22) --
	(213.25,199.51) --
	(213.25,199.80) --
	(213.25,200.09) --
	(213.25,200.39) --
	(213.25,200.68) --
	(213.25,200.97) --
	(213.25,201.26) --
	(213.25,201.56) --
	(213.25,201.85) --
	(213.25,202.14) --
	(213.25,202.44) --
	(213.25,202.73) --
	(213.25,203.02) --
	(213.25,203.31) --
	(213.25,203.61) --
	(213.25,203.90) --
	(213.25,204.19) --
	(213.25,204.48) --
	(213.25,204.78) --
	(213.25,205.07) --
	(213.25,205.36) --
	(213.25,205.65) --
	(213.25,205.95) --
	(213.25,206.24) --
	(213.25,206.53) --
	(213.25,206.82) --
	(213.25,207.12) --
	(213.26,207.41) --
	(213.26,207.70) --
	(213.26,208.00) --
	(213.26,208.29) --
	(213.26,208.58) --
	(213.26,208.87) --
	(213.26,209.17) --
	(213.26,209.46) --
	(213.26,209.75) --
	(213.26,210.04) --
	(213.26,210.34) --
	(213.26,210.63) --
	(213.26,210.92) --
	(213.26,211.21) --
	(213.26,211.51) --
	(213.26,211.80) --
	(213.26,212.09) --
	(213.26,212.38) --
	(213.26,212.68) --
	(213.26,212.97) --
	(213.26,213.26) --
	(213.26,213.56) --
	(213.26,213.85) --
	(213.26,214.14) --
	(213.26,214.43) --
	(213.26,214.73) --
	(213.26,215.02) --
	(213.26,215.31) --
	(213.26,215.60) --
	(213.26,215.90) --
	(213.26,216.19) --
	(213.26,216.48) --
	(213.26,216.77) --
	(213.26,217.07) --
	(213.26,217.36) --
	(213.26,217.65) --
	(213.26,217.94) --
	(213.26,218.24) --
	(213.26,218.53) --
	(213.26,218.82) --
	(213.26,219.12) --
	(213.26,219.41) --
	(213.26,219.70) --
	(213.26,219.99) --
	(213.27,219.99) --
	(213.27,219.70) --
	(213.27,219.41) --
	(213.27,219.12) --
	(213.27,218.82) --
	(213.27,218.53) --
	(213.27,218.24) --
	(213.27,217.94) --
	(213.27,217.65) --
	(213.27,217.36) --
	(213.27,217.07) --
	(213.27,216.77) --
	(213.27,216.48) --
	(213.27,216.19) --
	(213.27,215.90) --
	(213.27,215.60) --
	(213.27,215.31) --
	(213.27,215.02) --
	(213.27,214.73) --
	(213.27,214.43) --
	(213.27,214.14) --
	(213.27,213.85) --
	(213.27,213.56) --
	(213.27,213.26) --
	(213.27,212.97) --
	(213.27,212.68) --
	(213.27,212.38) --
	(213.27,212.09) --
	(213.27,211.80) --
	(213.27,211.51) --
	(213.27,211.21) --
	(213.27,210.92) --
	(213.27,210.63) --
	(213.27,210.34) --
	(213.27,210.04) --
	(213.27,209.75) --
	(213.27,209.46) --
	(213.27,209.17) --
	(213.27,208.87) --
	(213.27,208.58) --
	(213.27,208.29) --
	(213.27,208.00) --
	(213.27,207.70) --
	(213.27,207.41) --
	(213.28,207.12) --
	(213.28,206.82) --
	(213.28,206.53) --
	(213.28,206.24) --
	(213.28,205.95) --
	(213.28,205.65) --
	(213.28,205.36) --
	(213.28,205.07) --
	(213.28,204.78) --
	(213.28,204.48) --
	(213.28,204.19) --
	(213.28,203.90) --
	(213.28,203.61) --
	(213.28,203.31) --
	(213.28,203.02) --
	(213.28,202.73) --
	(213.28,202.44) --
	(213.28,202.14) --
	(213.28,201.85) --
	(213.28,201.56) --
	(213.28,201.26) --
	(213.28,200.97) --
	(213.28,200.68) --
	(213.28,200.39) --
	(213.28,200.09) --
	(213.28,199.80) --
	(213.28,199.51) --
	(213.28,199.22) --
	(213.28,198.92) --
	(213.29,198.63) --
	(213.29,198.34) --
	(213.29,198.05) --
	(213.29,197.75) --
	(213.29,197.46) --
	(213.29,197.17) --
	(213.30,196.88) --
	(213.30,196.58) --
	(213.30,196.29) --
	(213.30,196.00) --
	(213.30,195.71) --
	(213.31,195.41) --
	(213.31,195.12) --
	(213.31,194.83) --
	(213.31,194.53) --
	(213.32,194.24) --
	(213.32,193.95) --
	(213.32,193.66) --
	(213.32,193.36) --
	(213.33,193.07) --
	(213.33,192.78) --
	(213.33,192.49) --
	(213.33,192.19) --
	(213.33,191.90) --
	(213.33,191.61) --
	(213.33,191.32) --
	(213.34,191.02) --
	(213.34,190.73) --
	(213.34,190.44) --
	(213.34,190.15) --
	(213.34,189.85) --
	(213.34,189.56) --
	(213.34,189.27) --
	(213.34,188.97) --
	(213.34,188.68) --
	(213.34,188.39) --
	(213.34,188.10) --
	(213.34,187.80) --
	(213.34,187.51) --
	(213.33,187.22) --
	(213.33,186.93) --
	(213.33,186.63) --
	(213.33,186.34) --
	(213.33,186.05) --
	(213.33,185.76) --
	(213.33,185.46) --
	(213.33,185.17) --
	(213.33,184.88) --
	(213.33,184.59) --
	(213.33,184.29) --
	(213.33,184.00) --
	(213.33,183.71) --
	(213.33,183.41) --
	(213.33,183.12) --
	(213.33,182.83) --
	(213.33,182.54) --
	(213.33,182.24) --
	(213.33,181.95) --
	(213.33,181.66) --
	(213.33,181.37) --
	(213.33,181.07) --
	(213.33,180.78) --
	(213.33,180.49) --
	(213.33,180.20) --
	(213.33,179.90) --
	(213.33,179.61) --
	(213.33,179.32) --
	(213.33,179.03) --
	(213.33,178.73) --
	(213.33,178.44) --
	(213.33,178.15) --
	(213.34,177.85) --
	(213.34,177.56) --
	(213.34,177.27) --
	(213.34,176.98) --
	(213.34,176.68) --
	(213.34,176.39) --
	(213.34,176.10) --
	(213.34,175.81) --
	(213.34,175.51) --
	(213.34,175.22) --
	(213.35,174.93) --
	(213.35,174.64) --
	(213.35,174.34) --
	(213.35,174.05) --
	(213.35,173.76) --
	(213.35,173.47) --
	(213.35,173.17) --
	(213.35,172.88) --
	(213.35,172.59) --
	(213.35,172.29) --
	(213.35,172.00) --
	(213.35,171.71) --
	(213.35,171.42) --
	(213.35,171.12) --
	(213.35,170.83) --
	(213.35,170.54) --
	(213.35,170.25) --
	(213.35,169.95) --
	(213.35,169.66) --
	(213.35,169.37) --
	(213.35,169.08) --
	(213.36,168.78) --
	(213.36,168.49) --
	(213.36,168.20) --
	(213.36,167.91) --
	(213.36,167.61) --
	(213.36,167.32) --
	(213.36,167.03) --
	(213.36,166.74) --
	(213.36,166.44) --
	(213.37,166.15) --
	(213.37,165.86) --
	(213.37,165.56) --
	(213.37,165.27) --
	(213.37,164.98) --
	(213.38,164.69) --
	(213.38,164.39) --
	(213.38,164.10) --
	(213.39,163.81) --
	(213.39,163.52) --
	(213.39,163.22) --
	(213.40,162.93) --
	(213.40,162.64) --
	(213.40,162.35) --
	(213.41,162.05) --
	(213.41,161.76) --
	(213.41,161.47) --
	(213.42,161.18) --
	(213.42,160.88) --
	(213.42,160.59) --
	(213.43,160.30) --
	(213.43,160.00) --
	(213.44,159.71) --
	(213.44,159.42) --
	(213.44,159.13) --
	(213.45,158.83) --
	(213.45,158.54) --
	(213.46,158.25) --
	(213.46,157.96) --
	(213.47,157.66) --
	(213.48,157.37) --
	(213.48,157.08) --
	(213.49,156.79) --
	(213.50,156.49) --
	(213.50,156.20) --
	(213.51,155.91) --
	(213.52,155.62) --
	(213.53,155.32) --
	(213.54,155.03) --
	(213.55,154.74) --
	(213.56,154.44) --
	(213.57,154.15) --
	(213.59,153.86) --
	(213.60,153.57) --
	(213.61,153.27) --
	(213.63,152.98) --
	(213.64,152.69) --
	(213.66,152.40) --
	(213.67,152.10) --
	(213.69,151.81) --
	(213.71,151.52) --
	(213.72,151.23) --
	(213.74,150.93) --
	(213.76,150.64) --
	(213.78,150.35) --
	(213.80,150.06) --
	(213.82,149.76) --
	(213.85,149.47) --
	(213.87,149.18) --
	(213.89,148.88) --
	(213.92,148.59) --
	(213.94,148.30) --
	(213.97,148.01) --
	(213.99,147.71) --
	(214.02,147.42) --
	(214.05,147.13) --
	(214.07,146.84) --
	(214.10,146.54) --
	(214.13,146.25) --
	(214.16,145.96) --
	(214.19,145.67) --
	(214.22,145.37) --
	(214.25,145.08) --
	(214.28,144.79) --
	(214.31,144.50) --
	(214.34,144.20) --
	(214.36,143.91) --
	(214.39,143.62) --
	(214.42,143.32) --
	(214.45,143.03) --
	(214.48,142.74) --
	(214.51,142.45) --
	(214.54,142.15) --
	(214.56,141.86) --
	(214.59,141.57) --
	(214.62,141.28) --
	(214.65,140.98) --
	(214.67,140.69) --
	(214.70,140.40) --
	(214.72,140.11) --
	(214.75,139.81) --
	(214.78,139.52) --
	(214.80,139.23) --
	(214.83,138.94) --
	(214.85,138.64) --
	(214.87,138.35) --
	(214.90,138.06) --
	(214.92,137.77) --
	(214.94,137.47) --
	(214.96,137.18) --
	(214.98,136.89) --
	(215.00,136.59) --
	(215.02,136.30) --
	(215.04,136.01) --
	(215.05,135.72) --
	(215.07,135.42) --
	(215.08,135.13) --
	(215.09,134.84) --
	(215.10,134.55) --
	(215.10,134.25) --
	(215.11,133.96) --
	(215.11,133.67) --
	(215.11,133.38) --
	(215.11,133.08) --
	(215.10,132.79) --
	(215.10,132.50) --
	(215.09,132.21) --
	(215.08,131.91) --
	(215.07,131.62) --
	(215.06,131.33) --
	(215.05,131.03) --
	(215.04,130.74) --
	(215.02,130.45) --
	(215.01,130.16) --
	(214.99,129.86) --
	(214.98,129.57) --
	(214.96,129.28) --
	(214.94,128.99) --
	(214.92,128.69) --
	(214.90,128.40) --
	(214.88,128.11) --
	(214.86,127.82) --
	(214.84,127.52) --
	(214.82,127.23) --
	(214.80,126.94) --
	(214.77,126.65) --
	(214.75,126.35) --
	(214.72,126.06) --
	(214.70,125.77) --
	(214.67,125.47) --
	(214.65,125.18) --
	(214.62,124.89) --
	(214.59,124.60) --
	(214.56,124.30) --
	(214.53,124.01) --
	(214.50,123.72) --
	(214.47,123.43) --
	(214.44,123.13) --
	(214.41,122.84) --
	(214.38,122.55) --
	(214.34,122.26) --
	(214.31,121.96) --
	(214.28,121.67) --
	(214.25,121.38) --
	(214.22,121.09) --
	(214.18,120.79) --
	(214.15,120.50) --
	(214.12,120.21) --
	(214.09,119.91) --
	(214.06,119.62) --
	(214.04,119.33) --
	(214.01,119.04) --
	(213.98,118.74) --
	(213.96,118.45) --
	(213.93,118.16) --
	(213.91,117.87) --
	(213.89,117.57) --
	(213.87,117.28) --
	(213.85,116.99) --
	(213.83,116.70) --
	(213.81,116.40) --
	(213.79,116.11) --
	(213.78,115.82) --
	(213.77,115.53) --
	(213.75,115.23) --
	(213.74,114.94) --
	(213.73,114.65) --
	(213.72,114.35) --
	(213.71,114.06) --
	(213.70,113.77) --
	(213.69,113.48) --
	(213.69,113.18) --
	(213.68,112.89) --
	(213.67,112.60) --
	(213.67,112.31) --
	(213.66,112.01) --
	(213.66,111.72) --
	(213.66,111.43) --
	(213.65,111.14) --
	(213.65,110.84) --
	(213.65,110.55) --
	(213.65,110.26) --
	(213.64,109.97) --
	(213.64,109.67) --
	(213.64,109.38) --
	(213.64,109.09) --
	(213.64,108.80) --
	(213.64,108.50) --
	(213.63,108.21) --
	(213.63,107.92) --
	(213.63,107.62) --
	(213.63,107.33) --
	(213.63,107.04) --
	(213.63,106.75) --
	(213.63,106.45) --
	(213.63,106.16) --
	(213.63,105.87) --
	(213.63,105.58) --
	(213.63,105.28) --
	(213.63,104.99) --
	(213.63,104.70) --
	(213.63,104.41) --
	(213.63,104.11) --
	(213.63,103.82) --
	(213.63,103.53) --
	(213.63,103.24) --
	(213.63,102.94) --
	(213.64,102.65) --
	(213.64,102.36) --
	(213.64,102.06) --
	(213.65,101.77) --
	(213.65,101.48) --
	(213.65,101.19) --
	(213.66,100.89) --
	(213.66,100.60) --
	(213.67,100.31) --
	(213.67,100.02) --
	(213.67, 99.72) --
	(213.68, 99.43) --
	(213.68, 99.14) --
	(213.68, 98.85) --
	(213.69, 98.55) --
	(213.69, 98.26) --
	(213.69, 97.97) --
	(213.69, 97.68) --
	(213.69, 97.38) --
	(213.69, 97.09) --
	(213.70, 96.80) --
	(213.70, 96.50) --
	(213.70, 96.21) --
	(213.70, 95.92) --
	(213.70, 95.63) --
	(213.70, 95.33) --
	(213.70, 95.04) --
	(213.70, 94.75) --
	(213.70, 94.46) --
	(213.70, 94.16) --
	(213.69, 93.87) --
	(213.69, 93.58) --
	(213.69, 93.29) --
	(213.69, 92.99) --
	(213.69, 92.70) --
	(213.69, 92.41) --
	(213.69, 92.12) --
	(213.69, 91.82) --
	(213.69, 91.53) --
	(213.69, 91.24) --
	(213.69, 90.94) --
	(213.68, 90.65) --
	(213.68, 90.36) --
	(213.68, 90.07) --
	(213.68, 89.77) --
	(213.67, 89.48) --
	(213.67, 89.19) --
	(213.67, 88.90) --
	(213.66, 88.60) --
	(213.66, 88.31) --
	(213.66, 88.02) --
	(213.65, 87.73) --
	(213.64, 87.43) --
	(213.64, 87.14) --
	(213.63, 86.85) --
	(213.63, 86.56) --
	(213.62, 86.26) --
	(213.62, 85.97) --
	(213.61, 85.68) --
	(213.60, 85.38) --
	(213.60, 85.09) --
	(213.59, 84.80) --
	(213.58, 84.51) --
	(213.58, 84.21) --
	(213.57, 83.92) --
	(213.56, 83.63) --
	(213.56, 83.34) --
	(213.55, 83.04) --
	(213.54, 82.75) --
	(213.54, 82.46) --
	(213.53, 82.17) --
	(213.52, 81.87) --
	(213.52, 81.58) --
	(213.51, 81.29) --
	(213.50, 81.00) --
	(213.50, 80.70) --
	(213.49, 80.41) --
	(213.48, 80.12) --
	(213.48, 79.83) --
	(213.47, 79.53) --
	(213.46, 79.24) --
	(213.45, 78.95) --
	(213.45, 78.65) --
	(213.44, 78.36) --
	(213.43, 78.07) --
	(213.42, 77.78) --
	(213.41, 77.48) --
	(213.41, 77.19) --
	(213.40, 76.90) --
	(213.39, 76.61) --
	(213.38, 76.31) --
	(213.38, 76.02) --
	(213.37, 75.73) --
	(213.36, 75.44) --
	(213.36, 75.14) --
	(213.35, 74.85) --
	(213.34, 74.56) --
	(213.34, 74.27) --
	(213.33, 73.97) --
	(213.33, 73.68) --
	(213.32, 73.39) --
	(213.32, 73.09) --
	(213.31, 72.80) --
	(213.31, 72.51) --
	(213.31, 72.22) --
	(213.30, 71.92) --
	(213.30, 71.63) --
	(213.30, 71.34) --
	(213.29, 71.05) --
	(213.29, 70.75) --
	(213.29, 70.46) --
	(213.24, 70.46) --
	(213.24, 70.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (223.59, 66.63) --
	(223.59, 66.91) --
	(223.59, 67.19) --
	(223.59, 67.46) --
	(223.59, 67.74) --
	(223.59, 68.01) --
	(223.59, 68.29) --
	(223.59, 68.57) --
	(223.59, 68.84) --
	(223.59, 69.12) --
	(223.58, 69.40) --
	(223.58, 69.67) --
	(223.58, 69.95) --
	(223.58, 70.22) --
	(223.58, 70.50) --
	(223.58, 70.78) --
	(223.58, 71.05) --
	(223.58, 71.33) --
	(223.58, 71.61) --
	(223.58, 71.88) --
	(223.58, 72.16) --
	(223.58, 72.44) --
	(223.58, 72.71) --
	(223.57, 72.99) --
	(223.57, 73.26) --
	(223.57, 73.54) --
	(223.57, 73.82) --
	(223.57, 74.09) --
	(223.57, 74.37) --
	(223.56, 74.65) --
	(223.56, 74.92) --
	(223.56, 75.20) --
	(223.56, 75.47) --
	(223.56, 75.75) --
	(223.55, 76.03) --
	(223.55, 76.30) --
	(223.55, 76.58) --
	(223.55, 76.86) --
	(223.54, 77.13) --
	(223.54, 77.41) --
	(223.54, 77.68) --
	(223.54, 77.96) --
	(223.54, 78.24) --
	(223.53, 78.51) --
	(223.53, 78.79) --
	(223.53, 79.07) --
	(223.52, 79.34) --
	(223.52, 79.62) --
	(223.52, 79.90) --
	(223.52, 80.17) --
	(223.51, 80.45) --
	(223.51, 80.72) --
	(223.50, 81.00) --
	(223.50, 81.28) --
	(223.49, 81.55) --
	(223.49, 81.83) --
	(223.49, 82.11) --
	(223.48, 82.38) --
	(223.47, 82.66) --
	(223.47, 82.93) --
	(223.46, 83.21) --
	(223.46, 83.49) --
	(223.45, 83.76) --
	(223.45, 84.04) --
	(223.44, 84.32) --
	(223.44, 84.59) --
	(223.43, 84.87) --
	(223.43, 85.15) --
	(223.42, 85.42) --
	(223.42, 85.70) --
	(223.41, 85.97) --
	(223.41, 86.25) --
	(223.40, 86.53) --
	(223.40, 86.80) --
	(223.40, 87.08) --
	(223.39, 87.36) --
	(223.39, 87.63) --
	(223.39, 87.91) --
	(223.39, 88.18) --
	(223.38, 88.46) --
	(223.38, 88.74) --
	(223.38, 89.01) --
	(223.38, 89.29) --
	(223.38, 89.57) --
	(223.38, 89.84) --
	(223.38, 90.12) --
	(223.38, 90.39) --
	(223.38, 90.67) --
	(223.38, 90.95) --
	(223.38, 91.22) --
	(223.38, 91.50) --
	(223.38, 91.78) --
	(223.38, 92.05) --
	(223.38, 92.33) --
	(223.38, 92.61) --
	(223.38, 92.88) --
	(223.38, 93.16) --
	(223.37, 93.43) --
	(223.37, 93.71) --
	(223.37, 93.99) --
	(223.36, 94.26) --
	(223.36, 94.54) --
	(223.35, 94.82) --
	(223.35, 95.09) --
	(223.34, 95.37) --
	(223.33, 95.64) --
	(223.33, 95.92) --
	(223.32, 96.20) --
	(223.31, 96.47) --
	(223.30, 96.75) --
	(223.30, 97.03) --
	(223.29, 97.30) --
	(223.28, 97.58) --
	(223.28, 97.86) --
	(223.27, 98.13) --
	(223.26, 98.41) --
	(223.26, 98.68) --
	(223.25, 98.96) --
	(223.25, 99.24) --
	(223.24, 99.51) --
	(223.24, 99.79) --
	(223.23,100.07) --
	(223.23,100.34) --
	(223.22,100.62) --
	(223.22,100.89) --
	(223.22,101.17) --
	(223.22,101.45) --
	(223.22,101.72) --
	(223.22,102.00) --
	(223.22,102.28) --
	(223.22,102.55) --
	(223.22,102.83) --
	(223.23,103.11) --
	(223.23,103.38) --
	(223.23,103.66) --
	(223.24,103.93) --
	(223.25,104.21) --
	(223.25,104.49) --
	(223.26,104.76) --
	(223.27,105.04) --
	(223.28,105.32) --
	(223.28,105.59) --
	(223.29,105.87) --
	(223.30,106.14) --
	(223.31,106.42) --
	(223.32,106.70) --
	(223.33,106.97) --
	(223.33,107.25) --
	(223.34,107.53) --
	(223.35,107.80) --
	(223.35,108.08) --
	(223.36,108.35) --
	(223.37,108.63) --
	(223.37,108.91) --
	(223.37,109.18) --
	(223.38,109.46) --
	(223.38,109.74) --
	(223.38,110.01) --
	(223.38,110.29) --
	(223.38,110.57) --
	(223.38,110.84) --
	(223.38,111.12) --
	(223.38,111.39) --
	(223.37,111.67) --
	(223.37,111.95) --
	(223.37,112.22) --
	(223.37,112.50) --
	(223.36,112.78) --
	(223.36,113.05) --
	(223.36,113.33) --
	(223.35,113.60) --
	(223.35,113.88) --
	(223.35,114.16) --
	(223.35,114.43) --
	(223.34,114.71) --
	(223.34,114.99) --
	(223.34,115.26) --
	(223.33,115.54) --
	(223.33,115.82) --
	(223.33,116.09) --
	(223.32,116.37) --
	(223.32,116.64) --
	(223.32,116.92) --
	(223.31,117.20) --
	(223.31,117.47) --
	(223.30,117.75) --
	(223.30,118.03) --
	(223.29,118.30) --
	(223.28,118.58) --
	(223.28,118.85) --
	(223.27,119.13) --
	(223.26,119.41) --
	(223.25,119.68) --
	(223.24,119.96) --
	(223.24,120.24) --
	(223.23,120.51) --
	(223.22,120.79) --
	(223.20,121.06) --
	(223.19,121.34) --
	(223.18,121.62) --
	(223.17,121.89) --
	(223.16,122.17) --
	(223.14,122.45) --
	(223.13,122.72) --
	(223.11,123.00) --
	(223.09,123.28) --
	(223.07,123.55) --
	(223.05,123.83) --
	(223.03,124.10) --
	(223.01,124.38) --
	(222.98,124.66) --
	(222.96,124.93) --
	(222.93,125.21) --
	(222.90,125.49) --
	(222.87,125.76) --
	(222.84,126.04) --
	(222.81,126.31) --
	(222.78,126.59) --
	(222.75,126.87) --
	(222.72,127.14) --
	(222.68,127.42) --
	(222.65,127.70) --
	(222.62,127.97) --
	(222.58,128.25) --
	(222.55,128.53) --
	(222.52,128.80) --
	(222.49,129.08) --
	(222.46,129.35) --
	(222.43,129.63) --
	(222.40,129.91) --
	(222.37,130.18) --
	(222.35,130.46) --
	(222.32,130.74) --
	(222.29,131.01) --
	(222.27,131.29) --
	(222.24,131.56) --
	(222.22,131.84) --
	(222.19,132.12) --
	(222.17,132.39) --
	(222.14,132.67) --
	(222.12,132.95) --
	(222.09,133.22) --
	(222.06,133.50) --
	(222.03,133.78) --
	(222.00,134.05) --
	(221.97,134.33) --
	(221.94,134.60) --
	(221.91,134.88) --
	(221.88,135.16) --
	(221.85,135.43) --
	(221.82,135.71) --
	(221.79,135.99) --
	(221.76,136.26) --
	(221.73,136.54) --
	(221.70,136.81) --
	(221.67,137.09) --
	(221.65,137.37) --
	(221.62,137.64) --
	(221.60,137.92) --
	(221.58,138.20) --
	(221.57,138.47) --
	(221.55,138.75) --
	(221.54,139.02) --
	(221.53,139.30) --
	(221.52,139.58) --
	(221.52,139.85) --
	(221.52,140.13) --
	(221.52,140.41) --
	(221.52,140.68) --
	(221.53,140.96) --
	(221.54,141.24) --
	(221.55,141.51) --
	(221.57,141.79) --
	(221.59,142.06) --
	(221.61,142.34) --
	(221.63,142.62) --
	(221.65,142.89) --
	(221.68,143.17) --
	(221.71,143.45) --
	(221.74,143.72) --
	(221.76,144.00) --
	(221.79,144.27) --
	(221.82,144.55) --
	(221.85,144.83) --
	(221.88,145.10) --
	(221.91,145.38) --
	(221.94,145.66) --
	(221.97,145.93) --
	(222.00,146.21) --
	(222.03,146.49) --
	(222.06,146.76) --
	(222.09,147.04) --
	(222.12,147.31) --
	(222.14,147.59) --
	(222.17,147.87) --
	(222.20,148.14) --
	(222.22,148.42) --
	(222.25,148.70) --
	(222.27,148.97) --
	(222.30,149.25) --
	(222.32,149.52) --
	(222.35,149.80) --
	(222.37,150.08) --
	(222.40,150.35) --
	(222.42,150.63) --
	(222.45,150.91) --
	(222.48,151.18) --
	(222.50,151.46) --
	(222.53,151.73) --
	(222.56,152.01) --
	(222.59,152.29) --
	(222.62,152.56) --
	(222.64,152.84) --
	(222.67,153.12) --
	(222.71,153.39) --
	(222.74,153.67) --
	(222.77,153.95) --
	(222.80,154.22) --
	(222.83,154.50) --
	(222.86,154.77) --
	(222.89,155.05) --
	(222.92,155.33) --
	(222.95,155.60) --
	(222.98,155.88) --
	(223.01,156.16) --
	(223.03,156.43) --
	(223.06,156.71) --
	(223.08,156.98) --
	(223.11,157.26) --
	(223.13,157.54) --
	(223.15,157.81) --
	(223.17,158.09) --
	(223.19,158.37) --
	(223.20,158.64) --
	(223.22,158.92) --
	(223.23,159.20) --
	(223.25,159.47) --
	(223.26,159.75) --
	(223.27,160.02) --
	(223.28,160.30) --
	(223.29,160.58) --
	(223.30,160.85) --
	(223.31,161.13) --
	(223.32,161.41) --
	(223.33,161.68) --
	(223.33,161.96) --
	(223.34,162.23) --
	(223.35,162.51) --
	(223.35,162.79) --
	(223.36,163.06) --
	(223.36,163.34) --
	(223.37,163.62) --
	(223.38,163.89) --
	(223.38,164.17) --
	(223.39,164.45) --
	(223.39,164.72) --
	(223.40,165.00) --
	(223.40,165.27) --
	(223.41,165.55) --
	(223.41,165.83) --
	(223.42,166.10) --
	(223.42,166.38) --
	(223.43,166.66) --
	(223.43,166.93) --
	(223.44,167.21) --
	(223.44,167.48) --
	(223.45,167.76) --
	(223.45,168.04) --
	(223.46,168.31) --
	(223.46,168.59) --
	(223.46,168.87) --
	(223.47,169.14) --
	(223.47,169.42) --
	(223.48,169.69) --
	(223.48,169.97) --
	(223.48,170.25) --
	(223.48,170.52) --
	(223.49,170.80) --
	(223.49,171.08) --
	(223.49,171.35) --
	(223.49,171.63) --
	(223.49,171.91) --
	(223.49,172.18) --
	(223.49,172.46) --
	(223.49,172.73) --
	(223.49,173.01) --
	(223.49,173.29) --
	(223.49,173.56) --
	(223.49,173.84) --
	(223.49,174.12) --
	(223.49,174.39) --
	(223.49,174.67) --
	(223.49,174.94) --
	(223.49,175.22) --
	(223.48,175.50) --
	(223.48,175.77) --
	(223.48,176.05) --
	(223.48,176.33) --
	(223.47,176.60) --
	(223.47,176.88) --
	(223.47,177.16) --
	(223.47,177.43) --
	(223.47,177.71) --
	(223.46,177.98) --
	(223.46,178.26) --
	(223.46,178.54) --
	(223.46,178.81) --
	(223.46,179.09) --
	(223.46,179.37) --
	(223.46,179.64) --
	(223.46,179.92) --
	(223.46,180.19) --
	(223.46,180.47) --
	(223.46,180.75) --
	(223.46,181.02) --
	(223.46,181.30) --
	(223.46,181.58) --
	(223.46,181.85) --
	(223.46,182.13) --
	(223.46,182.40) --
	(223.46,182.68) --
	(223.46,182.96) --
	(223.47,183.23) --
	(223.47,183.51) --
	(223.47,183.79) --
	(223.47,184.06) --
	(223.47,184.34) --
	(223.47,184.62) --
	(223.47,184.89) --
	(223.47,185.17) --
	(223.47,185.44) --
	(223.47,185.72) --
	(223.48,186.00) --
	(223.48,186.27) --
	(223.48,186.55) --
	(223.48,186.83) --
	(223.48,187.10) --
	(223.48,187.38) --
	(223.48,187.65) --
	(223.49,187.93) --
	(223.49,188.21) --
	(223.49,188.48) --
	(223.49,188.76) --
	(223.49,189.04) --
	(223.50,189.31) --
	(223.50,189.59) --
	(223.50,189.87) --
	(223.50,190.14) --
	(223.51,190.42) --
	(223.51,190.69) --
	(223.51,190.97) --
	(223.51,191.25) --
	(223.51,191.52) --
	(223.51,191.80) --
	(223.52,192.08) --
	(223.52,192.35) --
	(223.52,192.63) --
	(223.52,192.90) --
	(223.52,193.18) --
	(223.52,193.46) --
	(223.52,193.73) --
	(223.52,194.01) --
	(223.52,194.29) --
	(223.52,194.56) --
	(223.52,194.84) --
	(223.52,195.12) --
	(223.52,195.39) --
	(223.52,195.67) --
	(223.52,195.94) --
	(223.52,196.22) --
	(223.52,196.50) --
	(223.53,196.77) --
	(223.53,197.05) --
	(223.53,197.33) --
	(223.53,197.60) --
	(223.53,197.88) --
	(223.53,198.15) --
	(223.54,198.43) --
	(223.54,198.71) --
	(223.54,198.98) --
	(223.54,199.26) --
	(223.55,199.54) --
	(223.55,199.81) --
	(223.55,200.09) --
	(223.56,200.36) --
	(223.56,200.64) --
	(223.56,200.92) --
	(223.56,201.19) --
	(223.57,201.47) --
	(223.57,201.75) --
	(223.57,202.02) --
	(223.57,202.30) --
	(223.57,202.58) --
	(223.58,202.85) --
	(223.58,203.13) --
	(223.58,203.40) --
	(223.58,203.68) --
	(223.58,203.96) --
	(223.58,204.23) --
	(223.58,204.51) --
	(223.58,204.79) --
	(223.58,205.06) --
	(223.58,205.34) --
	(223.58,205.61) --
	(223.58,205.89) --
	(223.58,206.17) --
	(223.58,206.44) --
	(223.58,206.72) --
	(223.58,207.00) --
	(223.58,207.27) --
	(223.58,207.55) --
	(223.58,207.83) --
	(223.62,207.83) --
	(223.62,207.55) --
	(223.62,207.27) --
	(223.62,207.00) --
	(223.62,206.72) --
	(223.62,206.44) --
	(223.62,206.17) --
	(223.62,205.89) --
	(223.62,205.61) --
	(223.62,205.34) --
	(223.62,205.06) --
	(223.62,204.79) --
	(223.62,204.51) --
	(223.62,204.23) --
	(223.62,203.96) --
	(223.62,203.68) --
	(223.62,203.40) --
	(223.62,203.13) --
	(223.62,202.85) --
	(223.62,202.58) --
	(223.62,202.30) --
	(223.63,202.02) --
	(223.63,201.75) --
	(223.63,201.47) --
	(223.63,201.19) --
	(223.64,200.92) --
	(223.64,200.64) --
	(223.64,200.36) --
	(223.64,200.09) --
	(223.65,199.81) --
	(223.65,199.54) --
	(223.65,199.26) --
	(223.66,198.98) --
	(223.66,198.71) --
	(223.66,198.43) --
	(223.66,198.15) --
	(223.67,197.88) --
	(223.67,197.60) --
	(223.67,197.33) --
	(223.67,197.05) --
	(223.67,196.77) --
	(223.67,196.50) --
	(223.67,196.22) --
	(223.67,195.94) --
	(223.67,195.67) --
	(223.67,195.39) --
	(223.67,195.12) --
	(223.67,194.84) --
	(223.68,194.56) --
	(223.68,194.29) --
	(223.68,194.01) --
	(223.68,193.73) --
	(223.68,193.46) --
	(223.68,193.18) --
	(223.68,192.90) --
	(223.68,192.63) --
	(223.68,192.35) --
	(223.68,192.08) --
	(223.68,191.80) --
	(223.68,191.52) --
	(223.69,191.25) --
	(223.69,190.97) --
	(223.69,190.69) --
	(223.69,190.42) --
	(223.69,190.14) --
	(223.70,189.87) --
	(223.70,189.59) --
	(223.70,189.31) --
	(223.70,189.04) --
	(223.70,188.76) --
	(223.71,188.48) --
	(223.71,188.21) --
	(223.71,187.93) --
	(223.71,187.65) --
	(223.71,187.38) --
	(223.72,187.10) --
	(223.72,186.83) --
	(223.72,186.55) --
	(223.72,186.27) --
	(223.72,186.00) --
	(223.72,185.72) --
	(223.72,185.44) --
	(223.73,185.17) --
	(223.73,184.89) --
	(223.73,184.62) --
	(223.73,184.34) --
	(223.73,184.06) --
	(223.73,183.79) --
	(223.73,183.51) --
	(223.73,183.23) --
	(223.73,182.96) --
	(223.73,182.68) --
	(223.73,182.40) --
	(223.74,182.13) --
	(223.74,181.85) --
	(223.74,181.58) --
	(223.74,181.30) --
	(223.74,181.02) --
	(223.74,180.75) --
	(223.74,180.47) --
	(223.74,180.19) --
	(223.74,179.92) --
	(223.74,179.64) --
	(223.74,179.37) --
	(223.74,179.09) --
	(223.74,178.81) --
	(223.73,178.54) --
	(223.73,178.26) --
	(223.73,177.98) --
	(223.73,177.71) --
	(223.73,177.43) --
	(223.73,177.16) --
	(223.72,176.88) --
	(223.72,176.60) --
	(223.72,176.33) --
	(223.72,176.05) --
	(223.72,175.77) --
	(223.71,175.50) --
	(223.71,175.22) --
	(223.71,174.94) --
	(223.71,174.67) --
	(223.71,174.39) --
	(223.71,174.12) --
	(223.70,173.84) --
	(223.70,173.56) --
	(223.70,173.29) --
	(223.70,173.01) --
	(223.70,172.73) --
	(223.70,172.46) --
	(223.70,172.18) --
	(223.70,171.91) --
	(223.71,171.63) --
	(223.71,171.35) --
	(223.71,171.08) --
	(223.71,170.80) --
	(223.71,170.52) --
	(223.72,170.25) --
	(223.72,169.97) --
	(223.72,169.69) --
	(223.73,169.42) --
	(223.73,169.14) --
	(223.73,168.87) --
	(223.74,168.59) --
	(223.74,168.31) --
	(223.74,168.04) --
	(223.75,167.76) --
	(223.75,167.48) --
	(223.76,167.21) --
	(223.76,166.93) --
	(223.77,166.66) --
	(223.77,166.38) --
	(223.78,166.10) --
	(223.78,165.83) --
	(223.79,165.55) --
	(223.79,165.27) --
	(223.80,165.00) --
	(223.80,164.72) --
	(223.81,164.45) --
	(223.82,164.17) --
	(223.82,163.89) --
	(223.83,163.62) --
	(223.83,163.34) --
	(223.84,163.06) --
	(223.84,162.79) --
	(223.85,162.51) --
	(223.86,162.23) --
	(223.86,161.96) --
	(223.87,161.68) --
	(223.88,161.41) --
	(223.89,161.13) --
	(223.90,160.85) --
	(223.90,160.58) --
	(223.91,160.30) --
	(223.92,160.02) --
	(223.94,159.75) --
	(223.95,159.47) --
	(223.96,159.20) --
	(223.98,158.92) --
	(223.99,158.64) --
	(224.01,158.37) --
	(224.03,158.09) --
	(224.05,157.81) --
	(224.07,157.54) --
	(224.09,157.26) --
	(224.11,156.98) --
	(224.14,156.71) --
	(224.16,156.43) --
	(224.19,156.16) --
	(224.22,155.88) --
	(224.25,155.60) --
	(224.28,155.33) --
	(224.31,155.05) --
	(224.34,154.77) --
	(224.37,154.50) --
	(224.40,154.22) --
	(224.43,153.95) --
	(224.46,153.67) --
	(224.49,153.39) --
	(224.52,153.12) --
	(224.55,152.84) --
	(224.58,152.56) --
	(224.61,152.29) --
	(224.64,152.01) --
	(224.67,151.73) --
	(224.69,151.46) --
	(224.72,151.18) --
	(224.75,150.91) --
	(224.77,150.63) --
	(224.80,150.35) --
	(224.82,150.08) --
	(224.85,149.80) --
	(224.87,149.52) --
	(224.90,149.25) --
	(224.92,148.97) --
	(224.95,148.70) --
	(224.97,148.42) --
	(225.00,148.14) --
	(225.03,147.87) --
	(225.05,147.59) --
	(225.08,147.31) --
	(225.11,147.04) --
	(225.14,146.76) --
	(225.16,146.49) --
	(225.19,146.21) --
	(225.22,145.93) --
	(225.25,145.66) --
	(225.28,145.38) --
	(225.31,145.10) --
	(225.34,144.83) --
	(225.37,144.55) --
	(225.40,144.27) --
	(225.43,144.00) --
	(225.46,143.72) --
	(225.49,143.45) --
	(225.52,143.17) --
	(225.54,142.89) --
	(225.57,142.62) --
	(225.59,142.34) --
	(225.61,142.06) --
	(225.63,141.79) --
	(225.64,141.51) --
	(225.66,141.24) --
	(225.67,140.96) --
	(225.67,140.68) --
	(225.68,140.41) --
	(225.68,140.13) --
	(225.68,139.85) --
	(225.68,139.58) --
	(225.67,139.30) --
	(225.66,139.02) --
	(225.65,138.75) --
	(225.63,138.47) --
	(225.61,138.20) --
	(225.59,137.92) --
	(225.57,137.64) --
	(225.55,137.37) --
	(225.52,137.09) --
	(225.50,136.81) --
	(225.47,136.54) --
	(225.44,136.26) --
	(225.41,135.99) --
	(225.38,135.71) --
	(225.35,135.43) --
	(225.31,135.16) --
	(225.28,134.88) --
	(225.25,134.60) --
	(225.22,134.33) --
	(225.19,134.05) --
	(225.16,133.78) --
	(225.14,133.50) --
	(225.11,133.22) --
	(225.08,132.95) --
	(225.06,132.67) --
	(225.03,132.39) --
	(225.00,132.12) --
	(224.98,131.84) --
	(224.95,131.56) --
	(224.93,131.29) --
	(224.90,131.01) --
	(224.88,130.74) --
	(224.85,130.46) --
	(224.82,130.18) --
	(224.80,129.91) --
	(224.77,129.63) --
	(224.74,129.35) --
	(224.71,129.08) --
	(224.68,128.80) --
	(224.65,128.53) --
	(224.61,128.25) --
	(224.58,127.97) --
	(224.55,127.70) --
	(224.51,127.42) --
	(224.48,127.14) --
	(224.45,126.87) --
	(224.42,126.59) --
	(224.38,126.31) --
	(224.35,126.04) --
	(224.32,125.76) --
	(224.29,125.49) --
	(224.27,125.21) --
	(224.24,124.93) --
	(224.21,124.66) --
	(224.19,124.38) --
	(224.17,124.10) --
	(224.14,123.83) --
	(224.12,123.55) --
	(224.11,123.28) --
	(224.09,123.00) --
	(224.07,122.72) --
	(224.06,122.45) --
	(224.04,122.17) --
	(224.03,121.89) --
	(224.02,121.62) --
	(224.00,121.34) --
	(223.99,121.06) --
	(223.98,120.79) --
	(223.97,120.51) --
	(223.96,120.24) --
	(223.95,119.96) --
	(223.94,119.68) --
	(223.94,119.41) --
	(223.93,119.13) --
	(223.92,118.85) --
	(223.91,118.58) --
	(223.91,118.30) --
	(223.90,118.03) --
	(223.89,117.75) --
	(223.89,117.47) --
	(223.88,117.20) --
	(223.88,116.92) --
	(223.88,116.64) --
	(223.87,116.37) --
	(223.87,116.09) --
	(223.87,115.82) --
	(223.86,115.54) --
	(223.86,115.26) --
	(223.86,114.99) --
	(223.85,114.71) --
	(223.85,114.43) --
	(223.85,114.16) --
	(223.85,113.88) --
	(223.84,113.60) --
	(223.84,113.33) --
	(223.84,113.05) --
	(223.83,112.78) --
	(223.83,112.50) --
	(223.83,112.22) --
	(223.83,111.95) --
	(223.82,111.67) --
	(223.82,111.39) --
	(223.82,111.12) --
	(223.82,110.84) --
	(223.82,110.57) --
	(223.82,110.29) --
	(223.82,110.01) --
	(223.82,109.74) --
	(223.82,109.46) --
	(223.82,109.18) --
	(223.83,108.91) --
	(223.83,108.63) --
	(223.84,108.35) --
	(223.84,108.08) --
	(223.85,107.80) --
	(223.86,107.53) --
	(223.86,107.25) --
	(223.87,106.97) --
	(223.88,106.70) --
	(223.89,106.42) --
	(223.90,106.14) --
	(223.90,105.87) --
	(223.91,105.59) --
	(223.92,105.32) --
	(223.93,105.04) --
	(223.94,104.76) --
	(223.95,104.49) --
	(223.95,104.21) --
	(223.96,103.93) --
	(223.96,103.66) --
	(223.97,103.38) --
	(223.97,103.11) --
	(223.98,102.83) --
	(223.98,102.55) --
	(223.98,102.28) --
	(223.98,102.00) --
	(223.98,101.72) --
	(223.98,101.45) --
	(223.98,101.17) --
	(223.98,100.89) --
	(223.97,100.62) --
	(223.97,100.34) --
	(223.97,100.07) --
	(223.96, 99.79) --
	(223.96, 99.51) --
	(223.95, 99.24) --
	(223.95, 98.96) --
	(223.94, 98.68) --
	(223.93, 98.41) --
	(223.93, 98.13) --
	(223.92, 97.86) --
	(223.91, 97.58) --
	(223.91, 97.30) --
	(223.90, 97.03) --
	(223.89, 96.75) --
	(223.89, 96.47) --
	(223.88, 96.20) --
	(223.87, 95.92) --
	(223.86, 95.64) --
	(223.86, 95.37) --
	(223.85, 95.09) --
	(223.85, 94.82) --
	(223.84, 94.54) --
	(223.84, 94.26) --
	(223.83, 93.99) --
	(223.83, 93.71) --
	(223.82, 93.43) --
	(223.82, 93.16) --
	(223.82, 92.88) --
	(223.82, 92.61) --
	(223.81, 92.33) --
	(223.81, 92.05) --
	(223.81, 91.78) --
	(223.81, 91.50) --
	(223.81, 91.22) --
	(223.81, 90.95) --
	(223.81, 90.67) --
	(223.81, 90.39) --
	(223.81, 90.12) --
	(223.81, 89.84) --
	(223.81, 89.57) --
	(223.81, 89.29) --
	(223.81, 89.01) --
	(223.81, 88.74) --
	(223.81, 88.46) --
	(223.81, 88.18) --
	(223.81, 87.91) --
	(223.81, 87.63) --
	(223.80, 87.36) --
	(223.80, 87.08) --
	(223.80, 86.80) --
	(223.79, 86.53) --
	(223.79, 86.25) --
	(223.79, 85.97) --
	(223.78, 85.70) --
	(223.78, 85.42) --
	(223.77, 85.15) --
	(223.77, 84.87) --
	(223.76, 84.59) --
	(223.75, 84.32) --
	(223.75, 84.04) --
	(223.74, 83.76) --
	(223.74, 83.49) --
	(223.73, 83.21) --
	(223.73, 82.93) --
	(223.72, 82.66) --
	(223.72, 82.38) --
	(223.71, 82.11) --
	(223.71, 81.83) --
	(223.70, 81.55) --
	(223.70, 81.28) --
	(223.69, 81.00) --
	(223.69, 80.72) --
	(223.69, 80.45) --
	(223.68, 80.17) --
	(223.68, 79.90) --
	(223.68, 79.62) --
	(223.67, 79.34) --
	(223.67, 79.07) --
	(223.67, 78.79) --
	(223.66, 78.51) --
	(223.66, 78.24) --
	(223.66, 77.96) --
	(223.66, 77.68) --
	(223.65, 77.41) --
	(223.65, 77.13) --
	(223.65, 76.86) --
	(223.65, 76.58) --
	(223.65, 76.30) --
	(223.64, 76.03) --
	(223.64, 75.75) --
	(223.64, 75.47) --
	(223.64, 75.20) --
	(223.64, 74.92) --
	(223.63, 74.65) --
	(223.63, 74.37) --
	(223.63, 74.09) --
	(223.63, 73.82) --
	(223.63, 73.54) --
	(223.63, 73.26) --
	(223.62, 72.99) --
	(223.62, 72.71) --
	(223.62, 72.44) --
	(223.62, 72.16) --
	(223.62, 71.88) --
	(223.62, 71.61) --
	(223.62, 71.33) --
	(223.62, 71.05) --
	(223.61, 70.78) --
	(223.61, 70.50) --
	(223.61, 70.22) --
	(223.61, 69.95) --
	(223.61, 69.67) --
	(223.61, 69.40) --
	(223.61, 69.12) --
	(223.61, 68.84) --
	(223.61, 68.57) --
	(223.61, 68.29) --
	(223.61, 68.01) --
	(223.61, 67.74) --
	(223.61, 67.46) --
	(223.61, 67.19) --
	(223.61, 66.91) --
	(223.61, 66.63) --
	(223.59, 66.63) --
	(223.59, 66.63);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (233.89, 82.13) --
	(233.88, 82.40) --
	(233.88, 82.68) --
	(233.88, 82.96) --
	(233.88, 83.23) --
	(233.87, 83.51) --
	(233.87, 83.79) --
	(233.87, 84.06) --
	(233.87, 84.34) --
	(233.86, 84.62) --
	(233.86, 84.89) --
	(233.86, 85.17) --
	(233.86, 85.45) --
	(233.85, 85.73) --
	(233.85, 86.00) --
	(233.85, 86.28) --
	(233.85, 86.56) --
	(233.85, 86.83) --
	(233.84, 87.11) --
	(233.84, 87.39) --
	(233.84, 87.66) --
	(233.84, 87.94) --
	(233.84, 88.22) --
	(233.84, 88.49) --
	(233.83, 88.77) --
	(233.83, 89.05) --
	(233.83, 89.32) --
	(233.83, 89.60) --
	(233.83, 89.88) --
	(233.83, 90.16) --
	(233.82, 90.43) --
	(233.82, 90.71) --
	(233.82, 90.99) --
	(233.82, 91.26) --
	(233.81, 91.54) --
	(233.81, 91.82) --
	(233.81, 92.09) --
	(233.80, 92.37) --
	(233.80, 92.65) --
	(233.80, 92.92) --
	(233.79, 93.20) --
	(233.79, 93.48) --
	(233.78, 93.75) --
	(233.78, 94.03) --
	(233.77, 94.31) --
	(233.77, 94.59) --
	(233.76, 94.86) --
	(233.76, 95.14) --
	(233.75, 95.42) --
	(233.74, 95.69) --
	(233.74, 95.97) --
	(233.73, 96.25) --
	(233.73, 96.52) --
	(233.72, 96.80) --
	(233.72, 97.08) --
	(233.71, 97.35) --
	(233.71, 97.63) --
	(233.71, 97.91) --
	(233.70, 98.18) --
	(233.70, 98.46) --
	(233.69, 98.74) --
	(233.69, 99.02) --
	(233.69, 99.29) --
	(233.68, 99.57) --
	(233.68, 99.85) --
	(233.68,100.12) --
	(233.67,100.40) --
	(233.67,100.68) --
	(233.66,100.95) --
	(233.66,101.23) --
	(233.65,101.51) --
	(233.65,101.78) --
	(233.64,102.06) --
	(233.64,102.34) --
	(233.63,102.61) --
	(233.63,102.89) --
	(233.62,103.17) --
	(233.62,103.44) --
	(233.61,103.72) --
	(233.61,104.00) --
	(233.60,104.28) --
	(233.60,104.55) --
	(233.60,104.83) --
	(233.60,105.11) --
	(233.59,105.38) --
	(233.59,105.66) --
	(233.59,105.94) --
	(233.59,106.21) --
	(233.59,106.49) --
	(233.60,106.77) --
	(233.60,107.04) --
	(233.60,107.32) --
	(233.60,107.60) --
	(233.60,107.87) --
	(233.61,108.15) --
	(233.61,108.43) --
	(233.61,108.71) --
	(233.62,108.98) --
	(233.62,109.26) --
	(233.62,109.54) --
	(233.62,109.81) --
	(233.63,110.09) --
	(233.63,110.37) --
	(233.63,110.64) --
	(233.64,110.92) --
	(233.64,111.20) --
	(233.64,111.47) --
	(233.64,111.75) --
	(233.65,112.03) --
	(233.65,112.30) --
	(233.65,112.58) --
	(233.65,112.86) --
	(233.65,113.14) --
	(233.66,113.41) --
	(233.66,113.69) --
	(233.66,113.97) --
	(233.66,114.24) --
	(233.66,114.52) --
	(233.66,114.80) --
	(233.66,115.07) --
	(233.66,115.35) --
	(233.66,115.63) --
	(233.66,115.90) --
	(233.66,116.18) --
	(233.67,116.46) --
	(233.67,116.73) --
	(233.67,117.01) --
	(233.67,117.29) --
	(233.67,117.57) --
	(233.67,117.84) --
	(233.67,118.12) --
	(233.68,118.40) --
	(233.68,118.67) --
	(233.68,118.95) --
	(233.68,119.23) --
	(233.68,119.50) --
	(233.69,119.78) --
	(233.69,120.06) --
	(233.69,120.33) --
	(233.69,120.61) --
	(233.70,120.89) --
	(233.70,121.16) --
	(233.70,121.44) --
	(233.70,121.72) --
	(233.70,121.99) --
	(233.70,122.27) --
	(233.70,122.55) --
	(233.69,122.83) --
	(233.69,123.10) --
	(233.69,123.38) --
	(233.69,123.66) --
	(233.68,123.93) --
	(233.68,124.21) --
	(233.67,124.49) --
	(233.67,124.76) --
	(233.66,125.04) --
	(233.65,125.32) --
	(233.64,125.59) --
	(233.64,125.87) --
	(233.63,126.15) --
	(233.62,126.42) --
	(233.61,126.70) --
	(233.60,126.98) --
	(233.59,127.26) --
	(233.58,127.53) --
	(233.57,127.81) --
	(233.56,128.09) --
	(233.54,128.36) --
	(233.53,128.64) --
	(233.52,128.92) --
	(233.50,129.19) --
	(233.49,129.47) --
	(233.48,129.75) --
	(233.46,130.02) --
	(233.44,130.30) --
	(233.43,130.58) --
	(233.41,130.85) --
	(233.39,131.13) --
	(233.37,131.41) --
	(233.35,131.69) --
	(233.33,131.96) --
	(233.31,132.24) --
	(233.29,132.52) --
	(233.27,132.79) --
	(233.25,133.07) --
	(233.22,133.35) --
	(233.20,133.62) --
	(233.17,133.90) --
	(233.14,134.18) --
	(233.12,134.45) --
	(233.09,134.73) --
	(233.06,135.01) --
	(233.02,135.28) --
	(232.99,135.56) --
	(232.96,135.84) --
	(232.92,136.12) --
	(232.88,136.39) --
	(232.84,136.67) --
	(232.81,136.95) --
	(232.77,137.22) --
	(232.73,137.50) --
	(232.69,137.78) --
	(232.65,138.05) --
	(232.61,138.33) --
	(232.57,138.61) --
	(232.53,138.88) --
	(232.49,139.16) --
	(232.45,139.44) --
	(232.41,139.71) --
	(232.37,139.99) --
	(232.34,140.27) --
	(232.31,140.55) --
	(232.28,140.82) --
	(232.25,141.10) --
	(232.22,141.38) --
	(232.19,141.65) --
	(232.16,141.93) --
	(232.14,142.21) --
	(232.12,142.48) --
	(232.10,142.76) --
	(232.08,143.04) --
	(232.06,143.31) --
	(232.04,143.59) --
	(232.02,143.87) --
	(232.01,144.14) --
	(232.00,144.42) --
	(231.98,144.70) --
	(231.97,144.97) --
	(231.96,145.25) --
	(231.95,145.53) --
	(231.94,145.81) --
	(231.94,146.08) --
	(231.93,146.36) --
	(231.93,146.64) --
	(231.93,146.91) --
	(231.93,147.19) --
	(231.93,147.47) --
	(231.93,147.74) --
	(231.94,148.02) --
	(231.94,148.30) --
	(231.95,148.57) --
	(231.96,148.85) --
	(231.98,149.13) --
	(231.99,149.40) --
	(232.00,149.68) --
	(232.02,149.96) --
	(232.04,150.24) --
	(232.06,150.51) --
	(232.07,150.79) --
	(232.09,151.07) --
	(232.12,151.34) --
	(232.14,151.62) --
	(232.16,151.90) --
	(232.18,152.17) --
	(232.20,152.45) --
	(232.23,152.73) --
	(232.25,153.00) --
	(232.27,153.28) --
	(232.30,153.56) --
	(232.32,153.83) --
	(232.35,154.11) --
	(232.38,154.39) --
	(232.40,154.67) --
	(232.43,154.94) --
	(232.46,155.22) --
	(232.49,155.50) --
	(232.52,155.77) --
	(232.55,156.05) --
	(232.58,156.33) --
	(232.61,156.60) --
	(232.64,156.88) --
	(232.67,157.16) --
	(232.70,157.43) --
	(232.73,157.71) --
	(232.76,157.99) --
	(232.80,158.26) --
	(232.83,158.54) --
	(232.86,158.82) --
	(232.89,159.10) --
	(232.92,159.37) --
	(232.95,159.65) --
	(232.98,159.93) --
	(233.01,160.20) --
	(233.04,160.48) --
	(233.07,160.76) --
	(233.10,161.03) --
	(233.12,161.31) --
	(233.15,161.59) --
	(233.18,161.86) --
	(233.20,162.14) --
	(233.23,162.42) --
	(233.25,162.69) --
	(233.28,162.97) --
	(233.30,163.25) --
	(233.32,163.52) --
	(233.35,163.80) --
	(233.37,164.08) --
	(233.39,164.36) --
	(233.41,164.63) --
	(233.43,164.91) --
	(233.45,165.19) --
	(233.47,165.46) --
	(233.48,165.74) --
	(233.50,166.02) --
	(233.52,166.29) --
	(233.53,166.57) --
	(233.54,166.85) --
	(233.56,167.12) --
	(233.57,167.40) --
	(233.58,167.68) --
	(233.59,167.95) --
	(233.60,168.23) --
	(233.61,168.51) --
	(233.62,168.79) --
	(233.62,169.06) --
	(233.63,169.34) --
	(233.64,169.62) --
	(233.64,169.89) --
	(233.65,170.17) --
	(233.66,170.45) --
	(233.66,170.72) --
	(233.67,171.00) --
	(233.67,171.28) --
	(233.68,171.55) --
	(233.68,171.83) --
	(233.69,172.11) --
	(233.69,172.38) --
	(233.70,172.66) --
	(233.70,172.94) --
	(233.71,173.22) --
	(233.71,173.49) --
	(233.72,173.77) --
	(233.72,174.05) --
	(233.73,174.32) --
	(233.74,174.60) --
	(233.74,174.88) --
	(233.75,175.15) --
	(233.75,175.43) --
	(233.76,175.71) --
	(233.76,175.98) --
	(233.76,176.26) --
	(233.77,176.54) --
	(233.77,176.81) --
	(233.77,177.09) --
	(233.78,177.37) --
	(233.78,177.65) --
	(233.78,177.92) --
	(233.78,178.20) --
	(233.79,178.48) --
	(233.79,178.75) --
	(233.79,179.03) --
	(233.79,179.31) --
	(233.79,179.58) --
	(233.79,179.86) --
	(233.79,180.14) --
	(233.80,180.41) --
	(233.80,180.69) --
	(233.80,180.97) --
	(233.80,181.24) --
	(233.80,181.52) --
	(233.80,181.80) --
	(233.80,182.07) --
	(233.80,182.35) --
	(233.81,182.63) --
	(233.81,182.91) --
	(233.81,183.18) --
	(233.81,183.46) --
	(233.81,183.74) --
	(233.82,184.01) --
	(233.82,184.29) --
	(233.82,184.57) --
	(233.82,184.84) --
	(233.82,185.12) --
	(233.83,185.40) --
	(233.83,185.67) --
	(233.83,185.95) --
	(233.83,186.23) --
	(233.83,186.50) --
	(233.84,186.78) --
	(233.84,187.06) --
	(233.84,187.34) --
	(233.84,187.61) --
	(233.84,187.89) --
	(233.84,188.17) --
	(233.84,188.44) --
	(233.84,188.72) --
	(233.84,189.00) --
	(233.84,189.27) --
	(233.84,189.55) --
	(233.84,189.83) --
	(233.84,190.10) --
	(233.84,190.38) --
	(233.84,190.66) --
	(233.83,190.93) --
	(233.83,191.21) --
	(233.83,191.49) --
	(233.83,191.77) --
	(233.83,192.04) --
	(233.82,192.32) --
	(233.82,192.60) --
	(233.82,192.87) --
	(233.82,193.15) --
	(233.82,193.43) --
	(233.82,193.70) --
	(233.82,193.98) --
	(233.82,194.26) --
	(233.82,194.53) --
	(233.82,194.81) --
	(233.82,195.09) --
	(233.83,195.36) --
	(233.83,195.64) --
	(233.83,195.92) --
	(233.83,196.20) --
	(233.84,196.47) --
	(233.84,196.75) --
	(233.84,197.03) --
	(233.85,197.30) --
	(233.85,197.58) --
	(233.85,197.86) --
	(233.85,198.13) --
	(233.86,198.41) --
	(233.86,198.69) --
	(233.86,198.96) --
	(233.86,199.24) --
	(233.87,199.52) --
	(233.87,199.79) --
	(233.87,200.07) --
	(233.87,200.35) --
	(233.87,200.62) --
	(233.87,200.90) --
	(233.87,201.18) --
	(233.87,201.46) --
	(233.87,201.73) --
	(233.87,202.01) --
	(233.87,202.29) --
	(233.87,202.56) --
	(233.87,202.84) --
	(233.87,203.12) --
	(233.87,203.39) --
	(233.87,203.67) --
	(233.87,203.95) --
	(233.87,204.22) --
	(233.87,204.50) --
	(233.87,204.78) --
	(233.87,205.05) --
	(233.87,205.33) --
	(233.87,205.61) --
	(233.87,205.89) --
	(233.87,206.16) --
	(233.88,206.44) --
	(233.88,206.72) --
	(233.88,206.99) --
	(233.88,207.27) --
	(233.88,207.55) --
	(233.88,207.82) --
	(233.88,208.10) --
	(233.89,208.38) --
	(233.89,208.65) --
	(233.89,208.93) --
	(233.89,209.21) --
	(233.89,209.48) --
	(233.90,209.76) --
	(233.90,210.04) --
	(233.90,210.32) --
	(233.90,210.59) --
	(233.91,210.87) --
	(233.91,211.15) --
	(233.91,211.42) --
	(233.91,211.70) --
	(233.92,211.98) --
	(233.92,212.25) --
	(233.92,212.53) --
	(233.92,212.81) --
	(233.92,213.08) --
	(233.92,213.36) --
	(233.92,213.64) --
	(233.92,213.91) --
	(233.92,214.19) --
	(233.92,214.47) --
	(233.92,214.75) --
	(233.92,215.02) --
	(233.92,215.30) --
	(233.92,215.58) --
	(233.92,215.85) --
	(233.92,216.13) --
	(233.92,216.41) --
	(233.92,216.68) --
	(233.92,216.96) --
	(233.92,217.24) --
	(233.92,217.51) --
	(233.92,217.79) --
	(233.92,218.07) --
	(233.91,218.34) --
	(233.91,218.62) --
	(233.91,218.90) --
	(233.91,219.17) --
	(233.91,219.45) --
	(233.91,219.73) --
	(233.91,220.01) --
	(233.91,220.28) --
	(233.91,220.56) --
	(233.91,220.84) --
	(233.91,221.11) --
	(233.91,221.39) --
	(233.91,221.67) --
	(233.91,221.94) --
	(233.91,222.22) --
	(233.91,222.50) --
	(233.91,222.77) --
	(233.91,223.05) --
	(233.91,223.33) --
	(233.91,223.60) --
	(233.95,223.60) --
	(233.95,223.33) --
	(233.96,223.05) --
	(233.96,222.77) --
	(233.96,222.50) --
	(233.96,222.22) --
	(233.96,221.94) --
	(233.96,221.67) --
	(233.96,221.39) --
	(233.96,221.11) --
	(233.96,220.84) --
	(233.96,220.56) --
	(233.96,220.28) --
	(233.96,220.01) --
	(233.96,219.73) --
	(233.95,219.45) --
	(233.95,219.17) --
	(233.95,218.90) --
	(233.95,218.62) --
	(233.95,218.34) --
	(233.95,218.07) --
	(233.95,217.79) --
	(233.95,217.51) --
	(233.95,217.24) --
	(233.94,216.96) --
	(233.94,216.68) --
	(233.94,216.41) --
	(233.94,216.13) --
	(233.94,215.85) --
	(233.94,215.58) --
	(233.94,215.30) --
	(233.94,215.02) --
	(233.94,214.75) --
	(233.94,214.47) --
	(233.94,214.19) --
	(233.94,213.91) --
	(233.94,213.64) --
	(233.94,213.36) --
	(233.94,213.08) --
	(233.94,212.81) --
	(233.95,212.53) --
	(233.95,212.25) --
	(233.95,211.98) --
	(233.95,211.70) --
	(233.95,211.42) --
	(233.96,211.15) --
	(233.96,210.87) --
	(233.96,210.59) --
	(233.96,210.32) --
	(233.96,210.04) --
	(233.97,209.76) --
	(233.97,209.48) --
	(233.97,209.21) --
	(233.97,208.93) --
	(233.98,208.65) --
	(233.98,208.38) --
	(233.98,208.10) --
	(233.98,207.82) --
	(233.98,207.55) --
	(233.98,207.27) --
	(233.99,206.99) --
	(233.99,206.72) --
	(233.99,206.44) --
	(233.99,206.16) --
	(233.99,205.89) --
	(233.99,205.61) --
	(233.99,205.33) --
	(233.99,205.05) --
	(233.99,204.78) --
	(233.99,204.50) --
	(233.99,204.22) --
	(233.99,203.95) --
	(233.99,203.67) --
	(233.99,203.39) --
	(233.99,203.12) --
	(233.99,202.84) --
	(233.99,202.56) --
	(233.99,202.29) --
	(233.99,202.01) --
	(233.99,201.73) --
	(233.99,201.46) --
	(233.99,201.18) --
	(233.99,200.90) --
	(233.99,200.62) --
	(234.00,200.35) --
	(234.00,200.07) --
	(234.00,199.79) --
	(234.00,199.52) --
	(234.00,199.24) --
	(234.00,198.96) --
	(234.01,198.69) --
	(234.01,198.41) --
	(234.01,198.13) --
	(234.01,197.86) --
	(234.02,197.58) --
	(234.02,197.30) --
	(234.02,197.03) --
	(234.02,196.75) --
	(234.03,196.47) --
	(234.03,196.20) --
	(234.03,195.92) --
	(234.04,195.64) --
	(234.04,195.36) --
	(234.04,195.09) --
	(234.04,194.81) --
	(234.04,194.53) --
	(234.04,194.26) --
	(234.04,193.98) --
	(234.04,193.70) --
	(234.04,193.43) --
	(234.04,193.15) --
	(234.04,192.87) --
	(234.04,192.60) --
	(234.04,192.32) --
	(234.04,192.04) --
	(234.04,191.77) --
	(234.03,191.49) --
	(234.03,191.21) --
	(234.03,190.93) --
	(234.03,190.66) --
	(234.03,190.38) --
	(234.03,190.10) --
	(234.02,189.83) --
	(234.02,189.55) --
	(234.02,189.27) --
	(234.02,189.00) --
	(234.02,188.72) --
	(234.02,188.44) --
	(234.02,188.17) --
	(234.02,187.89) --
	(234.02,187.61) --
	(234.02,187.34) --
	(234.03,187.06) --
	(234.03,186.78) --
	(234.03,186.50) --
	(234.03,186.23) --
	(234.03,185.95) --
	(234.04,185.67) --
	(234.04,185.40) --
	(234.04,185.12) --
	(234.04,184.84) --
	(234.04,184.57) --
	(234.05,184.29) --
	(234.05,184.01) --
	(234.05,183.74) --
	(234.05,183.46) --
	(234.05,183.18) --
	(234.06,182.91) --
	(234.06,182.63) --
	(234.06,182.35) --
	(234.06,182.07) --
	(234.06,181.80) --
	(234.06,181.52) --
	(234.07,181.24) --
	(234.07,180.97) --
	(234.07,180.69) --
	(234.07,180.41) --
	(234.07,180.14) --
	(234.07,179.86) --
	(234.07,179.58) --
	(234.07,179.31) --
	(234.07,179.03) --
	(234.08,178.75) --
	(234.08,178.48) --
	(234.08,178.20) --
	(234.08,177.92) --
	(234.08,177.65) --
	(234.09,177.37) --
	(234.09,177.09) --
	(234.09,176.81) --
	(234.10,176.54) --
	(234.10,176.26) --
	(234.10,175.98) --
	(234.11,175.71) --
	(234.11,175.43) --
	(234.12,175.15) --
	(234.12,174.88) --
	(234.13,174.60) --
	(234.13,174.32) --
	(234.14,174.05) --
	(234.14,173.77) --
	(234.15,173.49) --
	(234.16,173.22) --
	(234.16,172.94) --
	(234.17,172.66) --
	(234.17,172.38) --
	(234.18,172.11) --
	(234.18,171.83) --
	(234.19,171.55) --
	(234.19,171.28) --
	(234.20,171.00) --
	(234.20,170.72) --
	(234.21,170.45) --
	(234.21,170.17) --
	(234.22,169.89) --
	(234.23,169.62) --
	(234.23,169.34) --
	(234.24,169.06) --
	(234.25,168.79) --
	(234.26,168.51) --
	(234.26,168.23) --
	(234.27,167.95) --
	(234.28,167.68) --
	(234.30,167.40) --
	(234.31,167.12) --
	(234.32,166.85) --
	(234.33,166.57) --
	(234.35,166.29) --
	(234.36,166.02) --
	(234.38,165.74) --
	(234.40,165.46) --
	(234.42,165.19) --
	(234.44,164.91) --
	(234.46,164.63) --
	(234.48,164.36) --
	(234.50,164.08) --
	(234.52,163.80) --
	(234.54,163.52) --
	(234.56,163.25) --
	(234.59,162.97) --
	(234.61,162.69) --
	(234.64,162.42) --
	(234.66,162.14) --
	(234.69,161.86) --
	(234.71,161.59) --
	(234.74,161.31) --
	(234.77,161.03) --
	(234.79,160.76) --
	(234.82,160.48) --
	(234.85,160.20) --
	(234.88,159.93) --
	(234.91,159.65) --
	(234.94,159.37) --
	(234.97,159.10) --
	(235.00,158.82) --
	(235.04,158.54) --
	(235.07,158.26) --
	(235.10,157.99) --
	(235.13,157.71) --
	(235.16,157.43) --
	(235.20,157.16) --
	(235.23,156.88) --
	(235.26,156.60) --
	(235.29,156.33) --
	(235.32,156.05) --
	(235.35,155.77) --
	(235.38,155.50) --
	(235.41,155.22) --
	(235.43,154.94) --
	(235.46,154.67) --
	(235.49,154.39) --
	(235.51,154.11) --
	(235.54,153.83) --
	(235.56,153.56) --
	(235.59,153.28) --
	(235.61,153.00) --
	(235.64,152.73) --
	(235.66,152.45) --
	(235.68,152.17) --
	(235.71,151.90) --
	(235.73,151.62) --
	(235.75,151.34) --
	(235.77,151.07) --
	(235.79,150.79) --
	(235.81,150.51) --
	(235.83,150.24) --
	(235.84,149.96) --
	(235.86,149.68) --
	(235.88,149.40) --
	(235.89,149.13) --
	(235.90,148.85) --
	(235.91,148.57) --
	(235.92,148.30) --
	(235.93,148.02) --
	(235.93,147.74) --
	(235.94,147.47) --
	(235.94,147.19) --
	(235.94,146.91) --
	(235.94,146.64) --
	(235.93,146.36) --
	(235.93,146.08) --
	(235.92,145.81) --
	(235.91,145.53) --
	(235.90,145.25) --
	(235.89,144.97) --
	(235.88,144.70) --
	(235.87,144.42) --
	(235.85,144.14) --
	(235.84,143.87) --
	(235.82,143.59) --
	(235.81,143.31) --
	(235.79,143.04) --
	(235.77,142.76) --
	(235.75,142.48) --
	(235.72,142.21) --
	(235.70,141.93) --
	(235.67,141.65) --
	(235.65,141.38) --
	(235.62,141.10) --
	(235.59,140.82) --
	(235.56,140.55) --
	(235.52,140.27) --
	(235.49,139.99) --
	(235.45,139.71) --
	(235.42,139.44) --
	(235.38,139.16) --
	(235.34,138.88) --
	(235.30,138.61) --
	(235.26,138.33) --
	(235.22,138.05) --
	(235.18,137.78) --
	(235.14,137.50) --
	(235.10,137.22) --
	(235.06,136.95) --
	(235.02,136.67) --
	(234.98,136.39) --
	(234.94,136.12) --
	(234.91,135.84) --
	(234.87,135.56) --
	(234.84,135.28) --
	(234.81,135.01) --
	(234.78,134.73) --
	(234.75,134.45) --
	(234.72,134.18) --
	(234.69,133.90) --
	(234.67,133.62) --
	(234.64,133.35) --
	(234.62,133.07) --
	(234.59,132.79) --
	(234.57,132.52) --
	(234.55,132.24) --
	(234.53,131.96) --
	(234.51,131.69) --
	(234.49,131.41) --
	(234.47,131.13) --
	(234.45,130.85) --
	(234.44,130.58) --
	(234.42,130.30) --
	(234.40,130.02) --
	(234.39,129.75) --
	(234.37,129.47) --
	(234.36,129.19) --
	(234.35,128.92) --
	(234.33,128.64) --
	(234.32,128.36) --
	(234.31,128.09) --
	(234.30,127.81) --
	(234.29,127.53) --
	(234.28,127.26) --
	(234.27,126.98) --
	(234.26,126.70) --
	(234.25,126.42) --
	(234.24,126.15) --
	(234.23,125.87) --
	(234.22,125.59) --
	(234.21,125.32) --
	(234.21,125.04) --
	(234.20,124.76) --
	(234.19,124.49) --
	(234.19,124.21) --
	(234.18,123.93) --
	(234.18,123.66) --
	(234.18,123.38) --
	(234.17,123.10) --
	(234.17,122.83) --
	(234.17,122.55) --
	(234.17,122.27) --
	(234.17,121.99) --
	(234.17,121.72) --
	(234.17,121.44) --
	(234.17,121.16) --
	(234.17,120.89) --
	(234.17,120.61) --
	(234.17,120.33) --
	(234.17,120.06) --
	(234.18,119.78) --
	(234.18,119.50) --
	(234.18,119.23) --
	(234.18,118.95) --
	(234.19,118.67) --
	(234.19,118.40) --
	(234.19,118.12) --
	(234.19,117.84) --
	(234.19,117.57) --
	(234.20,117.29) --
	(234.20,117.01) --
	(234.20,116.73) --
	(234.20,116.46) --
	(234.20,116.18) --
	(234.20,115.90) --
	(234.20,115.63) --
	(234.20,115.35) --
	(234.20,115.07) --
	(234.20,114.80) --
	(234.20,114.52) --
	(234.20,114.24) --
	(234.21,113.97) --
	(234.21,113.69) --
	(234.21,113.41) --
	(234.21,113.14) --
	(234.21,112.86) --
	(234.21,112.58) --
	(234.22,112.30) --
	(234.22,112.03) --
	(234.22,111.75) --
	(234.22,111.47) --
	(234.23,111.20) --
	(234.23,110.92) --
	(234.23,110.64) --
	(234.23,110.37) --
	(234.24,110.09) --
	(234.24,109.81) --
	(234.24,109.54) --
	(234.25,109.26) --
	(234.25,108.98) --
	(234.25,108.71) --
	(234.25,108.43) --
	(234.26,108.15) --
	(234.26,107.87) --
	(234.26,107.60) --
	(234.27,107.32) --
	(234.27,107.04) --
	(234.27,106.77) --
	(234.27,106.49) --
	(234.27,106.21) --
	(234.27,105.94) --
	(234.27,105.66) --
	(234.27,105.38) --
	(234.27,105.11) --
	(234.27,104.83) --
	(234.26,104.55) --
	(234.26,104.28) --
	(234.26,104.00) --
	(234.25,103.72) --
	(234.25,103.44) --
	(234.24,103.17) --
	(234.24,102.89) --
	(234.23,102.61) --
	(234.23,102.34) --
	(234.22,102.06) --
	(234.22,101.78) --
	(234.21,101.51) --
	(234.21,101.23) --
	(234.20,100.95) --
	(234.20,100.68) --
	(234.19,100.40) --
	(234.19,100.12) --
	(234.18, 99.85) --
	(234.18, 99.57) --
	(234.18, 99.29) --
	(234.17, 99.02) --
	(234.17, 98.74) --
	(234.17, 98.46) --
	(234.16, 98.18) --
	(234.16, 97.91) --
	(234.15, 97.63) --
	(234.15, 97.35) --
	(234.15, 97.08) --
	(234.14, 96.80) --
	(234.14, 96.52) --
	(234.13, 96.25) --
	(234.13, 95.97) --
	(234.12, 95.69) --
	(234.11, 95.42) --
	(234.11, 95.14) --
	(234.10, 94.86) --
	(234.10, 94.59) --
	(234.09, 94.31) --
	(234.09, 94.03) --
	(234.08, 93.75) --
	(234.08, 93.48) --
	(234.07, 93.20) --
	(234.07, 92.92) --
	(234.06, 92.65) --
	(234.06, 92.37) --
	(234.06, 92.09) --
	(234.05, 91.82) --
	(234.05, 91.54) --
	(234.05, 91.26) --
	(234.05, 90.99) --
	(234.04, 90.71) --
	(234.04, 90.43) --
	(234.04, 90.16) --
	(234.04, 89.88) --
	(234.03, 89.60) --
	(234.03, 89.32) --
	(234.03, 89.05) --
	(234.03, 88.77) --
	(234.03, 88.49) --
	(234.03, 88.22) --
	(234.02, 87.94) --
	(234.02, 87.66) --
	(234.02, 87.39) --
	(234.02, 87.11) --
	(234.02, 86.83) --
	(234.02, 86.56) --
	(234.01, 86.28) --
	(234.01, 86.00) --
	(234.01, 85.73) --
	(234.01, 85.45) --
	(234.01, 85.17) --
	(234.00, 84.89) --
	(234.00, 84.62) --
	(234.00, 84.34) --
	(234.00, 84.06) --
	(233.99, 83.79) --
	(233.99, 83.51) --
	(233.99, 83.23) --
	(233.99, 82.96) --
	(233.98, 82.68) --
	(233.98, 82.40) --
	(233.98, 82.13) --
	(233.89, 82.13) --
	(233.89, 82.13);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (244.25, 77.58) --
	(244.25, 77.86) --
	(244.25, 78.15) --
	(244.25, 78.43) --
	(244.25, 78.71) --
	(244.26, 79.00) --
	(244.26, 79.28) --
	(244.26, 79.56) --
	(244.26, 79.85) --
	(244.26, 80.13) --
	(244.26, 80.41) --
	(244.26, 80.70) --
	(244.26, 80.98) --
	(244.26, 81.26) --
	(244.26, 81.55) --
	(244.26, 81.83) --
	(244.26, 82.11) --
	(244.26, 82.40) --
	(244.26, 82.68) --
	(244.26, 82.96) --
	(244.26, 83.25) --
	(244.26, 83.53) --
	(244.26, 83.81) --
	(244.26, 84.10) --
	(244.26, 84.38) --
	(244.26, 84.66) --
	(244.26, 84.95) --
	(244.26, 85.23) --
	(244.26, 85.51) --
	(244.26, 85.80) --
	(244.26, 86.08) --
	(244.26, 86.36) --
	(244.26, 86.65) --
	(244.26, 86.93) --
	(244.26, 87.21) --
	(244.25, 87.50) --
	(244.25, 87.78) --
	(244.25, 88.06) --
	(244.25, 88.35) --
	(244.25, 88.63) --
	(244.25, 88.91) --
	(244.25, 89.20) --
	(244.25, 89.48) --
	(244.24, 89.76) --
	(244.24, 90.05) --
	(244.24, 90.33) --
	(244.24, 90.61) --
	(244.24, 90.90) --
	(244.24, 91.18) --
	(244.23, 91.46) --
	(244.23, 91.75) --
	(244.23, 92.03) --
	(244.23, 92.31) --
	(244.22, 92.60) --
	(244.22, 92.88) --
	(244.22, 93.16) --
	(244.22, 93.45) --
	(244.21, 93.73) --
	(244.21, 94.01) --
	(244.21, 94.30) --
	(244.20, 94.58) --
	(244.20, 94.86) --
	(244.20, 95.14) --
	(244.19, 95.43) --
	(244.19, 95.71) --
	(244.19, 95.99) --
	(244.18, 96.28) --
	(244.18, 96.56) --
	(244.18, 96.84) --
	(244.17, 97.13) --
	(244.17, 97.41) --
	(244.17, 97.69) --
	(244.16, 97.98) --
	(244.16, 98.26) --
	(244.16, 98.54) --
	(244.16, 98.83) --
	(244.15, 99.11) --
	(244.15, 99.39) --
	(244.15, 99.68) --
	(244.15, 99.96) --
	(244.14,100.24) --
	(244.14,100.53) --
	(244.14,100.81) --
	(244.14,101.09) --
	(244.13,101.38) --
	(244.13,101.66) --
	(244.13,101.94) --
	(244.12,102.23) --
	(244.12,102.51) --
	(244.12,102.79) --
	(244.11,103.08) --
	(244.11,103.36) --
	(244.10,103.64) --
	(244.10,103.93) --
	(244.09,104.21) --
	(244.09,104.49) --
	(244.08,104.78) --
	(244.08,105.06) --
	(244.07,105.34) --
	(244.06,105.63) --
	(244.06,105.91) --
	(244.05,106.19) --
	(244.04,106.48) --
	(244.03,106.76) --
	(244.03,107.04) --
	(244.02,107.33) --
	(244.01,107.61) --
	(244.00,107.89) --
	(244.00,108.18) --
	(243.99,108.46) --
	(243.98,108.74) --
	(243.98,109.03) --
	(243.97,109.31) --
	(243.97,109.59) --
	(243.96,109.88) --
	(243.96,110.16) --
	(243.96,110.44) --
	(243.96,110.73) --
	(243.96,111.01) --
	(243.96,111.29) --
	(243.96,111.58) --
	(243.96,111.86) --
	(243.96,112.14) --
	(243.96,112.43) --
	(243.96,112.71) --
	(243.97,112.99) --
	(243.97,113.28) --
	(243.97,113.56) --
	(243.98,113.84) --
	(243.98,114.12) --
	(243.98,114.41) --
	(243.99,114.69) --
	(243.99,114.97) --
	(243.99,115.26) --
	(243.99,115.54) --
	(244.00,115.82) --
	(244.00,116.11) --
	(244.00,116.39) --
	(244.00,116.67) --
	(244.01,116.96) --
	(244.01,117.24) --
	(244.01,117.52) --
	(244.01,117.81) --
	(244.02,118.09) --
	(244.02,118.37) --
	(244.02,118.66) --
	(244.02,118.94) --
	(244.03,119.22) --
	(244.03,119.51) --
	(244.03,119.79) --
	(244.03,120.07) --
	(244.04,120.36) --
	(244.04,120.64) --
	(244.04,120.92) --
	(244.04,121.21) --
	(244.05,121.49) --
	(244.05,121.77) --
	(244.05,122.06) --
	(244.05,122.34) --
	(244.06,122.62) --
	(244.06,122.91) --
	(244.06,123.19) --
	(244.06,123.47) --
	(244.06,123.76) --
	(244.06,124.04) --
	(244.06,124.32) --
	(244.07,124.61) --
	(244.07,124.89) --
	(244.07,125.17) --
	(244.07,125.46) --
	(244.07,125.74) --
	(244.07,126.02) --
	(244.07,126.31) --
	(244.07,126.59) --
	(244.07,126.87) --
	(244.07,127.16) --
	(244.07,127.44) --
	(244.07,127.72) --
	(244.07,128.01) --
	(244.07,128.29) --
	(244.07,128.57) --
	(244.07,128.86) --
	(244.06,129.14) --
	(244.06,129.42) --
	(244.06,129.71) --
	(244.06,129.99) --
	(244.06,130.27) --
	(244.06,130.56) --
	(244.05,130.84) --
	(244.05,131.12) --
	(244.05,131.41) --
	(244.04,131.69) --
	(244.04,131.97) --
	(244.03,132.26) --
	(244.03,132.54) --
	(244.02,132.82) --
	(244.01,133.10) --
	(244.01,133.39) --
	(244.00,133.67) --
	(243.99,133.95) --
	(243.98,134.24) --
	(243.97,134.52) --
	(243.96,134.80) --
	(243.94,135.09) --
	(243.93,135.37) --
	(243.92,135.65) --
	(243.90,135.94) --
	(243.89,136.22) --
	(243.87,136.50) --
	(243.85,136.79) --
	(243.84,137.07) --
	(243.82,137.35) --
	(243.80,137.64) --
	(243.78,137.92) --
	(243.76,138.20) --
	(243.74,138.49) --
	(243.71,138.77) --
	(243.69,139.05) --
	(243.66,139.34) --
	(243.64,139.62) --
	(243.61,139.90) --
	(243.58,140.19) --
	(243.55,140.47) --
	(243.52,140.75) --
	(243.48,141.04) --
	(243.45,141.32) --
	(243.41,141.60) --
	(243.37,141.89) --
	(243.33,142.17) --
	(243.29,142.45) --
	(243.25,142.74) --
	(243.21,143.02) --
	(243.16,143.30) --
	(243.12,143.59) --
	(243.07,143.87) --
	(243.03,144.15) --
	(242.98,144.44) --
	(242.94,144.72) --
	(242.89,145.00) --
	(242.85,145.29) --
	(242.80,145.57) --
	(242.76,145.85) --
	(242.71,146.14) --
	(242.67,146.42) --
	(242.63,146.70) --
	(242.59,146.99) --
	(242.56,147.27) --
	(242.52,147.55) --
	(242.49,147.84) --
	(242.45,148.12) --
	(242.42,148.40) --
	(242.40,148.69) --
	(242.37,148.97) --
	(242.34,149.25) --
	(242.32,149.54) --
	(242.30,149.82) --
	(242.28,150.10) --
	(242.26,150.39) --
	(242.25,150.67) --
	(242.23,150.95) --
	(242.22,151.24) --
	(242.21,151.52) --
	(242.20,151.80) --
	(242.19,152.09) --
	(242.18,152.37) --
	(242.18,152.65) --
	(242.17,152.93) --
	(242.17,153.22) --
	(242.17,153.50) --
	(242.17,153.78) --
	(242.17,154.07) --
	(242.17,154.35) --
	(242.18,154.63) --
	(242.18,154.92) --
	(242.19,155.20) --
	(242.20,155.48) --
	(242.21,155.77) --
	(242.23,156.05) --
	(242.24,156.33) --
	(242.26,156.62) --
	(242.28,156.90) --
	(242.30,157.18) --
	(242.32,157.47) --
	(242.34,157.75) --
	(242.36,158.03) --
	(242.38,158.32) --
	(242.41,158.60) --
	(242.43,158.88) --
	(242.45,159.17) --
	(242.48,159.45) --
	(242.50,159.73) --
	(242.52,160.02) --
	(242.55,160.30) --
	(242.57,160.58) --
	(242.60,160.87) --
	(242.62,161.15) --
	(242.64,161.43) --
	(242.67,161.72) --
	(242.70,162.00) --
	(242.72,162.28) --
	(242.75,162.57) --
	(242.78,162.85) --
	(242.81,163.13) --
	(242.85,163.42) --
	(242.88,163.70) --
	(242.91,163.98) --
	(242.95,164.27) --
	(242.99,164.55) --
	(243.03,164.83) --
	(243.07,165.12) --
	(243.11,165.40) --
	(243.15,165.68) --
	(243.20,165.97) --
	(243.24,166.25) --
	(243.28,166.53) --
	(243.32,166.82) --
	(243.36,167.10) --
	(243.41,167.38) --
	(243.44,167.67) --
	(243.48,167.95) --
	(243.52,168.23) --
	(243.55,168.52) --
	(243.58,168.80) --
	(243.61,169.08) --
	(243.64,169.37) --
	(243.66,169.65) --
	(243.69,169.93) --
	(243.71,170.22) --
	(243.73,170.50) --
	(243.74,170.78) --
	(243.76,171.07) --
	(243.77,171.35) --
	(243.78,171.63) --
	(243.80,171.91) --
	(243.81,172.20) --
	(243.82,172.48) --
	(243.83,172.76) --
	(243.84,173.05) --
	(243.84,173.33) --
	(243.85,173.61) --
	(243.86,173.90) --
	(243.87,174.18) --
	(243.88,174.46) --
	(243.89,174.75) --
	(243.90,175.03) --
	(243.91,175.31) --
	(243.92,175.60) --
	(243.93,175.88) --
	(243.95,176.16) --
	(243.96,176.45) --
	(243.97,176.73) --
	(243.98,177.01) --
	(243.99,177.30) --
	(244.01,177.58) --
	(244.02,177.86) --
	(244.03,178.15) --
	(244.04,178.43) --
	(244.06,178.71) --
	(244.07,179.00) --
	(244.08,179.28) --
	(244.09,179.56) --
	(244.10,179.85) --
	(244.11,180.13) --
	(244.12,180.41) --
	(244.13,180.70) --
	(244.14,180.98) --
	(244.15,181.26) --
	(244.16,181.55) --
	(244.17,181.83) --
	(244.18,182.11) --
	(244.18,182.40) --
	(244.19,182.68) --
	(244.19,182.96) --
	(244.19,183.25) --
	(244.20,183.53) --
	(244.20,183.81) --
	(244.20,184.10) --
	(244.20,184.38) --
	(244.20,184.66) --
	(244.20,184.95) --
	(244.20,185.23) --
	(244.20,185.51) --
	(244.19,185.80) --
	(244.19,186.08) --
	(244.19,186.36) --
	(244.18,186.65) --
	(244.18,186.93) --
	(244.18,187.21) --
	(244.17,187.50) --
	(244.17,187.78) --
	(244.17,188.06) --
	(244.16,188.35) --
	(244.16,188.63) --
	(244.16,188.91) --
	(244.16,189.20) --
	(244.16,189.48) --
	(244.15,189.76) --
	(244.15,190.05) --
	(244.15,190.33) --
	(244.15,190.61) --
	(244.16,190.89) --
	(244.16,191.18) --
	(244.16,191.46) --
	(244.16,191.74) --
	(244.16,192.03) --
	(244.16,192.31) --
	(244.17,192.59) --
	(244.17,192.88) --
	(244.17,193.16) --
	(244.17,193.44) --
	(244.18,193.73) --
	(244.18,194.01) --
	(244.18,194.29) --
	(244.18,194.58) --
	(244.18,194.86) --
	(244.18,195.14) --
	(244.18,195.43) --
	(244.18,195.71) --
	(244.18,195.99) --
	(244.18,196.28) --
	(244.18,196.56) --
	(244.18,196.84) --
	(244.18,197.13) --
	(244.18,197.41) --
	(244.17,197.69) --
	(244.17,197.98) --
	(244.17,198.26) --
	(244.16,198.54) --
	(244.16,198.83) --
	(244.15,199.11) --
	(244.15,199.39) --
	(244.15,199.68) --
	(244.14,199.96) --
	(244.14,200.24) --
	(244.14,200.53) --
	(244.13,200.81) --
	(244.13,201.09) --
	(244.13,201.38) --
	(244.13,201.66) --
	(244.13,201.94) --
	(244.12,202.23) --
	(244.12,202.51) --
	(244.12,202.79) --
	(244.12,203.08) --
	(244.12,203.36) --
	(244.12,203.64) --
	(244.12,203.93) --
	(244.12,204.21) --
	(244.13,204.49) --
	(244.13,204.78) --
	(244.13,205.06) --
	(244.13,205.34) --
	(244.13,205.63) --
	(244.13,205.91) --
	(244.13,206.19) --
	(244.13,206.48) --
	(244.13,206.76) --
	(244.13,207.04) --
	(244.13,207.33) --
	(244.13,207.61) --
	(244.13,207.89) --
	(244.13,208.18) --
	(244.13,208.46) --
	(244.13,208.74) --
	(244.13,209.03) --
	(244.13,209.31) --
	(244.13,209.59) --
	(244.13,209.87) --
	(244.13,210.16) --
	(244.13,210.44) --
	(244.13,210.72) --
	(244.13,211.01) --
	(244.13,211.29) --
	(244.13,211.57) --
	(244.14,211.86) --
	(244.14,212.14) --
	(244.14,212.42) --
	(244.15,212.71) --
	(244.15,212.99) --
	(244.15,213.27) --
	(244.16,213.56) --
	(244.16,213.84) --
	(244.17,214.12) --
	(244.17,214.41) --
	(244.18,214.69) --
	(244.18,214.97) --
	(244.18,215.26) --
	(244.19,215.54) --
	(244.19,215.82) --
	(244.20,216.11) --
	(244.20,216.39) --
	(244.21,216.67) --
	(244.21,216.96) --
	(244.21,217.24) --
	(244.22,217.52) --
	(244.22,217.81) --
	(244.22,218.09) --
	(244.22,218.37) --
	(244.22,218.66) --
	(244.23,218.94) --
	(244.23,219.22) --
	(244.23,219.51) --
	(244.23,219.79) --
	(244.23,220.07) --
	(244.23,220.36) --
	(244.23,220.64) --
	(244.23,220.92) --
	(244.23,221.21) --
	(244.24,221.49) --
	(244.24,221.77) --
	(244.24,222.06) --
	(244.24,222.34) --
	(244.29,222.34) --
	(244.29,222.06) --
	(244.30,221.77) --
	(244.30,221.49) --
	(244.30,221.21) --
	(244.30,220.92) --
	(244.30,220.64) --
	(244.30,220.36) --
	(244.30,220.07) --
	(244.30,219.79) --
	(244.30,219.51) --
	(244.30,219.22) --
	(244.31,218.94) --
	(244.31,218.66) --
	(244.31,218.37) --
	(244.31,218.09) --
	(244.31,217.81) --
	(244.32,217.52) --
	(244.32,217.24) --
	(244.32,216.96) --
	(244.33,216.67) --
	(244.33,216.39) --
	(244.33,216.11) --
	(244.34,215.82) --
	(244.34,215.54) --
	(244.35,215.26) --
	(244.35,214.97) --
	(244.36,214.69) --
	(244.36,214.41) --
	(244.37,214.12) --
	(244.37,213.84) --
	(244.37,213.56) --
	(244.38,213.27) --
	(244.38,212.99) --
	(244.39,212.71) --
	(244.39,212.42) --
	(244.39,212.14) --
	(244.39,211.86) --
	(244.40,211.57) --
	(244.40,211.29) --
	(244.40,211.01) --
	(244.40,210.72) --
	(244.40,210.44) --
	(244.40,210.16) --
	(244.40,209.87) --
	(244.40,209.59) --
	(244.40,209.31) --
	(244.40,209.03) --
	(244.40,208.74) --
	(244.40,208.46) --
	(244.40,208.18) --
	(244.40,207.89) --
	(244.40,207.61) --
	(244.40,207.33) --
	(244.40,207.04) --
	(244.40,206.76) --
	(244.40,206.48) --
	(244.40,206.19) --
	(244.40,205.91) --
	(244.40,205.63) --
	(244.40,205.34) --
	(244.40,205.06) --
	(244.41,204.78) --
	(244.41,204.49) --
	(244.41,204.21) --
	(244.41,203.93) --
	(244.41,203.64) --
	(244.41,203.36) --
	(244.41,203.08) --
	(244.41,202.79) --
	(244.41,202.51) --
	(244.41,202.23) --
	(244.41,201.94) --
	(244.40,201.66) --
	(244.40,201.38) --
	(244.40,201.09) --
	(244.40,200.81) --
	(244.39,200.53) --
	(244.39,200.24) --
	(244.39,199.96) --
	(244.38,199.68) --
	(244.38,199.39) --
	(244.38,199.11) --
	(244.37,198.83) --
	(244.37,198.54) --
	(244.37,198.26) --
	(244.36,197.98) --
	(244.36,197.69) --
	(244.36,197.41) --
	(244.35,197.13) --
	(244.35,196.84) --
	(244.35,196.56) --
	(244.35,196.28) --
	(244.35,195.99) --
	(244.35,195.71) --
	(244.35,195.43) --
	(244.35,195.14) --
	(244.35,194.86) --
	(244.35,194.58) --
	(244.35,194.29) --
	(244.35,194.01) --
	(244.35,193.73) --
	(244.36,193.44) --
	(244.36,193.16) --
	(244.36,192.88) --
	(244.36,192.59) --
	(244.37,192.31) --
	(244.37,192.03) --
	(244.37,191.74) --
	(244.37,191.46) --
	(244.37,191.18) --
	(244.38,190.89) --
	(244.38,190.61) --
	(244.38,190.33) --
	(244.38,190.05) --
	(244.38,189.76) --
	(244.38,189.48) --
	(244.37,189.20) --
	(244.37,188.91) --
	(244.37,188.63) --
	(244.37,188.35) --
	(244.36,188.06) --
	(244.36,187.78) --
	(244.36,187.50) --
	(244.35,187.21) --
	(244.35,186.93) --
	(244.35,186.65) --
	(244.34,186.36) --
	(244.34,186.08) --
	(244.34,185.80) --
	(244.34,185.51) --
	(244.33,185.23) --
	(244.33,184.95) --
	(244.33,184.66) --
	(244.33,184.38) --
	(244.33,184.10) --
	(244.33,183.81) --
	(244.33,183.53) --
	(244.34,183.25) --
	(244.34,182.96) --
	(244.34,182.68) --
	(244.35,182.40) --
	(244.36,182.11) --
	(244.36,181.83) --
	(244.37,181.55) --
	(244.38,181.26) --
	(244.39,180.98) --
	(244.40,180.70) --
	(244.41,180.41) --
	(244.42,180.13) --
	(244.43,179.85) --
	(244.44,179.56) --
	(244.45,179.28) --
	(244.46,179.00) --
	(244.48,178.71) --
	(244.49,178.43) --
	(244.50,178.15) --
	(244.51,177.86) --
	(244.53,177.58) --
	(244.54,177.30) --
	(244.55,177.01) --
	(244.56,176.73) --
	(244.57,176.45) --
	(244.59,176.16) --
	(244.60,175.88) --
	(244.61,175.60) --
	(244.62,175.31) --
	(244.63,175.03) --
	(244.64,174.75) --
	(244.65,174.46) --
	(244.66,174.18) --
	(244.67,173.90) --
	(244.68,173.61) --
	(244.69,173.33) --
	(244.70,173.05) --
	(244.70,172.76) --
	(244.71,172.48) --
	(244.72,172.20) --
	(244.73,171.91) --
	(244.75,171.63) --
	(244.76,171.35) --
	(244.77,171.07) --
	(244.79,170.78) --
	(244.81,170.50) --
	(244.82,170.22) --
	(244.84,169.93) --
	(244.87,169.65) --
	(244.89,169.37) --
	(244.92,169.08) --
	(244.95,168.80) --
	(244.98,168.52) --
	(245.01,168.23) --
	(245.05,167.95) --
	(245.09,167.67) --
	(245.13,167.38) --
	(245.17,167.10) --
	(245.21,166.82) --
	(245.25,166.53) --
	(245.29,166.25) --
	(245.33,165.97) --
	(245.38,165.68) --
	(245.42,165.40) --
	(245.46,165.12) --
	(245.50,164.83) --
	(245.54,164.55) --
	(245.58,164.27) --
	(245.62,163.98) --
	(245.65,163.70) --
	(245.69,163.42) --
	(245.72,163.13) --
	(245.75,162.85) --
	(245.78,162.57) --
	(245.81,162.28) --
	(245.83,162.00) --
	(245.86,161.72) --
	(245.89,161.43) --
	(245.91,161.15) --
	(245.94,160.87) --
	(245.96,160.58) --
	(245.98,160.30) --
	(246.01,160.02) --
	(246.03,159.73) --
	(246.06,159.45) --
	(246.08,159.17) --
	(246.10,158.88) --
	(246.13,158.60) --
	(246.15,158.32) --
	(246.17,158.03) --
	(246.19,157.75) --
	(246.22,157.47) --
	(246.24,157.18) --
	(246.25,156.90) --
	(246.27,156.62) --
	(246.29,156.33) --
	(246.30,156.05) --
	(246.32,155.77) --
	(246.33,155.48) --
	(246.34,155.20) --
	(246.35,154.92) --
	(246.35,154.63) --
	(246.36,154.35) --
	(246.36,154.07) --
	(246.36,153.78) --
	(246.36,153.50) --
	(246.36,153.22) --
	(246.36,152.93) --
	(246.35,152.65) --
	(246.35,152.37) --
	(246.34,152.09) --
	(246.33,151.80) --
	(246.32,151.52) --
	(246.31,151.24) --
	(246.30,150.95) --
	(246.28,150.67) --
	(246.27,150.39) --
	(246.25,150.10) --
	(246.23,149.82) --
	(246.21,149.54) --
	(246.19,149.25) --
	(246.16,148.97) --
	(246.14,148.69) --
	(246.11,148.40) --
	(246.08,148.12) --
	(246.04,147.84) --
	(246.01,147.55) --
	(245.97,147.27) --
	(245.94,146.99) --
	(245.90,146.70) --
	(245.86,146.42) --
	(245.82,146.14) --
	(245.77,145.85) --
	(245.73,145.57) --
	(245.69,145.29) --
	(245.64,145.00) --
	(245.60,144.72) --
	(245.55,144.44) --
	(245.50,144.15) --
	(245.46,143.87) --
	(245.41,143.59) --
	(245.37,143.30) --
	(245.33,143.02) --
	(245.28,142.74) --
	(245.24,142.45) --
	(245.20,142.17) --
	(245.16,141.89) --
	(245.12,141.60) --
	(245.08,141.32) --
	(245.05,141.04) --
	(245.01,140.75) --
	(244.98,140.47) --
	(244.95,140.19) --
	(244.92,139.90) --
	(244.89,139.62) --
	(244.87,139.34) --
	(244.84,139.05) --
	(244.82,138.77) --
	(244.79,138.49) --
	(244.77,138.20) --
	(244.75,137.92) --
	(244.73,137.64) --
	(244.71,137.35) --
	(244.70,137.07) --
	(244.68,136.79) --
	(244.66,136.50) --
	(244.65,136.22) --
	(244.63,135.94) --
	(244.62,135.65) --
	(244.60,135.37) --
	(244.59,135.09) --
	(244.58,134.80) --
	(244.56,134.52) --
	(244.55,134.24) --
	(244.54,133.95) --
	(244.53,133.67) --
	(244.52,133.39) --
	(244.52,133.10) --
	(244.51,132.82) --
	(244.50,132.54) --
	(244.50,132.26) --
	(244.49,131.97) --
	(244.49,131.69) --
	(244.48,131.41) --
	(244.48,131.12) --
	(244.48,130.84) --
	(244.48,130.56) --
	(244.47,130.27) --
	(244.47,129.99) --
	(244.47,129.71) --
	(244.47,129.42) --
	(244.47,129.14) --
	(244.47,128.86) --
	(244.47,128.57) --
	(244.46,128.29) --
	(244.46,128.01) --
	(244.46,127.72) --
	(244.46,127.44) --
	(244.46,127.16) --
	(244.46,126.87) --
	(244.46,126.59) --
	(244.46,126.31) --
	(244.46,126.02) --
	(244.46,125.74) --
	(244.46,125.46) --
	(244.46,125.17) --
	(244.47,124.89) --
	(244.47,124.61) --
	(244.47,124.32) --
	(244.47,124.04) --
	(244.47,123.76) --
	(244.47,123.47) --
	(244.47,123.19) --
	(244.47,122.91) --
	(244.48,122.62) --
	(244.48,122.34) --
	(244.48,122.06) --
	(244.48,121.77) --
	(244.48,121.49) --
	(244.49,121.21) --
	(244.49,120.92) --
	(244.49,120.64) --
	(244.49,120.36) --
	(244.50,120.07) --
	(244.50,119.79) --
	(244.50,119.51) --
	(244.50,119.22) --
	(244.51,118.94) --
	(244.51,118.66) --
	(244.51,118.37) --
	(244.51,118.09) --
	(244.52,117.81) --
	(244.52,117.52) --
	(244.52,117.24) --
	(244.52,116.96) --
	(244.53,116.67) --
	(244.53,116.39) --
	(244.53,116.11) --
	(244.53,115.82) --
	(244.54,115.54) --
	(244.54,115.26) --
	(244.54,114.97) --
	(244.54,114.69) --
	(244.55,114.41) --
	(244.55,114.12) --
	(244.55,113.84) --
	(244.56,113.56) --
	(244.56,113.28) --
	(244.56,112.99) --
	(244.57,112.71) --
	(244.57,112.43) --
	(244.57,112.14) --
	(244.57,111.86) --
	(244.58,111.58) --
	(244.58,111.29) --
	(244.58,111.01) --
	(244.58,110.73) --
	(244.57,110.44) --
	(244.57,110.16) --
	(244.57,109.88) --
	(244.56,109.59) --
	(244.56,109.31) --
	(244.56,109.03) --
	(244.55,108.74) --
	(244.54,108.46) --
	(244.54,108.18) --
	(244.53,107.89) --
	(244.52,107.61) --
	(244.51,107.33) --
	(244.51,107.04) --
	(244.50,106.76) --
	(244.49,106.48) --
	(244.48,106.19) --
	(244.48,105.91) --
	(244.47,105.63) --
	(244.46,105.34) --
	(244.45,105.06) --
	(244.45,104.78) --
	(244.44,104.49) --
	(244.44,104.21) --
	(244.43,103.93) --
	(244.43,103.64) --
	(244.42,103.36) --
	(244.42,103.08) --
	(244.41,102.79) --
	(244.41,102.51) --
	(244.41,102.23) --
	(244.40,101.94) --
	(244.40,101.66) --
	(244.40,101.38) --
	(244.39,101.09) --
	(244.39,100.81) --
	(244.39,100.53) --
	(244.39,100.24) --
	(244.38, 99.96) --
	(244.38, 99.68) --
	(244.38, 99.39) --
	(244.38, 99.11) --
	(244.37, 98.83) --
	(244.37, 98.54) --
	(244.37, 98.26) --
	(244.37, 97.98) --
	(244.36, 97.69) --
	(244.36, 97.41) --
	(244.36, 97.13) --
	(244.35, 96.84) --
	(244.35, 96.56) --
	(244.35, 96.28) --
	(244.34, 95.99) --
	(244.34, 95.71) --
	(244.34, 95.43) --
	(244.33, 95.14) --
	(244.33, 94.86) --
	(244.33, 94.58) --
	(244.32, 94.30) --
	(244.32, 94.01) --
	(244.32, 93.73) --
	(244.32, 93.45) --
	(244.31, 93.16) --
	(244.31, 92.88) --
	(244.31, 92.60) --
	(244.30, 92.31) --
	(244.30, 92.03) --
	(244.30, 91.75) --
	(244.30, 91.46) --
	(244.30, 91.18) --
	(244.29, 90.90) --
	(244.29, 90.61) --
	(244.29, 90.33) --
	(244.29, 90.05) --
	(244.29, 89.76) --
	(244.29, 89.48) --
	(244.28, 89.20) --
	(244.28, 88.91) --
	(244.28, 88.63) --
	(244.28, 88.35) --
	(244.28, 88.06) --
	(244.28, 87.78) --
	(244.28, 87.50) --
	(244.28, 87.21) --
	(244.27, 86.93) --
	(244.27, 86.65) --
	(244.27, 86.36) --
	(244.27, 86.08) --
	(244.27, 85.80) --
	(244.27, 85.51) --
	(244.27, 85.23) --
	(244.27, 84.95) --
	(244.27, 84.66) --
	(244.27, 84.38) --
	(244.27, 84.10) --
	(244.27, 83.81) --
	(244.27, 83.53) --
	(244.27, 83.25) --
	(244.27, 82.96) --
	(244.27, 82.68) --
	(244.27, 82.40) --
	(244.27, 82.11) --
	(244.27, 81.83) --
	(244.27, 81.55) --
	(244.27, 81.26) --
	(244.27, 80.98) --
	(244.27, 80.70) --
	(244.27, 80.41) --
	(244.27, 80.13) --
	(244.27, 79.85) --
	(244.28, 79.56) --
	(244.28, 79.28) --
	(244.28, 79.00) --
	(244.28, 78.71) --
	(244.28, 78.43) --
	(244.28, 78.15) --
	(244.28, 77.86) --
	(244.28, 77.58) --
	(244.25, 77.58) --
	(244.25, 77.58);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (254.56, 93.92) --
	(254.56, 94.17) --
	(254.56, 94.42) --
	(254.56, 94.67) --
	(254.56, 94.92) --
	(254.56, 95.18) --
	(254.56, 95.43) --
	(254.56, 95.68) --
	(254.56, 95.93) --
	(254.56, 96.18) --
	(254.56, 96.43) --
	(254.56, 96.68) --
	(254.56, 96.93) --
	(254.56, 97.19) --
	(254.56, 97.44) --
	(254.56, 97.69) --
	(254.56, 97.94) --
	(254.56, 98.19) --
	(254.56, 98.44) --
	(254.56, 98.69) --
	(254.56, 98.95) --
	(254.56, 99.20) --
	(254.56, 99.45) --
	(254.56, 99.70) --
	(254.56, 99.95) --
	(254.56,100.20) --
	(254.56,100.45) --
	(254.56,100.70) --
	(254.56,100.96) --
	(254.56,101.21) --
	(254.56,101.46) --
	(254.55,101.71) --
	(254.55,101.96) --
	(254.55,102.21) --
	(254.55,102.46) --
	(254.54,102.71) --
	(254.54,102.97) --
	(254.54,103.22) --
	(254.53,103.47) --
	(254.53,103.72) --
	(254.52,103.97) --
	(254.52,104.22) --
	(254.52,104.47) --
	(254.51,104.73) --
	(254.51,104.98) --
	(254.50,105.23) --
	(254.50,105.48) --
	(254.49,105.73) --
	(254.49,105.98) --
	(254.48,106.23) --
	(254.48,106.48) --
	(254.48,106.74) --
	(254.47,106.99) --
	(254.47,107.24) --
	(254.46,107.49) --
	(254.46,107.74) --
	(254.46,107.99) --
	(254.45,108.24) --
	(254.45,108.50) --
	(254.45,108.75) --
	(254.44,109.00) --
	(254.44,109.25) --
	(254.44,109.50) --
	(254.44,109.75) --
	(254.44,110.00) --
	(254.44,110.25) --
	(254.43,110.51) --
	(254.43,110.76) --
	(254.43,111.01) --
	(254.43,111.26) --
	(254.43,111.51) --
	(254.43,111.76) --
	(254.43,112.01) --
	(254.43,112.26) --
	(254.43,112.52) --
	(254.43,112.77) --
	(254.43,113.02) --
	(254.42,113.27) --
	(254.42,113.52) --
	(254.42,113.77) --
	(254.42,114.02) --
	(254.42,114.28) --
	(254.41,114.53) --
	(254.41,114.78) --
	(254.41,115.03) --
	(254.41,115.28) --
	(254.40,115.53) --
	(254.40,115.78) --
	(254.39,116.03) --
	(254.39,116.29) --
	(254.38,116.54) --
	(254.38,116.79) --
	(254.38,117.04) --
	(254.37,117.29) --
	(254.37,117.54) --
	(254.36,117.79) --
	(254.36,118.04) --
	(254.36,118.30) --
	(254.35,118.55) --
	(254.35,118.80) --
	(254.35,119.05) --
	(254.35,119.30) --
	(254.35,119.55) --
	(254.35,119.80) --
	(254.35,120.06) --
	(254.35,120.31) --
	(254.35,120.56) --
	(254.35,120.81) --
	(254.35,121.06) --
	(254.35,121.31) --
	(254.36,121.56) --
	(254.36,121.81) --
	(254.36,122.07) --
	(254.36,122.32) --
	(254.36,122.57) --
	(254.37,122.82) --
	(254.37,123.07) --
	(254.37,123.32) --
	(254.37,123.57) --
	(254.37,123.82) --
	(254.37,124.08) --
	(254.37,124.33) --
	(254.37,124.58) --
	(254.37,124.83) --
	(254.37,125.08) --
	(254.37,125.33) --
	(254.37,125.58) --
	(254.37,125.84) --
	(254.37,126.09) --
	(254.37,126.34) --
	(254.37,126.59) --
	(254.37,126.84) --
	(254.37,127.09) --
	(254.38,127.34) --
	(254.38,127.59) --
	(254.38,127.85) --
	(254.38,128.10) --
	(254.38,128.35) --
	(254.38,128.60) --
	(254.38,128.85) --
	(254.39,129.10) --
	(254.39,129.35) --
	(254.39,129.61) --
	(254.39,129.86) --
	(254.40,130.11) --
	(254.40,130.36) --
	(254.40,130.61) --
	(254.41,130.86) --
	(254.41,131.11) --
	(254.41,131.36) --
	(254.42,131.62) --
	(254.42,131.87) --
	(254.43,132.12) --
	(254.43,132.37) --
	(254.43,132.62) --
	(254.44,132.87) --
	(254.44,133.12) --
	(254.45,133.37) --
	(254.45,133.63) --
	(254.45,133.88) --
	(254.46,134.13) --
	(254.46,134.38) --
	(254.46,134.63) --
	(254.47,134.88) --
	(254.47,135.13) --
	(254.47,135.39) --
	(254.47,135.64) --
	(254.47,135.89) --
	(254.47,136.14) --
	(254.47,136.39) --
	(254.47,136.64) --
	(254.47,136.89) --
	(254.47,137.14) --
	(254.47,137.40) --
	(254.47,137.65) --
	(254.46,137.90) --
	(254.46,138.15) --
	(254.45,138.40) --
	(254.45,138.65) --
	(254.44,138.90) --
	(254.44,139.15) --
	(254.43,139.41) --
	(254.42,139.66) --
	(254.41,139.91) --
	(254.40,140.16) --
	(254.39,140.41) --
	(254.38,140.66) --
	(254.37,140.91) --
	(254.36,141.17) --
	(254.35,141.42) --
	(254.33,141.67) --
	(254.32,141.92) --
	(254.31,142.17) --
	(254.29,142.42) --
	(254.28,142.67) --
	(254.26,142.92) --
	(254.24,143.18) --
	(254.23,143.43) --
	(254.21,143.68) --
	(254.19,143.93) --
	(254.17,144.18) --
	(254.15,144.43) --
	(254.12,144.68) --
	(254.10,144.93) --
	(254.08,145.19) --
	(254.05,145.44) --
	(254.02,145.69) --
	(254.00,145.94) --
	(253.97,146.19) --
	(253.94,146.44) --
	(253.91,146.69) --
	(253.88,146.95) --
	(253.85,147.20) --
	(253.81,147.45) --
	(253.78,147.70) --
	(253.75,147.95) --
	(253.71,148.20) --
	(253.68,148.45) --
	(253.65,148.70) --
	(253.61,148.96) --
	(253.58,149.21) --
	(253.54,149.46) --
	(253.51,149.71) --
	(253.47,149.96) --
	(253.44,150.21) --
	(253.40,150.46) --
	(253.37,150.72) --
	(253.34,150.97) --
	(253.30,151.22) --
	(253.27,151.47) --
	(253.23,151.72) --
	(253.20,151.97) --
	(253.16,152.22) --
	(253.13,152.47) --
	(253.09,152.73) --
	(253.05,152.98) --
	(253.02,153.23) --
	(252.98,153.48) --
	(252.95,153.73) --
	(252.91,153.98) --
	(252.87,154.23) --
	(252.84,154.48) --
	(252.80,154.74) --
	(252.77,154.99) --
	(252.73,155.24) --
	(252.70,155.49) --
	(252.67,155.74) --
	(252.64,155.99) --
	(252.61,156.24) --
	(252.59,156.50) --
	(252.56,156.75) --
	(252.54,157.00) --
	(252.52,157.25) --
	(252.50,157.50) --
	(252.49,157.75) --
	(252.48,158.00) --
	(252.47,158.25) --
	(252.46,158.51) --
	(252.45,158.76) --
	(252.45,159.01) --
	(252.45,159.26) --
	(252.45,159.51) --
	(252.46,159.76) --
	(252.46,160.01) --
	(252.47,160.26) --
	(252.48,160.52) --
	(252.49,160.77) --
	(252.50,161.02) --
	(252.51,161.27) --
	(252.53,161.52) --
	(252.54,161.77) --
	(252.55,162.02) --
	(252.57,162.28) --
	(252.58,162.53) --
	(252.60,162.78) --
	(252.61,163.03) --
	(252.63,163.28) --
	(252.65,163.53) --
	(252.66,163.78) --
	(252.68,164.03) --
	(252.69,164.29) --
	(252.71,164.54) --
	(252.72,164.79) --
	(252.74,165.04) --
	(252.76,165.29) --
	(252.77,165.54) --
	(252.79,165.79) --
	(252.80,166.04) --
	(252.82,166.30) --
	(252.84,166.55) --
	(252.86,166.80) --
	(252.88,167.05) --
	(252.90,167.30) --
	(252.92,167.55) --
	(252.94,167.80) --
	(252.96,168.06) --
	(252.99,168.31) --
	(253.01,168.56) --
	(253.04,168.81) --
	(253.06,169.06) --
	(253.09,169.31) --
	(253.12,169.56) --
	(253.15,169.81) --
	(253.18,170.07) --
	(253.21,170.32) --
	(253.24,170.57) --
	(253.27,170.82) --
	(253.31,171.07) --
	(253.34,171.32) --
	(253.37,171.57) --
	(253.41,171.82) --
	(253.45,172.08) --
	(253.48,172.33) --
	(253.52,172.58) --
	(253.55,172.83) --
	(253.59,173.08) --
	(253.63,173.33) --
	(253.66,173.58) --
	(253.70,173.84) --
	(253.73,174.09) --
	(253.76,174.34) --
	(253.80,174.59) --
	(253.83,174.84) --
	(253.86,175.09) --
	(253.89,175.34) --
	(253.92,175.59) --
	(253.94,175.85) --
	(253.97,176.10) --
	(253.99,176.35) --
	(254.02,176.60) --
	(254.04,176.85) --
	(254.06,177.10) --
	(254.08,177.35) --
	(254.10,177.61) --
	(254.12,177.86) --
	(254.14,178.11) --
	(254.16,178.36) --
	(254.17,178.61) --
	(254.19,178.86) --
	(254.21,179.11) --
	(254.22,179.36) --
	(254.24,179.62) --
	(254.25,179.87) --
	(254.27,180.12) --
	(254.28,180.37) --
	(254.29,180.62) --
	(254.31,180.87) --
	(254.32,181.12) --
	(254.33,181.37) --
	(254.35,181.63) --
	(254.36,181.88) --
	(254.37,182.13) --
	(254.38,182.38) --
	(254.39,182.63) --
	(254.40,182.88) --
	(254.41,183.13) --
	(254.41,183.39) --
	(254.42,183.64) --
	(254.43,183.89) --
	(254.43,184.14) --
	(254.44,184.39) --
	(254.44,184.64) --
	(254.45,184.89) --
	(254.45,185.14) --
	(254.45,185.40) --
	(254.45,185.65) --
	(254.45,185.90) --
	(254.45,186.15) --
	(254.45,186.40) --
	(254.45,186.65) --
	(254.45,186.90) --
	(254.45,187.15) --
	(254.45,187.41) --
	(254.44,187.66) --
	(254.44,187.91) --
	(254.43,188.16) --
	(254.43,188.41) --
	(254.43,188.66) --
	(254.42,188.91) --
	(254.42,189.17) --
	(254.41,189.42) --
	(254.41,189.67) --
	(254.40,189.92) --
	(254.40,190.17) --
	(254.39,190.42) --
	(254.39,190.67) --
	(254.39,190.92) --
	(254.38,191.18) --
	(254.38,191.43) --
	(254.38,191.68) --
	(254.38,191.93) --
	(254.37,192.18) --
	(254.37,192.43) --
	(254.37,192.68) --
	(254.37,192.93) --
	(254.37,193.19) --
	(254.37,193.44) --
	(254.37,193.69) --
	(254.36,193.94) --
	(254.36,194.19) --
	(254.36,194.44) --
	(254.36,194.69) --
	(254.36,194.95) --
	(254.36,195.20) --
	(254.36,195.45) --
	(254.36,195.70) --
	(254.36,195.95) --
	(254.36,196.20) --
	(254.36,196.45) --
	(254.36,196.70) --
	(254.36,196.96) --
	(254.36,197.21) --
	(254.37,197.46) --
	(254.37,197.71) --
	(254.37,197.96) --
	(254.37,198.21) --
	(254.37,198.46) --
	(254.37,198.72) --
	(254.38,198.97) --
	(254.38,199.22) --
	(254.38,199.47) --
	(254.38,199.72) --
	(254.39,199.97) --
	(254.39,200.22) --
	(254.39,200.47) --
	(254.39,200.73) --
	(254.40,200.98) --
	(254.40,201.23) --
	(254.40,201.48) --
	(254.40,201.73) --
	(254.41,201.98) --
	(254.41,202.23) --
	(254.41,202.48) --
	(254.41,202.74) --
	(254.41,202.99) --
	(254.42,203.24) --
	(254.42,203.49) --
	(254.42,203.74) --
	(254.42,203.99) --
	(254.42,204.24) --
	(254.42,204.50) --
	(254.43,204.75) --
	(254.43,205.00) --
	(254.43,205.25) --
	(254.43,205.50) --
	(254.43,205.75) --
	(254.44,206.00) --
	(254.44,206.25) --
	(254.44,206.51) --
	(254.45,206.76) --
	(254.45,207.01) --
	(254.45,207.26) --
	(254.46,207.51) --
	(254.46,207.76) --
	(254.46,208.01) --
	(254.47,208.26) --
	(254.47,208.52) --
	(254.47,208.77) --
	(254.47,209.02) --
	(254.48,209.27) --
	(254.48,209.52) --
	(254.48,209.77) --
	(254.48,210.02) --
	(254.49,210.28) --
	(254.49,210.53) --
	(254.49,210.78) --
	(254.49,211.03) --
	(254.49,211.28) --
	(254.49,211.53) --
	(254.49,211.78) --
	(254.49,212.03) --
	(254.48,212.29) --
	(254.48,212.54) --
	(254.48,212.79) --
	(254.48,213.04) --
	(254.48,213.29) --
	(254.48,213.54) --
	(254.47,213.79) --
	(254.47,214.04) --
	(254.47,214.30) --
	(254.47,214.55) --
	(254.46,214.80) --
	(254.46,215.05) --
	(254.46,215.30) --
	(254.46,215.55) --
	(254.46,215.80) --
	(254.46,216.06) --
	(254.45,216.31) --
	(254.45,216.56) --
	(254.45,216.81) --
	(254.45,217.06) --
	(254.45,217.31) --
	(254.45,217.56) --
	(254.46,217.81) --
	(254.46,218.07) --
	(254.46,218.32) --
	(254.46,218.57) --
	(254.46,218.82) --
	(254.47,219.07) --
	(254.47,219.32) --
	(254.47,219.57) --
	(254.48,219.83) --
	(254.48,220.08) --
	(254.49,220.33) --
	(254.49,220.58) --
	(254.50,220.83) --
	(254.50,221.08) --
	(254.51,221.33) --
	(254.51,221.58) --
	(254.52,221.84) --
	(254.52,222.09) --
	(254.53,222.34) --
	(254.67,222.34) --
	(254.67,222.09) --
	(254.68,221.84) --
	(254.69,221.58) --
	(254.69,221.33) --
	(254.70,221.08) --
	(254.70,220.83) --
	(254.71,220.58) --
	(254.71,220.33) --
	(254.72,220.08) --
	(254.72,219.83) --
	(254.72,219.57) --
	(254.73,219.32) --
	(254.73,219.07) --
	(254.73,218.82) --
	(254.74,218.57) --
	(254.74,218.32) --
	(254.74,218.07) --
	(254.74,217.81) --
	(254.74,217.56) --
	(254.74,217.31) --
	(254.74,217.06) --
	(254.74,216.81) --
	(254.74,216.56) --
	(254.74,216.31) --
	(254.74,216.06) --
	(254.74,215.80) --
	(254.74,215.55) --
	(254.74,215.30) --
	(254.74,215.05) --
	(254.73,214.80) --
	(254.73,214.55) --
	(254.73,214.30) --
	(254.73,214.04) --
	(254.73,213.79) --
	(254.72,213.54) --
	(254.72,213.29) --
	(254.72,213.04) --
	(254.72,212.79) --
	(254.72,212.54) --
	(254.71,212.29) --
	(254.71,212.03) --
	(254.71,211.78) --
	(254.71,211.53) --
	(254.71,211.28) --
	(254.71,211.03) --
	(254.71,210.78) --
	(254.71,210.53) --
	(254.71,210.28) --
	(254.71,210.02) --
	(254.72,209.77) --
	(254.72,209.52) --
	(254.72,209.27) --
	(254.72,209.02) --
	(254.73,208.77) --
	(254.73,208.52) --
	(254.73,208.26) --
	(254.74,208.01) --
	(254.74,207.76) --
	(254.74,207.51) --
	(254.75,207.26) --
	(254.75,207.01) --
	(254.75,206.76) --
	(254.76,206.51) --
	(254.76,206.25) --
	(254.76,206.00) --
	(254.76,205.75) --
	(254.77,205.50) --
	(254.77,205.25) --
	(254.77,205.00) --
	(254.77,204.75) --
	(254.77,204.50) --
	(254.78,204.24) --
	(254.78,203.99) --
	(254.78,203.74) --
	(254.78,203.49) --
	(254.78,203.24) --
	(254.78,202.99) --
	(254.79,202.74) --
	(254.79,202.48) --
	(254.79,202.23) --
	(254.79,201.98) --
	(254.79,201.73) --
	(254.80,201.48) --
	(254.80,201.23) --
	(254.80,200.98) --
	(254.80,200.73) --
	(254.81,200.47) --
	(254.81,200.22) --
	(254.81,199.97) --
	(254.82,199.72) --
	(254.82,199.47) --
	(254.82,199.22) --
	(254.82,198.97) --
	(254.82,198.72) --
	(254.83,198.46) --
	(254.83,198.21) --
	(254.83,197.96) --
	(254.83,197.71) --
	(254.83,197.46) --
	(254.83,197.21) --
	(254.83,196.96) --
	(254.84,196.70) --
	(254.84,196.45) --
	(254.84,196.20) --
	(254.84,195.95) --
	(254.84,195.70) --
	(254.84,195.45) --
	(254.84,195.20) --
	(254.84,194.95) --
	(254.84,194.69) --
	(254.83,194.44) --
	(254.83,194.19) --
	(254.83,193.94) --
	(254.83,193.69) --
	(254.83,193.44) --
	(254.83,193.19) --
	(254.83,192.93) --
	(254.83,192.68) --
	(254.83,192.43) --
	(254.82,192.18) --
	(254.82,191.93) --
	(254.82,191.68) --
	(254.82,191.43) --
	(254.81,191.18) --
	(254.81,190.92) --
	(254.81,190.67) --
	(254.80,190.42) --
	(254.80,190.17) --
	(254.80,189.92) --
	(254.79,189.67) --
	(254.79,189.42) --
	(254.78,189.17) --
	(254.78,188.91) --
	(254.77,188.66) --
	(254.77,188.41) --
	(254.76,188.16) --
	(254.76,187.91) --
	(254.76,187.66) --
	(254.75,187.41) --
	(254.75,187.15) --
	(254.75,186.90) --
	(254.75,186.65) --
	(254.75,186.40) --
	(254.74,186.15) --
	(254.74,185.90) --
	(254.75,185.65) --
	(254.75,185.40) --
	(254.75,185.14) --
	(254.75,184.89) --
	(254.76,184.64) --
	(254.76,184.39) --
	(254.76,184.14) --
	(254.77,183.89) --
	(254.78,183.64) --
	(254.78,183.39) --
	(254.79,183.13) --
	(254.80,182.88) --
	(254.81,182.63) --
	(254.82,182.38) --
	(254.83,182.13) --
	(254.84,181.88) --
	(254.85,181.63) --
	(254.87,181.37) --
	(254.88,181.12) --
	(254.89,180.87) --
	(254.90,180.62) --
	(254.92,180.37) --
	(254.93,180.12) --
	(254.95,179.87) --
	(254.96,179.62) --
	(254.98,179.36) --
	(254.99,179.11) --
	(255.01,178.86) --
	(255.03,178.61) --
	(255.04,178.36) --
	(255.06,178.11) --
	(255.08,177.86) --
	(255.10,177.61) --
	(255.12,177.35) --
	(255.14,177.10) --
	(255.16,176.85) --
	(255.18,176.60) --
	(255.21,176.35) --
	(255.23,176.10) --
	(255.26,175.85) --
	(255.28,175.59) --
	(255.31,175.34) --
	(255.34,175.09) --
	(255.37,174.84) --
	(255.40,174.59) --
	(255.43,174.34) --
	(255.47,174.09) --
	(255.50,173.84) --
	(255.54,173.58) --
	(255.57,173.33) --
	(255.61,173.08) --
	(255.64,172.83) --
	(255.68,172.58) --
	(255.72,172.33) --
	(255.75,172.08) --
	(255.79,171.82) --
	(255.82,171.57) --
	(255.86,171.32) --
	(255.89,171.07) --
	(255.93,170.82) --
	(255.96,170.57) --
	(255.99,170.32) --
	(256.02,170.07) --
	(256.05,169.81) --
	(256.08,169.56) --
	(256.11,169.31) --
	(256.14,169.06) --
	(256.16,168.81) --
	(256.19,168.56) --
	(256.21,168.31) --
	(256.24,168.06) --
	(256.26,167.80) --
	(256.28,167.55) --
	(256.30,167.30) --
	(256.32,167.05) --
	(256.34,166.80) --
	(256.36,166.55) --
	(256.38,166.30) --
	(256.39,166.04) --
	(256.41,165.79) --
	(256.43,165.54) --
	(256.44,165.29) --
	(256.46,165.04) --
	(256.48,164.79) --
	(256.49,164.54) --
	(256.51,164.29) --
	(256.52,164.03) --
	(256.54,163.78) --
	(256.55,163.53) --
	(256.57,163.28) --
	(256.58,163.03) --
	(256.60,162.78) --
	(256.61,162.53) --
	(256.63,162.28) --
	(256.64,162.02) --
	(256.66,161.77) --
	(256.67,161.52) --
	(256.69,161.27) --
	(256.70,161.02) --
	(256.71,160.77) --
	(256.72,160.52) --
	(256.73,160.26) --
	(256.74,160.01) --
	(256.74,159.76) --
	(256.75,159.51) --
	(256.75,159.26) --
	(256.75,159.01) --
	(256.74,158.76) --
	(256.74,158.51) --
	(256.73,158.25) --
	(256.72,158.00) --
	(256.71,157.75) --
	(256.70,157.50) --
	(256.68,157.25) --
	(256.66,157.00) --
	(256.64,156.75) --
	(256.61,156.50) --
	(256.59,156.24) --
	(256.56,155.99) --
	(256.53,155.74) --
	(256.50,155.49) --
	(256.46,155.24) --
	(256.43,154.99) --
	(256.40,154.74) --
	(256.36,154.48) --
	(256.32,154.23) --
	(256.29,153.98) --
	(256.25,153.73) --
	(256.22,153.48) --
	(256.18,153.23) --
	(256.14,152.98) --
	(256.11,152.73) --
	(256.07,152.47) --
	(256.04,152.22) --
	(256.00,151.97) --
	(255.97,151.72) --
	(255.93,151.47) --
	(255.90,151.22) --
	(255.86,150.97) --
	(255.83,150.72) --
	(255.79,150.46) --
	(255.76,150.21) --
	(255.72,149.96) --
	(255.69,149.71) --
	(255.66,149.46) --
	(255.62,149.21) --
	(255.59,148.96) --
	(255.55,148.70) --
	(255.52,148.45) --
	(255.48,148.20) --
	(255.45,147.95) --
	(255.42,147.70) --
	(255.38,147.45) --
	(255.35,147.20) --
	(255.32,146.95) --
	(255.29,146.69) --
	(255.26,146.44) --
	(255.23,146.19) --
	(255.20,145.94) --
	(255.17,145.69) --
	(255.15,145.44) --
	(255.12,145.19) --
	(255.10,144.93) --
	(255.08,144.68) --
	(255.05,144.43) --
	(255.03,144.18) --
	(255.01,143.93) --
	(254.99,143.68) --
	(254.97,143.43) --
	(254.96,143.18) --
	(254.94,142.92) --
	(254.92,142.67) --
	(254.91,142.42) --
	(254.89,142.17) --
	(254.88,141.92) --
	(254.86,141.67) --
	(254.85,141.42) --
	(254.84,141.17) --
	(254.83,140.91) --
	(254.82,140.66) --
	(254.81,140.41) --
	(254.80,140.16) --
	(254.79,139.91) --
	(254.78,139.66) --
	(254.77,139.41) --
	(254.76,139.15) --
	(254.76,138.90) --
	(254.75,138.65) --
	(254.74,138.40) --
	(254.74,138.15) --
	(254.74,137.90) --
	(254.73,137.65) --
	(254.73,137.40) --
	(254.73,137.14) --
	(254.73,136.89) --
	(254.72,136.64) --
	(254.72,136.39) --
	(254.72,136.14) --
	(254.73,135.89) --
	(254.73,135.64) --
	(254.73,135.39) --
	(254.73,135.13) --
	(254.73,134.88) --
	(254.74,134.63) --
	(254.74,134.38) --
	(254.74,134.13) --
	(254.75,133.88) --
	(254.75,133.63) --
	(254.75,133.37) --
	(254.76,133.12) --
	(254.76,132.87) --
	(254.76,132.62) --
	(254.77,132.37) --
	(254.77,132.12) --
	(254.78,131.87) --
	(254.78,131.62) --
	(254.78,131.36) --
	(254.79,131.11) --
	(254.79,130.86) --
	(254.80,130.61) --
	(254.80,130.36) --
	(254.80,130.11) --
	(254.80,129.86) --
	(254.81,129.61) --
	(254.81,129.35) --
	(254.81,129.10) --
	(254.82,128.85) --
	(254.82,128.60) --
	(254.82,128.35) --
	(254.82,128.10) --
	(254.82,127.85) --
	(254.82,127.59) --
	(254.82,127.34) --
	(254.82,127.09) --
	(254.82,126.84) --
	(254.82,126.59) --
	(254.83,126.34) --
	(254.83,126.09) --
	(254.83,125.84) --
	(254.83,125.58) --
	(254.83,125.33) --
	(254.83,125.08) --
	(254.83,124.83) --
	(254.83,124.58) --
	(254.83,124.33) --
	(254.83,124.08) --
	(254.83,123.82) --
	(254.83,123.57) --
	(254.83,123.32) --
	(254.83,123.07) --
	(254.83,122.82) --
	(254.84,122.57) --
	(254.84,122.32) --
	(254.84,122.07) --
	(254.84,121.81) --
	(254.84,121.56) --
	(254.84,121.31) --
	(254.85,121.06) --
	(254.85,120.81) --
	(254.85,120.56) --
	(254.85,120.31) --
	(254.85,120.06) --
	(254.85,119.80) --
	(254.85,119.55) --
	(254.85,119.30) --
	(254.85,119.05) --
	(254.85,118.80) --
	(254.84,118.55) --
	(254.84,118.30) --
	(254.84,118.04) --
	(254.83,117.79) --
	(254.83,117.54) --
	(254.83,117.29) --
	(254.82,117.04) --
	(254.82,116.79) --
	(254.81,116.54) --
	(254.81,116.29) --
	(254.81,116.03) --
	(254.80,115.78) --
	(254.80,115.53) --
	(254.79,115.28) --
	(254.79,115.03) --
	(254.79,114.78) --
	(254.78,114.53) --
	(254.78,114.28) --
	(254.78,114.02) --
	(254.78,113.77) --
	(254.78,113.52) --
	(254.77,113.27) --
	(254.77,113.02) --
	(254.77,112.77) --
	(254.77,112.52) --
	(254.77,112.26) --
	(254.77,112.01) --
	(254.77,111.76) --
	(254.77,111.51) --
	(254.77,111.26) --
	(254.77,111.01) --
	(254.77,110.76) --
	(254.76,110.51) --
	(254.76,110.25) --
	(254.76,110.00) --
	(254.76,109.75) --
	(254.76,109.50) --
	(254.76,109.25) --
	(254.75,109.00) --
	(254.75,108.75) --
	(254.75,108.50) --
	(254.75,108.24) --
	(254.74,107.99) --
	(254.74,107.74) --
	(254.73,107.49) --
	(254.73,107.24) --
	(254.73,106.99) --
	(254.72,106.74) --
	(254.72,106.48) --
	(254.71,106.23) --
	(254.71,105.98) --
	(254.70,105.73) --
	(254.70,105.48) --
	(254.70,105.23) --
	(254.69,104.98) --
	(254.69,104.73) --
	(254.68,104.47) --
	(254.68,104.22) --
	(254.67,103.97) --
	(254.67,103.72) --
	(254.67,103.47) --
	(254.66,103.22) --
	(254.66,102.97) --
	(254.66,102.71) --
	(254.65,102.46) --
	(254.65,102.21) --
	(254.65,101.96) --
	(254.65,101.71) --
	(254.64,101.46) --
	(254.64,101.21) --
	(254.64,100.96) --
	(254.64,100.70) --
	(254.64,100.45) --
	(254.64,100.20) --
	(254.64, 99.95) --
	(254.64, 99.70) --
	(254.64, 99.45) --
	(254.64, 99.20) --
	(254.64, 98.95) --
	(254.64, 98.69) --
	(254.64, 98.44) --
	(254.64, 98.19) --
	(254.64, 97.94) --
	(254.64, 97.69) --
	(254.64, 97.44) --
	(254.64, 97.19) --
	(254.64, 96.93) --
	(254.64, 96.68) --
	(254.64, 96.43) --
	(254.64, 96.18) --
	(254.64, 95.93) --
	(254.64, 95.68) --
	(254.64, 95.43) --
	(254.64, 95.18) --
	(254.64, 94.92) --
	(254.64, 94.67) --
	(254.64, 94.42) --
	(254.64, 94.17) --
	(254.64, 93.92) --
	(254.56, 93.92) --
	(254.56, 93.92);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (264.91, 97.83) --
	(264.91, 98.09) --
	(264.91, 98.35) --
	(264.91, 98.61) --
	(264.91, 98.87) --
	(264.91, 99.13) --
	(264.91, 99.39) --
	(264.91, 99.65) --
	(264.91, 99.92) --
	(264.91,100.18) --
	(264.91,100.44) --
	(264.91,100.70) --
	(264.91,100.96) --
	(264.91,101.22) --
	(264.91,101.48) --
	(264.91,101.74) --
	(264.91,102.00) --
	(264.91,102.26) --
	(264.91,102.52) --
	(264.91,102.79) --
	(264.91,103.05) --
	(264.91,103.31) --
	(264.91,103.57) --
	(264.91,103.83) --
	(264.91,104.09) --
	(264.91,104.35) --
	(264.90,104.61) --
	(264.90,104.87) --
	(264.90,105.13) --
	(264.90,105.39) --
	(264.90,105.65) --
	(264.89,105.92) --
	(264.89,106.18) --
	(264.89,106.44) --
	(264.88,106.70) --
	(264.88,106.96) --
	(264.88,107.22) --
	(264.87,107.48) --
	(264.87,107.74) --
	(264.87,108.00) --
	(264.86,108.26) --
	(264.86,108.52) --
	(264.86,108.78) --
	(264.85,109.05) --
	(264.85,109.31) --
	(264.84,109.57) --
	(264.84,109.83) --
	(264.84,110.09) --
	(264.83,110.35) --
	(264.83,110.61) --
	(264.83,110.87) --
	(264.82,111.13) --
	(264.82,111.39) --
	(264.82,111.65) --
	(264.81,111.92) --
	(264.81,112.18) --
	(264.81,112.44) --
	(264.80,112.70) --
	(264.80,112.96) --
	(264.80,113.22) --
	(264.79,113.48) --
	(264.79,113.74) --
	(264.79,114.00) --
	(264.79,114.26) --
	(264.78,114.52) --
	(264.78,114.78) --
	(264.78,115.05) --
	(264.78,115.31) --
	(264.77,115.57) --
	(264.77,115.83) --
	(264.77,116.09) --
	(264.77,116.35) --
	(264.77,116.61) --
	(264.76,116.87) --
	(264.76,117.13) --
	(264.76,117.39) --
	(264.76,117.65) --
	(264.76,117.91) --
	(264.76,118.18) --
	(264.76,118.44) --
	(264.75,118.70) --
	(264.75,118.96) --
	(264.75,119.22) --
	(264.75,119.48) --
	(264.75,119.74) --
	(264.75,120.00) --
	(264.75,120.26) --
	(264.75,120.52) --
	(264.74,120.78) --
	(264.74,121.04) --
	(264.74,121.31) --
	(264.74,121.57) --
	(264.74,121.83) --
	(264.74,122.09) --
	(264.73,122.35) --
	(264.73,122.61) --
	(264.73,122.87) --
	(264.73,123.13) --
	(264.72,123.39) --
	(264.72,123.65) --
	(264.72,123.91) --
	(264.71,124.18) --
	(264.71,124.44) --
	(264.71,124.70) --
	(264.70,124.96) --
	(264.70,125.22) --
	(264.69,125.48) --
	(264.69,125.74) --
	(264.69,126.00) --
	(264.68,126.26) --
	(264.68,126.52) --
	(264.68,126.78) --
	(264.68,127.04) --
	(264.67,127.31) --
	(264.67,127.57) --
	(264.67,127.83) --
	(264.67,128.09) --
	(264.67,128.35) --
	(264.67,128.61) --
	(264.67,128.87) --
	(264.67,129.13) --
	(264.67,129.39) --
	(264.67,129.65) --
	(264.68,129.91) --
	(264.68,130.17) --
	(264.68,130.44) --
	(264.69,130.70) --
	(264.69,130.96) --
	(264.70,131.22) --
	(264.70,131.48) --
	(264.71,131.74) --
	(264.71,132.00) --
	(264.72,132.26) --
	(264.72,132.52) --
	(264.73,132.78) --
	(264.73,133.04) --
	(264.74,133.31) --
	(264.74,133.57) --
	(264.75,133.83) --
	(264.76,134.09) --
	(264.76,134.35) --
	(264.77,134.61) --
	(264.77,134.87) --
	(264.78,135.13) --
	(264.78,135.39) --
	(264.79,135.65) --
	(264.79,135.91) --
	(264.80,136.17) --
	(264.80,136.44) --
	(264.81,136.70) --
	(264.81,136.96) --
	(264.81,137.22) --
	(264.82,137.48) --
	(264.82,137.74) --
	(264.82,138.00) --
	(264.83,138.26) --
	(264.83,138.52) --
	(264.83,138.78) --
	(264.83,139.04) --
	(264.83,139.30) --
	(264.84,139.57) --
	(264.84,139.83) --
	(264.84,140.09) --
	(264.84,140.35) --
	(264.84,140.61) --
	(264.84,140.87) --
	(264.84,141.13) --
	(264.84,141.39) --
	(264.84,141.65) --
	(264.83,141.91) --
	(264.83,142.17) --
	(264.83,142.43) --
	(264.83,142.70) --
	(264.82,142.96) --
	(264.82,143.22) --
	(264.82,143.48) --
	(264.81,143.74) --
	(264.81,144.00) --
	(264.80,144.26) --
	(264.80,144.52) --
	(264.79,144.78) --
	(264.78,145.04) --
	(264.78,145.30) --
	(264.77,145.57) --
	(264.76,145.83) --
	(264.75,146.09) --
	(264.74,146.35) --
	(264.73,146.61) --
	(264.72,146.87) --
	(264.71,147.13) --
	(264.70,147.39) --
	(264.68,147.65) --
	(264.67,147.91) --
	(264.66,148.17) --
	(264.64,148.43) --
	(264.63,148.70) --
	(264.61,148.96) --
	(264.59,149.22) --
	(264.57,149.48) --
	(264.55,149.74) --
	(264.53,150.00) --
	(264.51,150.26) --
	(264.49,150.52) --
	(264.47,150.78) --
	(264.45,151.04) --
	(264.42,151.30) --
	(264.40,151.56) --
	(264.37,151.83) --
	(264.35,152.09) --
	(264.32,152.35) --
	(264.29,152.61) --
	(264.26,152.87) --
	(264.23,153.13) --
	(264.20,153.39) --
	(264.17,153.65) --
	(264.14,153.91) --
	(264.11,154.17) --
	(264.08,154.43) --
	(264.04,154.70) --
	(264.01,154.96) --
	(263.98,155.22) --
	(263.95,155.48) --
	(263.91,155.74) --
	(263.88,156.00) --
	(263.85,156.26) --
	(263.82,156.52) --
	(263.79,156.78) --
	(263.76,157.04) --
	(263.73,157.30) --
	(263.70,157.56) --
	(263.67,157.83) --
	(263.64,158.09) --
	(263.62,158.35) --
	(263.59,158.61) --
	(263.57,158.87) --
	(263.55,159.13) --
	(263.52,159.39) --
	(263.50,159.65) --
	(263.48,159.91) --
	(263.46,160.17) --
	(263.44,160.43) --
	(263.43,160.69) --
	(263.41,160.96) --
	(263.39,161.22) --
	(263.38,161.48) --
	(263.36,161.74) --
	(263.35,162.00) --
	(263.33,162.26) --
	(263.32,162.52) --
	(263.31,162.78) --
	(263.29,163.04) --
	(263.28,163.30) --
	(263.26,163.56) --
	(263.25,163.82) --
	(263.23,164.09) --
	(263.22,164.35) --
	(263.21,164.61) --
	(263.19,164.87) --
	(263.18,165.13) --
	(263.16,165.39) --
	(263.15,165.65) --
	(263.13,165.91) --
	(263.11,166.17) --
	(263.10,166.43) --
	(263.08,166.69) --
	(263.07,166.96) --
	(263.06,167.22) --
	(263.04,167.48) --
	(263.03,167.74) --
	(263.02,168.00) --
	(263.01,168.26) --
	(263.00,168.52) --
	(262.99,168.78) --
	(262.98,169.04) --
	(262.97,169.30) --
	(262.97,169.56) --
	(262.97,169.82) --
	(262.97,170.09) --
	(262.97,170.35) --
	(262.97,170.61) --
	(262.98,170.87) --
	(262.99,171.13) --
	(263.00,171.39) --
	(263.01,171.65) --
	(263.02,171.91) --
	(263.04,172.17) --
	(263.06,172.43) --
	(263.08,172.69) --
	(263.10,172.95) --
	(263.12,173.22) --
	(263.15,173.48) --
	(263.17,173.74) --
	(263.20,174.00) --
	(263.23,174.26) --
	(263.26,174.52) --
	(263.29,174.78) --
	(263.32,175.04) --
	(263.35,175.30) --
	(263.39,175.56) --
	(263.42,175.82) --
	(263.45,176.09) --
	(263.48,176.35) --
	(263.52,176.61) --
	(263.55,176.87) --
	(263.58,177.13) --
	(263.61,177.39) --
	(263.64,177.65) --
	(263.67,177.91) --
	(263.71,178.17) --
	(263.74,178.43) --
	(263.77,178.69) --
	(263.80,178.95) --
	(263.83,179.22) --
	(263.86,179.48) --
	(263.89,179.74) --
	(263.91,180.00) --
	(263.94,180.26) --
	(263.97,180.52) --
	(264.00,180.78) --
	(264.03,181.04) --
	(264.05,181.30) --
	(264.08,181.56) --
	(264.11,181.82) --
	(264.13,182.08) --
	(264.16,182.35) --
	(264.18,182.61) --
	(264.21,182.87) --
	(264.23,183.13) --
	(264.26,183.39) --
	(264.28,183.65) --
	(264.30,183.91) --
	(264.32,184.17) --
	(264.34,184.43) --
	(264.36,184.69) --
	(264.38,184.95) --
	(264.40,185.21) --
	(264.42,185.48) --
	(264.44,185.74) --
	(264.45,186.00) --
	(264.47,186.26) --
	(264.48,186.52) --
	(264.50,186.78) --
	(264.51,187.04) --
	(264.52,187.30) --
	(264.53,187.56) --
	(264.54,187.82) --
	(264.56,188.08) --
	(264.57,188.35) --
	(264.58,188.61) --
	(264.59,188.87) --
	(264.59,189.13) --
	(264.60,189.39) --
	(264.61,189.65) --
	(264.62,189.91) --
	(264.63,190.17) --
	(264.64,190.43) --
	(264.64,190.69) --
	(264.65,190.95) --
	(264.66,191.21) --
	(264.66,191.48) --
	(264.67,191.74) --
	(264.68,192.00) --
	(264.68,192.26) --
	(264.69,192.52) --
	(264.70,192.78) --
	(264.70,193.04) --
	(264.71,193.30) --
	(264.71,193.56) --
	(264.72,193.82) --
	(264.72,194.08) --
	(264.72,194.34) --
	(264.73,194.61) --
	(264.73,194.87) --
	(264.73,195.13) --
	(264.74,195.39) --
	(264.74,195.65) --
	(264.74,195.91) --
	(264.74,196.17) --
	(264.74,196.43) --
	(264.74,196.69) --
	(264.74,196.95) --
	(264.74,197.21) --
	(264.74,197.48) --
	(264.74,197.74) --
	(264.74,198.00) --
	(264.74,198.26) --
	(264.74,198.52) --
	(264.73,198.78) --
	(264.73,199.04) --
	(264.73,199.30) --
	(264.73,199.56) --
	(264.72,199.82) --
	(264.72,200.08) --
	(264.72,200.34) --
	(264.72,200.61) --
	(264.71,200.87) --
	(264.71,201.13) --
	(264.71,201.39) --
	(264.70,201.65) --
	(264.70,201.91) --
	(264.70,202.17) --
	(264.70,202.43) --
	(264.70,202.69) --
	(264.69,202.95) --
	(264.69,203.21) --
	(264.69,203.47) --
	(264.69,203.74) --
	(264.69,204.00) --
	(264.69,204.26) --
	(264.69,204.52) --
	(264.69,204.78) --
	(264.69,205.04) --
	(264.69,205.30) --
	(264.69,205.56) --
	(264.69,205.82) --
	(264.70,206.08) --
	(264.70,206.34) --
	(264.70,206.60) --
	(264.70,206.87) --
	(264.71,207.13) --
	(264.71,207.39) --
	(264.71,207.65) --
	(264.72,207.91) --
	(264.72,208.17) --
	(264.72,208.43) --
	(264.72,208.69) --
	(264.73,208.95) --
	(264.73,209.21) --
	(264.73,209.47) --
	(264.74,209.74) --
	(264.74,210.00) --
	(264.74,210.26) --
	(264.74,210.52) --
	(264.74,210.78) --
	(264.75,211.04) --
	(264.75,211.30) --
	(264.75,211.56) --
	(264.75,211.82) --
	(264.75,212.08) --
	(264.75,212.34) --
	(264.75,212.60) --
	(264.75,212.87) --
	(264.75,213.13) --
	(264.74,213.39) --
	(264.74,213.65) --
	(264.74,213.91) --
	(264.74,214.17) --
	(264.74,214.43) --
	(264.73,214.69) --
	(264.73,214.95) --
	(264.73,215.21) --
	(264.72,215.47) --
	(264.72,215.73) --
	(264.72,216.00) --
	(264.71,216.26) --
	(264.71,216.52) --
	(264.71,216.78) --
	(264.71,217.04) --
	(264.70,217.30) --
	(264.70,217.56) --
	(264.70,217.82) --
	(264.70,218.08) --
	(264.70,218.34) --
	(264.70,218.60) --
	(264.70,218.87) --
	(264.70,219.13) --
	(264.70,219.39) --
	(264.70,219.65) --
	(264.70,219.91) --
	(264.70,220.17) --
	(264.70,220.43) --
	(264.70,220.69) --
	(264.71,220.95) --
	(264.71,221.21) --
	(264.71,221.47) --
	(264.72,221.73) --
	(264.72,222.00) --
	(264.73,222.26) --
	(264.73,222.52) --
	(264.74,222.78) --
	(264.74,223.04) --
	(264.75,223.30) --
	(264.75,223.56) --
	(264.76,223.82) --
	(264.76,224.08) --
	(264.77,224.34) --
	(264.78,224.60) --
	(264.78,224.86) --
	(264.79,225.13) --
	(264.79,225.39) --
	(264.80,225.65) --
	(264.80,225.91) --
	(264.81,226.17) --
	(264.81,226.43) --
	(264.82,226.69) --
	(264.82,226.95) --
	(264.83,227.21) --
	(264.83,227.47) --
	(264.84,227.73) --
	(264.84,227.99) --
	(264.84,228.26) --
	(264.85,228.52) --
	(264.85,228.78) --
	(264.86,229.04) --
	(264.86,229.30) --
	(264.86,229.56) --
	(264.87,229.82) --
	(264.87,230.08) --
	(264.87,230.34) --
	(264.87,230.60) --
	(264.88,230.86) --
	(264.88,231.13) --
	(264.99,231.13) --
	(264.99,230.86) --
	(264.99,230.60) --
	(264.99,230.34) --
	(265.00,230.08) --
	(265.00,229.82) --
	(265.00,229.56) --
	(265.01,229.30) --
	(265.01,229.04) --
	(265.01,228.78) --
	(265.02,228.52) --
	(265.02,228.26) --
	(265.03,227.99) --
	(265.03,227.73) --
	(265.03,227.47) --
	(265.04,227.21) --
	(265.04,226.95) --
	(265.05,226.69) --
	(265.05,226.43) --
	(265.06,226.17) --
	(265.06,225.91) --
	(265.07,225.65) --
	(265.07,225.39) --
	(265.08,225.13) --
	(265.08,224.86) --
	(265.09,224.60) --
	(265.10,224.34) --
	(265.10,224.08) --
	(265.11,223.82) --
	(265.11,223.56) --
	(265.12,223.30) --
	(265.12,223.04) --
	(265.13,222.78) --
	(265.13,222.52) --
	(265.14,222.26) --
	(265.14,222.00) --
	(265.15,221.73) --
	(265.15,221.47) --
	(265.15,221.21) --
	(265.16,220.95) --
	(265.16,220.69) --
	(265.16,220.43) --
	(265.17,220.17) --
	(265.17,219.91) --
	(265.17,219.65) --
	(265.17,219.39) --
	(265.17,219.13) --
	(265.17,218.87) --
	(265.17,218.60) --
	(265.17,218.34) --
	(265.17,218.08) --
	(265.17,217.82) --
	(265.16,217.56) --
	(265.16,217.30) --
	(265.16,217.04) --
	(265.16,216.78) --
	(265.15,216.52) --
	(265.15,216.26) --
	(265.15,216.00) --
	(265.15,215.73) --
	(265.14,215.47) --
	(265.14,215.21) --
	(265.14,214.95) --
	(265.13,214.69) --
	(265.13,214.43) --
	(265.13,214.17) --
	(265.13,213.91) --
	(265.12,213.65) --
	(265.12,213.39) --
	(265.12,213.13) --
	(265.12,212.87) --
	(265.12,212.60) --
	(265.12,212.34) --
	(265.12,212.08) --
	(265.12,211.82) --
	(265.12,211.56) --
	(265.12,211.30) --
	(265.12,211.04) --
	(265.12,210.78) --
	(265.12,210.52) --
	(265.13,210.26) --
	(265.13,210.00) --
	(265.13,209.74) --
	(265.13,209.47) --
	(265.14,209.21) --
	(265.14,208.95) --
	(265.14,208.69) --
	(265.14,208.43) --
	(265.15,208.17) --
	(265.15,207.91) --
	(265.15,207.65) --
	(265.16,207.39) --
	(265.16,207.13) --
	(265.16,206.87) --
	(265.16,206.60) --
	(265.17,206.34) --
	(265.17,206.08) --
	(265.17,205.82) --
	(265.17,205.56) --
	(265.17,205.30) --
	(265.17,205.04) --
	(265.18,204.78) --
	(265.18,204.52) --
	(265.18,204.26) --
	(265.18,204.00) --
	(265.17,203.74) --
	(265.17,203.47) --
	(265.17,203.21) --
	(265.17,202.95) --
	(265.17,202.69) --
	(265.17,202.43) --
	(265.17,202.17) --
	(265.16,201.91) --
	(265.16,201.65) --
	(265.16,201.39) --
	(265.16,201.13) --
	(265.15,200.87) --
	(265.15,200.61) --
	(265.15,200.34) --
	(265.14,200.08) --
	(265.14,199.82) --
	(265.14,199.56) --
	(265.14,199.30) --
	(265.13,199.04) --
	(265.13,198.78) --
	(265.13,198.52) --
	(265.13,198.26) --
	(265.13,198.00) --
	(265.13,197.74) --
	(265.12,197.48) --
	(265.12,197.21) --
	(265.12,196.95) --
	(265.12,196.69) --
	(265.12,196.43) --
	(265.13,196.17) --
	(265.13,195.91) --
	(265.13,195.65) --
	(265.13,195.39) --
	(265.13,195.13) --
	(265.13,194.87) --
	(265.14,194.61) --
	(265.14,194.34) --
	(265.15,194.08) --
	(265.15,193.82) --
	(265.15,193.56) --
	(265.16,193.30) --
	(265.16,193.04) --
	(265.17,192.78) --
	(265.18,192.52) --
	(265.18,192.26) --
	(265.19,192.00) --
	(265.19,191.74) --
	(265.20,191.48) --
	(265.21,191.21) --
	(265.22,190.95) --
	(265.22,190.69) --
	(265.23,190.43) --
	(265.24,190.17) --
	(265.25,189.91) --
	(265.25,189.65) --
	(265.26,189.39) --
	(265.27,189.13) --
	(265.28,188.87) --
	(265.29,188.61) --
	(265.30,188.35) --
	(265.31,188.08) --
	(265.32,187.82) --
	(265.33,187.56) --
	(265.34,187.30) --
	(265.36,187.04) --
	(265.37,186.78) --
	(265.38,186.52) --
	(265.40,186.26) --
	(265.41,186.00) --
	(265.43,185.74) --
	(265.45,185.48) --
	(265.46,185.21) --
	(265.48,184.95) --
	(265.50,184.69) --
	(265.52,184.43) --
	(265.54,184.17) --
	(265.56,183.91) --
	(265.59,183.65) --
	(265.61,183.39) --
	(265.63,183.13) --
	(265.66,182.87) --
	(265.68,182.61) --
	(265.71,182.35) --
	(265.73,182.08) --
	(265.76,181.82) --
	(265.79,181.56) --
	(265.81,181.30) --
	(265.84,181.04) --
	(265.87,180.78) --
	(265.89,180.52) --
	(265.92,180.26) --
	(265.95,180.00) --
	(265.98,179.74) --
	(266.01,179.48) --
	(266.04,179.22) --
	(266.07,178.95) --
	(266.10,178.69) --
	(266.13,178.43) --
	(266.16,178.17) --
	(266.19,177.91) --
	(266.22,177.65) --
	(266.25,177.39) --
	(266.29,177.13) --
	(266.32,176.87) --
	(266.35,176.61) --
	(266.38,176.35) --
	(266.41,176.09) --
	(266.45,175.82) --
	(266.48,175.56) --
	(266.51,175.30) --
	(266.54,175.04) --
	(266.57,174.78) --
	(266.61,174.52) --
	(266.63,174.26) --
	(266.66,174.00) --
	(266.69,173.74) --
	(266.72,173.48) --
	(266.74,173.22) --
	(266.77,172.95) --
	(266.79,172.69) --
	(266.81,172.43) --
	(266.83,172.17) --
	(266.84,171.91) --
	(266.86,171.65) --
	(266.87,171.39) --
	(266.88,171.13) --
	(266.89,170.87) --
	(266.89,170.61) --
	(266.90,170.35) --
	(266.90,170.09) --
	(266.90,169.82) --
	(266.90,169.56) --
	(266.89,169.30) --
	(266.89,169.04) --
	(266.88,168.78) --
	(266.87,168.52) --
	(266.86,168.26) --
	(266.85,168.00) --
	(266.84,167.74) --
	(266.82,167.48) --
	(266.81,167.22) --
	(266.80,166.96) --
	(266.78,166.69) --
	(266.77,166.43) --
	(266.75,166.17) --
	(266.74,165.91) --
	(266.72,165.65) --
	(266.71,165.39) --
	(266.69,165.13) --
	(266.68,164.87) --
	(266.66,164.61) --
	(266.65,164.35) --
	(266.63,164.09) --
	(266.62,163.82) --
	(266.60,163.56) --
	(266.59,163.30) --
	(266.57,163.04) --
	(266.56,162.78) --
	(266.55,162.52) --
	(266.53,162.26) --
	(266.52,162.00) --
	(266.50,161.74) --
	(266.49,161.48) --
	(266.47,161.22) --
	(266.46,160.96) --
	(266.44,160.69) --
	(266.42,160.43) --
	(266.40,160.17) --
	(266.38,159.91) --
	(266.36,159.65) --
	(266.34,159.39) --
	(266.32,159.13) --
	(266.30,158.87) --
	(266.27,158.61) --
	(266.25,158.35) --
	(266.22,158.09) --
	(266.19,157.83) --
	(266.17,157.56) --
	(266.14,157.30) --
	(266.11,157.04) --
	(266.08,156.78) --
	(266.05,156.52) --
	(266.02,156.26) --
	(265.98,156.00) --
	(265.95,155.74) --
	(265.92,155.48) --
	(265.89,155.22) --
	(265.85,154.96) --
	(265.82,154.70) --
	(265.79,154.43) --
	(265.76,154.17) --
	(265.73,153.91) --
	(265.69,153.65) --
	(265.66,153.39) --
	(265.63,153.13) --
	(265.60,152.87) --
	(265.57,152.61) --
	(265.55,152.35) --
	(265.52,152.09) --
	(265.49,151.83) --
	(265.47,151.56) --
	(265.44,151.30) --
	(265.42,151.04) --
	(265.40,150.78) --
	(265.37,150.52) --
	(265.35,150.26) --
	(265.33,150.00) --
	(265.31,149.74) --
	(265.29,149.48) --
	(265.27,149.22) --
	(265.26,148.96) --
	(265.24,148.70) --
	(265.22,148.43) --
	(265.21,148.17) --
	(265.20,147.91) --
	(265.18,147.65) --
	(265.17,147.39) --
	(265.16,147.13) --
	(265.15,146.87) --
	(265.14,146.61) --
	(265.13,146.35) --
	(265.12,146.09) --
	(265.11,145.83) --
	(265.10,145.57) --
	(265.09,145.30) --
	(265.08,145.04) --
	(265.08,144.78) --
	(265.07,144.52) --
	(265.06,144.26) --
	(265.06,144.00) --
	(265.05,143.74) --
	(265.05,143.48) --
	(265.05,143.22) --
	(265.04,142.96) --
	(265.04,142.70) --
	(265.04,142.43) --
	(265.03,142.17) --
	(265.03,141.91) --
	(265.03,141.65) --
	(265.03,141.39) --
	(265.03,141.13) --
	(265.03,140.87) --
	(265.03,140.61) --
	(265.03,140.35) --
	(265.03,140.09) --
	(265.03,139.83) --
	(265.03,139.57) --
	(265.03,139.30) --
	(265.03,139.04) --
	(265.03,138.78) --
	(265.04,138.52) --
	(265.04,138.26) --
	(265.04,138.00) --
	(265.05,137.74) --
	(265.05,137.48) --
	(265.05,137.22) --
	(265.06,136.96) --
	(265.06,136.70) --
	(265.06,136.44) --
	(265.07,136.17) --
	(265.07,135.91) --
	(265.08,135.65) --
	(265.08,135.39) --
	(265.09,135.13) --
	(265.09,134.87) --
	(265.10,134.61) --
	(265.10,134.35) --
	(265.11,134.09) --
	(265.12,133.83) --
	(265.12,133.57) --
	(265.13,133.31) --
	(265.13,133.04) --
	(265.14,132.78) --
	(265.14,132.52) --
	(265.15,132.26) --
	(265.16,132.00) --
	(265.16,131.74) --
	(265.17,131.48) --
	(265.17,131.22) --
	(265.17,130.96) --
	(265.18,130.70) --
	(265.18,130.44) --
	(265.19,130.17) --
	(265.19,129.91) --
	(265.19,129.65) --
	(265.19,129.39) --
	(265.19,129.13) --
	(265.20,128.87) --
	(265.20,128.61) --
	(265.20,128.35) --
	(265.20,128.09) --
	(265.20,127.83) --
	(265.19,127.57) --
	(265.19,127.31) --
	(265.19,127.04) --
	(265.19,126.78) --
	(265.18,126.52) --
	(265.18,126.26) --
	(265.18,126.00) --
	(265.17,125.74) --
	(265.17,125.48) --
	(265.17,125.22) --
	(265.16,124.96) --
	(265.16,124.70) --
	(265.16,124.44) --
	(265.15,124.18) --
	(265.15,123.91) --
	(265.15,123.65) --
	(265.14,123.39) --
	(265.14,123.13) --
	(265.14,122.87) --
	(265.13,122.61) --
	(265.13,122.35) --
	(265.13,122.09) --
	(265.13,121.83) --
	(265.13,121.57) --
	(265.12,121.31) --
	(265.12,121.04) --
	(265.12,120.78) --
	(265.12,120.52) --
	(265.12,120.26) --
	(265.12,120.00) --
	(265.12,119.74) --
	(265.11,119.48) --
	(265.11,119.22) --
	(265.11,118.96) --
	(265.11,118.70) --
	(265.11,118.44) --
	(265.11,118.18) --
	(265.11,117.91) --
	(265.11,117.65) --
	(265.10,117.39) --
	(265.10,117.13) --
	(265.10,116.87) --
	(265.10,116.61) --
	(265.10,116.35) --
	(265.10,116.09) --
	(265.09,115.83) --
	(265.09,115.57) --
	(265.09,115.31) --
	(265.09,115.05) --
	(265.08,114.78) --
	(265.08,114.52) --
	(265.08,114.26) --
	(265.08,114.00) --
	(265.07,113.74) --
	(265.07,113.48) --
	(265.07,113.22) --
	(265.07,112.96) --
	(265.06,112.70) --
	(265.06,112.44) --
	(265.06,112.18) --
	(265.05,111.92) --
	(265.05,111.65) --
	(265.05,111.39) --
	(265.04,111.13) --
	(265.04,110.87) --
	(265.04,110.61) --
	(265.03,110.35) --
	(265.03,110.09) --
	(265.02,109.83) --
	(265.02,109.57) --
	(265.02,109.31) --
	(265.01,109.05) --
	(265.01,108.78) --
	(265.01,108.52) --
	(265.00,108.26) --
	(265.00,108.00) --
	(264.99,107.74) --
	(264.99,107.48) --
	(264.99,107.22) --
	(264.98,106.96) --
	(264.98,106.70) --
	(264.98,106.44) --
	(264.98,106.18) --
	(264.97,105.92) --
	(264.97,105.65) --
	(264.97,105.39) --
	(264.96,105.13) --
	(264.96,104.87) --
	(264.96,104.61) --
	(264.96,104.35) --
	(264.96,104.09) --
	(264.96,103.83) --
	(264.95,103.57) --
	(264.95,103.31) --
	(264.95,103.05) --
	(264.95,102.79) --
	(264.95,102.52) --
	(264.95,102.26) --
	(264.95,102.00) --
	(264.95,101.74) --
	(264.95,101.48) --
	(264.95,101.22) --
	(264.95,100.96) --
	(264.95,100.70) --
	(264.95,100.44) --
	(264.95,100.18) --
	(264.95, 99.92) --
	(264.95, 99.65) --
	(264.95, 99.39) --
	(264.95, 99.13) --
	(264.95, 98.87) --
	(264.95, 98.61) --
	(264.95, 98.35) --
	(264.95, 98.09) --
	(264.95, 97.83) --
	(264.91, 97.83) --
	(264.91, 97.83);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (275.20,120.99) --
	(275.19,121.22) --
	(275.19,121.44) --
	(275.19,121.67) --
	(275.19,121.89) --
	(275.18,122.12) --
	(275.18,122.34) --
	(275.18,122.57) --
	(275.18,122.79) --
	(275.18,123.02) --
	(275.17,123.24) --
	(275.17,123.47) --
	(275.17,123.69) --
	(275.16,123.92) --
	(275.16,124.14) --
	(275.16,124.37) --
	(275.15,124.59) --
	(275.15,124.82) --
	(275.15,125.04) --
	(275.14,125.27) --
	(275.14,125.49) --
	(275.13,125.72) --
	(275.13,125.94) --
	(275.12,126.17) --
	(275.12,126.39) --
	(275.11,126.62) --
	(275.10,126.84) --
	(275.10,127.07) --
	(275.09,127.29) --
	(275.08,127.52) --
	(275.08,127.74) --
	(275.07,127.97) --
	(275.07,128.19) --
	(275.06,128.42) --
	(275.05,128.64) --
	(275.05,128.87) --
	(275.04,129.09) --
	(275.04,129.32) --
	(275.03,129.54) --
	(275.03,129.77) --
	(275.03,129.99) --
	(275.02,130.22) --
	(275.02,130.45) --
	(275.02,130.67) --
	(275.02,130.90) --
	(275.02,131.12) --
	(275.01,131.35) --
	(275.01,131.57) --
	(275.02,131.80) --
	(275.02,132.02) --
	(275.02,132.25) --
	(275.02,132.47) --
	(275.02,132.70) --
	(275.03,132.92) --
	(275.03,133.15) --
	(275.03,133.37) --
	(275.04,133.60) --
	(275.04,133.82) --
	(275.05,134.05) --
	(275.05,134.27) --
	(275.06,134.50) --
	(275.06,134.72) --
	(275.07,134.95) --
	(275.08,135.17) --
	(275.08,135.40) --
	(275.09,135.62) --
	(275.09,135.85) --
	(275.10,136.07) --
	(275.11,136.30) --
	(275.11,136.52) --
	(275.12,136.75) --
	(275.12,136.97) --
	(275.13,137.20) --
	(275.14,137.42) --
	(275.14,137.65) --
	(275.15,137.87) --
	(275.15,138.10) --
	(275.16,138.32) --
	(275.17,138.55) --
	(275.17,138.77) --
	(275.18,139.00) --
	(275.18,139.22) --
	(275.19,139.45) --
	(275.19,139.67) --
	(275.19,139.90) --
	(275.20,140.12) --
	(275.20,140.35) --
	(275.21,140.57) --
	(275.21,140.80) --
	(275.21,141.02) --
	(275.22,141.25) --
	(275.22,141.48) --
	(275.22,141.70) --
	(275.22,141.93) --
	(275.22,142.15) --
	(275.23,142.38) --
	(275.23,142.60) --
	(275.23,142.83) --
	(275.23,143.05) --
	(275.23,143.28) --
	(275.23,143.50) --
	(275.23,143.73) --
	(275.23,143.95) --
	(275.23,144.18) --
	(275.23,144.40) --
	(275.23,144.63) --
	(275.22,144.85) --
	(275.22,145.08) --
	(275.22,145.30) --
	(275.22,145.53) --
	(275.22,145.75) --
	(275.22,145.98) --
	(275.22,146.20) --
	(275.21,146.43) --
	(275.21,146.65) --
	(275.21,146.88) --
	(275.21,147.10) --
	(275.21,147.33) --
	(275.21,147.55) --
	(275.20,147.78) --
	(275.20,148.00) --
	(275.20,148.23) --
	(275.20,148.45) --
	(275.20,148.68) --
	(275.20,148.90) --
	(275.20,149.13) --
	(275.20,149.35) --
	(275.20,149.58) --
	(275.19,149.80) --
	(275.19,150.03) --
	(275.19,150.25) --
	(275.19,150.48) --
	(275.19,150.70) --
	(275.19,150.93) --
	(275.19,151.15) --
	(275.18,151.38) --
	(275.18,151.60) --
	(275.18,151.83) --
	(275.17,152.05) --
	(275.17,152.28) --
	(275.17,152.51) --
	(275.16,152.73) --
	(275.16,152.96) --
	(275.15,153.18) --
	(275.14,153.41) --
	(275.13,153.63) --
	(275.13,153.86) --
	(275.12,154.08) --
	(275.11,154.31) --
	(275.10,154.53) --
	(275.09,154.76) --
	(275.08,154.98) --
	(275.07,155.21) --
	(275.05,155.43) --
	(275.04,155.66) --
	(275.03,155.88) --
	(275.01,156.11) --
	(275.00,156.33) --
	(274.98,156.56) --
	(274.97,156.78) --
	(274.95,157.01) --
	(274.93,157.23) --
	(274.92,157.46) --
	(274.90,157.68) --
	(274.88,157.91) --
	(274.86,158.13) --
	(274.84,158.36) --
	(274.82,158.58) --
	(274.80,158.81) --
	(274.78,159.03) --
	(274.76,159.26) --
	(274.74,159.48) --
	(274.71,159.71) --
	(274.69,159.93) --
	(274.66,160.16) --
	(274.64,160.38) --
	(274.61,160.61) --
	(274.58,160.83) --
	(274.55,161.06) --
	(274.52,161.28) --
	(274.49,161.51) --
	(274.46,161.73) --
	(274.42,161.96) --
	(274.39,162.18) --
	(274.36,162.41) --
	(274.32,162.63) --
	(274.29,162.86) --
	(274.25,163.08) --
	(274.22,163.31) --
	(274.18,163.54) --
	(274.15,163.76) --
	(274.11,163.99) --
	(274.07,164.21) --
	(274.04,164.44) --
	(274.00,164.66) --
	(273.97,164.89) --
	(273.94,165.11) --
	(273.90,165.34) --
	(273.87,165.56) --
	(273.84,165.79) --
	(273.81,166.01) --
	(273.78,166.24) --
	(273.75,166.46) --
	(273.73,166.69) --
	(273.70,166.91) --
	(273.67,167.14) --
	(273.65,167.36) --
	(273.63,167.59) --
	(273.60,167.81) --
	(273.58,168.04) --
	(273.56,168.26) --
	(273.54,168.49) --
	(273.52,168.71) --
	(273.50,168.94) --
	(273.48,169.16) --
	(273.47,169.39) --
	(273.45,169.61) --
	(273.43,169.84) --
	(273.42,170.06) --
	(273.40,170.29) --
	(273.39,170.51) --
	(273.37,170.74) --
	(273.36,170.96) --
	(273.34,171.19) --
	(273.33,171.41) --
	(273.32,171.64) --
	(273.31,171.86) --
	(273.30,172.09) --
	(273.29,172.31) --
	(273.28,172.54) --
	(273.27,172.76) --
	(273.26,172.99) --
	(273.25,173.21) --
	(273.24,173.44) --
	(273.23,173.66) --
	(273.23,173.89) --
	(273.22,174.11) --
	(273.22,174.34) --
	(273.21,174.57) --
	(273.20,174.79) --
	(273.20,175.02) --
	(273.19,175.24) --
	(273.19,175.47) --
	(273.18,175.69) --
	(273.18,175.92) --
	(273.17,176.14) --
	(273.17,176.37) --
	(273.16,176.59) --
	(273.16,176.82) --
	(273.15,177.04) --
	(273.15,177.27) --
	(273.14,177.49) --
	(273.14,177.72) --
	(273.14,177.94) --
	(273.13,178.17) --
	(273.13,178.39) --
	(273.13,178.62) --
	(273.13,178.84) --
	(273.13,179.07) --
	(273.13,179.29) --
	(273.14,179.52) --
	(273.14,179.74) --
	(273.15,179.97) --
	(273.16,180.19) --
	(273.17,180.42) --
	(273.18,180.64) --
	(273.20,180.87) --
	(273.21,181.09) --
	(273.23,181.32) --
	(273.26,181.54) --
	(273.28,181.77) --
	(273.31,181.99) --
	(273.33,182.22) --
	(273.36,182.44) --
	(273.39,182.67) --
	(273.43,182.89) --
	(273.46,183.12) --
	(273.50,183.34) --
	(273.54,183.57) --
	(273.57,183.79) --
	(273.61,184.02) --
	(273.65,184.24) --
	(273.70,184.47) --
	(273.74,184.69) --
	(273.78,184.92) --
	(273.82,185.14) --
	(273.86,185.37) --
	(273.90,185.60) --
	(273.95,185.82) --
	(273.99,186.05) --
	(274.03,186.27) --
	(274.07,186.50) --
	(274.11,186.72) --
	(274.15,186.95) --
	(274.19,187.17) --
	(274.23,187.40) --
	(274.26,187.62) --
	(274.30,187.85) --
	(274.33,188.07) --
	(274.37,188.30) --
	(274.40,188.52) --
	(274.44,188.75) --
	(274.47,188.97) --
	(274.50,189.20) --
	(274.53,189.42) --
	(274.56,189.65) --
	(274.59,189.87) --
	(274.62,190.10) --
	(274.64,190.32) --
	(274.67,190.55) --
	(274.69,190.77) --
	(274.72,191.00) --
	(274.74,191.22) --
	(274.76,191.45) --
	(274.78,191.67) --
	(274.80,191.90) --
	(274.82,192.12) --
	(274.84,192.35) --
	(274.86,192.57) --
	(274.88,192.80) --
	(274.90,193.02) --
	(274.91,193.25) --
	(274.93,193.47) --
	(274.94,193.70) --
	(274.96,193.92) --
	(274.97,194.15) --
	(274.98,194.37) --
	(274.99,194.60) --
	(275.01,194.82) --
	(275.02,195.05) --
	(275.03,195.27) --
	(275.04,195.50) --
	(275.05,195.72) --
	(275.05,195.95) --
	(275.06,196.17) --
	(275.07,196.40) --
	(275.07,196.63) --
	(275.08,196.85) --
	(275.08,197.08) --
	(275.09,197.30) --
	(275.09,197.53) --
	(275.10,197.75) --
	(275.10,197.98) --
	(275.10,198.20) --
	(275.10,198.43) --
	(275.10,198.65) --
	(275.10,198.88) --
	(275.10,199.10) --
	(275.10,199.33) --
	(275.10,199.55) --
	(275.09,199.78) --
	(275.09,200.00) --
	(275.09,200.23) --
	(275.08,200.45) --
	(275.08,200.68) --
	(275.08,200.90) --
	(275.07,201.13) --
	(275.07,201.35) --
	(275.06,201.58) --
	(275.06,201.80) --
	(275.06,202.03) --
	(275.05,202.25) --
	(275.05,202.48) --
	(275.04,202.70) --
	(275.04,202.93) --
	(275.04,203.15) --
	(275.03,203.38) --
	(275.03,203.60) --
	(275.03,203.83) --
	(275.02,204.05) --
	(275.02,204.28) --
	(275.02,204.50) --
	(275.02,204.73) --
	(275.02,204.95) --
	(275.01,205.18) --
	(275.01,205.40) --
	(275.01,205.63) --
	(275.01,205.85) --
	(275.01,206.08) --
	(275.01,206.30) --
	(275.00,206.53) --
	(275.00,206.75) --
	(275.00,206.98) --
	(275.00,207.20) --
	(275.00,207.43) --
	(274.99,207.66) --
	(274.99,207.88) --
	(274.99,208.11) --
	(274.99,208.33) --
	(274.99,208.56) --
	(274.98,208.78) --
	(274.98,209.01) --
	(274.98,209.23) --
	(274.98,209.46) --
	(274.97,209.68) --
	(274.97,209.91) --
	(274.97,210.13) --
	(274.97,210.36) --
	(274.97,210.58) --
	(274.97,210.81) --
	(274.97,211.03) --
	(274.97,211.26) --
	(274.97,211.48) --
	(274.97,211.71) --
	(274.97,211.93) --
	(274.97,212.16) --
	(274.98,212.38) --
	(274.98,212.61) --
	(274.98,212.83) --
	(274.99,213.06) --
	(274.99,213.28) --
	(275.00,213.51) --
	(275.00,213.73) --
	(275.01,213.96) --
	(275.01,214.18) --
	(275.02,214.41) --
	(275.03,214.63) --
	(275.03,214.86) --
	(275.04,215.08) --
	(275.04,215.31) --
	(275.05,215.53) --
	(275.05,215.76) --
	(275.06,215.98) --
	(275.06,216.21) --
	(275.06,216.43) --
	(275.07,216.66) --
	(275.07,216.88) --
	(275.07,217.11) --
	(275.07,217.33) --
	(275.07,217.56) --
	(275.07,217.78) --
	(275.07,218.01) --
	(275.07,218.23) --
	(275.06,218.46) --
	(275.06,218.69) --
	(275.06,218.91) --
	(275.06,219.14) --
	(275.05,219.36) --
	(275.05,219.59) --
	(275.04,219.81) --
	(275.04,220.04) --
	(275.03,220.26) --
	(275.03,220.49) --
	(275.02,220.71) --
	(275.02,220.94) --
	(275.01,221.16) --
	(275.01,221.39) --
	(275.01,221.61) --
	(275.00,221.84) --
	(275.00,222.06) --
	(275.00,222.29) --
	(275.00,222.51) --
	(274.99,222.74) --
	(274.99,222.96) --
	(274.99,223.19) --
	(274.99,223.41) --
	(274.99,223.64) --
	(274.99,223.86) --
	(275.00,224.09) --
	(275.00,224.31) --
	(275.00,224.54) --
	(275.01,224.76) --
	(275.01,224.99) --
	(275.02,225.21) --
	(275.02,225.44) --
	(275.03,225.66) --
	(275.04,225.89) --
	(275.04,226.11) --
	(275.05,226.34) --
	(275.06,226.56) --
	(275.07,226.79) --
	(275.07,227.01) --
	(275.08,227.24) --
	(275.09,227.46) --
	(275.10,227.69) --
	(275.11,227.91) --
	(275.12,228.14) --
	(275.13,228.36) --
	(275.13,228.59) --
	(275.14,228.81) --
	(275.15,229.04) --
	(275.16,229.26) --
	(275.17,229.49) --
	(275.17,229.72) --
	(275.18,229.94) --
	(275.18,230.17) --
	(275.19,230.39) --
	(275.20,230.62) --
	(275.20,230.84) --
	(275.20,231.07) --
	(275.21,231.29) --
	(275.21,231.52) --
	(275.22,231.74) --
	(275.22,231.97) --
	(275.22,232.19) --
	(275.22,232.42) --
	(275.22,232.64) --
	(275.23,232.87) --
	(275.23,233.09) --
	(275.23,233.32) --
	(275.23,233.54) --
	(275.23,233.77) --
	(275.23,233.99) --
	(275.23,234.22) --
	(275.23,234.44) --
	(275.23,234.67) --
	(275.23,234.89) --
	(275.23,235.12) --
	(275.23,235.34) --
	(275.23,235.57) --
	(275.23,235.79) --
	(275.23,236.02) --
	(275.30,236.02) --
	(275.30,235.79) --
	(275.30,235.57) --
	(275.30,235.34) --
	(275.30,235.12) --
	(275.30,234.89) --
	(275.30,234.67) --
	(275.30,234.44) --
	(275.30,234.22) --
	(275.30,233.99) --
	(275.30,233.77) --
	(275.31,233.54) --
	(275.31,233.32) --
	(275.31,233.09) --
	(275.31,232.87) --
	(275.31,232.64) --
	(275.31,232.42) --
	(275.31,232.19) --
	(275.32,231.97) --
	(275.32,231.74) --
	(275.32,231.52) --
	(275.32,231.29) --
	(275.33,231.07) --
	(275.33,230.84) --
	(275.34,230.62) --
	(275.34,230.39) --
	(275.35,230.17) --
	(275.35,229.94) --
	(275.36,229.72) --
	(275.37,229.49) --
	(275.38,229.26) --
	(275.38,229.04) --
	(275.39,228.81) --
	(275.40,228.59) --
	(275.41,228.36) --
	(275.42,228.14) --
	(275.42,227.91) --
	(275.43,227.69) --
	(275.44,227.46) --
	(275.45,227.24) --
	(275.46,227.01) --
	(275.47,226.79) --
	(275.47,226.56) --
	(275.48,226.34) --
	(275.49,226.11) --
	(275.50,225.89) --
	(275.50,225.66) --
	(275.51,225.44) --
	(275.52,225.21) --
	(275.52,224.99) --
	(275.53,224.76) --
	(275.53,224.54) --
	(275.53,224.31) --
	(275.54,224.09) --
	(275.54,223.86) --
	(275.54,223.64) --
	(275.54,223.41) --
	(275.54,223.19) --
	(275.54,222.96) --
	(275.54,222.74) --
	(275.54,222.51) --
	(275.54,222.29) --
	(275.53,222.06) --
	(275.53,221.84) --
	(275.53,221.61) --
	(275.52,221.39) --
	(275.52,221.16) --
	(275.51,220.94) --
	(275.51,220.71) --
	(275.50,220.49) --
	(275.50,220.26) --
	(275.49,220.04) --
	(275.49,219.81) --
	(275.49,219.59) --
	(275.48,219.36) --
	(275.48,219.14) --
	(275.47,218.91) --
	(275.47,218.69) --
	(275.47,218.46) --
	(275.47,218.23) --
	(275.46,218.01) --
	(275.46,217.78) --
	(275.46,217.56) --
	(275.46,217.33) --
	(275.46,217.11) --
	(275.47,216.88) --
	(275.47,216.66) --
	(275.47,216.43) --
	(275.47,216.21) --
	(275.48,215.98) --
	(275.48,215.76) --
	(275.49,215.53) --
	(275.49,215.31) --
	(275.50,215.08) --
	(275.50,214.86) --
	(275.51,214.63) --
	(275.51,214.41) --
	(275.52,214.18) --
	(275.52,213.96) --
	(275.53,213.73) --
	(275.54,213.51) --
	(275.54,213.28) --
	(275.55,213.06) --
	(275.55,212.83) --
	(275.55,212.61) --
	(275.56,212.38) --
	(275.56,212.16) --
	(275.56,211.93) --
	(275.56,211.71) --
	(275.57,211.48) --
	(275.57,211.26) --
	(275.57,211.03) --
	(275.57,210.81) --
	(275.57,210.58) --
	(275.56,210.36) --
	(275.56,210.13) --
	(275.56,209.91) --
	(275.56,209.68) --
	(275.56,209.46) --
	(275.56,209.23) --
	(275.55,209.01) --
	(275.55,208.78) --
	(275.55,208.56) --
	(275.55,208.33) --
	(275.54,208.11) --
	(275.54,207.88) --
	(275.54,207.66) --
	(275.54,207.43) --
	(275.53,207.20) --
	(275.53,206.98) --
	(275.53,206.75) --
	(275.53,206.53) --
	(275.53,206.30) --
	(275.53,206.08) --
	(275.52,205.85) --
	(275.52,205.63) --
	(275.52,205.40) --
	(275.52,205.18) --
	(275.52,204.95) --
	(275.52,204.73) --
	(275.51,204.50) --
	(275.51,204.28) --
	(275.51,204.05) --
	(275.51,203.83) --
	(275.50,203.60) --
	(275.50,203.38) --
	(275.50,203.15) --
	(275.49,202.93) --
	(275.49,202.70) --
	(275.49,202.48) --
	(275.48,202.25) --
	(275.48,202.03) --
	(275.47,201.80) --
	(275.47,201.58) --
	(275.46,201.35) --
	(275.46,201.13) --
	(275.46,200.90) --
	(275.45,200.68) --
	(275.45,200.45) --
	(275.45,200.23) --
	(275.44,200.00) --
	(275.44,199.78) --
	(275.44,199.55) --
	(275.43,199.33) --
	(275.43,199.10) --
	(275.43,198.88) --
	(275.43,198.65) --
	(275.43,198.43) --
	(275.43,198.20) --
	(275.44,197.98) --
	(275.44,197.75) --
	(275.44,197.53) --
	(275.44,197.30) --
	(275.45,197.08) --
	(275.45,196.85) --
	(275.46,196.63) --
	(275.46,196.40) --
	(275.47,196.17) --
	(275.48,195.95) --
	(275.49,195.72) --
	(275.50,195.50) --
	(275.51,195.27) --
	(275.52,195.05) --
	(275.53,194.82) --
	(275.54,194.60) --
	(275.55,194.37) --
	(275.56,194.15) --
	(275.58,193.92) --
	(275.59,193.70) --
	(275.60,193.47) --
	(275.62,193.25) --
	(275.64,193.02) --
	(275.65,192.80) --
	(275.67,192.57) --
	(275.69,192.35) --
	(275.71,192.12) --
	(275.73,191.90) --
	(275.75,191.67) --
	(275.77,191.45) --
	(275.79,191.22) --
	(275.82,191.00) --
	(275.84,190.77) --
	(275.86,190.55) --
	(275.89,190.32) --
	(275.92,190.10) --
	(275.94,189.87) --
	(275.97,189.65) --
	(276.00,189.42) --
	(276.03,189.20) --
	(276.06,188.97) --
	(276.10,188.75) --
	(276.13,188.52) --
	(276.16,188.30) --
	(276.20,188.07) --
	(276.23,187.85) --
	(276.27,187.62) --
	(276.31,187.40) --
	(276.35,187.17) --
	(276.38,186.95) --
	(276.42,186.72) --
	(276.46,186.50) --
	(276.50,186.27) --
	(276.55,186.05) --
	(276.59,185.82) --
	(276.63,185.60) --
	(276.67,185.37) --
	(276.71,185.14) --
	(276.75,184.92) --
	(276.80,184.69) --
	(276.84,184.47) --
	(276.88,184.24) --
	(276.92,184.02) --
	(276.96,183.79) --
	(277.00,183.57) --
	(277.03,183.34) --
	(277.07,183.12) --
	(277.11,182.89) --
	(277.14,182.67) --
	(277.17,182.44) --
	(277.20,182.22) --
	(277.23,181.99) --
	(277.25,181.77) --
	(277.28,181.54) --
	(277.30,181.32) --
	(277.32,181.09) --
	(277.34,180.87) --
	(277.35,180.64) --
	(277.36,180.42) --
	(277.37,180.19) --
	(277.38,179.97) --
	(277.39,179.74) --
	(277.40,179.52) --
	(277.40,179.29) --
	(277.40,179.07) --
	(277.40,178.84) --
	(277.40,178.62) --
	(277.40,178.39) --
	(277.40,178.17) --
	(277.40,177.94) --
	(277.39,177.72) --
	(277.39,177.49) --
	(277.39,177.27) --
	(277.38,177.04) --
	(277.38,176.82) --
	(277.37,176.59) --
	(277.37,176.37) --
	(277.36,176.14) --
	(277.36,175.92) --
	(277.35,175.69) --
	(277.35,175.47) --
	(277.34,175.24) --
	(277.33,175.02) --
	(277.33,174.79) --
	(277.32,174.57) --
	(277.32,174.34) --
	(277.31,174.11) --
	(277.30,173.89) --
	(277.30,173.66) --
	(277.29,173.44) --
	(277.28,173.21) --
	(277.27,172.99) --
	(277.27,172.76) --
	(277.26,172.54) --
	(277.25,172.31) --
	(277.24,172.09) --
	(277.23,171.86) --
	(277.21,171.64) --
	(277.20,171.41) --
	(277.19,171.19) --
	(277.18,170.96) --
	(277.16,170.74) --
	(277.15,170.51) --
	(277.13,170.29) --
	(277.12,170.06) --
	(277.10,169.84) --
	(277.08,169.61) --
	(277.07,169.39) --
	(277.05,169.16) --
	(277.03,168.94) --
	(277.01,168.71) --
	(276.99,168.49) --
	(276.97,168.26) --
	(276.95,168.04) --
	(276.93,167.81) --
	(276.91,167.59) --
	(276.88,167.36) --
	(276.86,167.14) --
	(276.83,166.91) --
	(276.81,166.69) --
	(276.78,166.46) --
	(276.75,166.24) --
	(276.72,166.01) --
	(276.69,165.79) --
	(276.66,165.56) --
	(276.63,165.34) --
	(276.60,165.11) --
	(276.56,164.89) --
	(276.53,164.66) --
	(276.49,164.44) --
	(276.46,164.21) --
	(276.42,163.99) --
	(276.39,163.76) --
	(276.35,163.54) --
	(276.32,163.31) --
	(276.28,163.08) --
	(276.25,162.86) --
	(276.21,162.63) --
	(276.18,162.41) --
	(276.14,162.18) --
	(276.11,161.96) --
	(276.08,161.73) --
	(276.04,161.51) --
	(276.01,161.28) --
	(275.98,161.06) --
	(275.95,160.83) --
	(275.92,160.61) --
	(275.90,160.38) --
	(275.87,160.16) --
	(275.85,159.93) --
	(275.82,159.71) --
	(275.80,159.48) --
	(275.77,159.26) --
	(275.75,159.03) --
	(275.73,158.81) --
	(275.71,158.58) --
	(275.69,158.36) --
	(275.67,158.13) --
	(275.65,157.91) --
	(275.63,157.68) --
	(275.62,157.46) --
	(275.60,157.23) --
	(275.58,157.01) --
	(275.57,156.78) --
	(275.55,156.56) --
	(275.54,156.33) --
	(275.52,156.11) --
	(275.51,155.88) --
	(275.49,155.66) --
	(275.48,155.43) --
	(275.47,155.21) --
	(275.46,154.98) --
	(275.44,154.76) --
	(275.43,154.53) --
	(275.42,154.31) --
	(275.41,154.08) --
	(275.41,153.86) --
	(275.40,153.63) --
	(275.39,153.41) --
	(275.38,153.18) --
	(275.38,152.96) --
	(275.37,152.73) --
	(275.37,152.51) --
	(275.36,152.28) --
	(275.36,152.05) --
	(275.36,151.83) --
	(275.35,151.60) --
	(275.35,151.38) --
	(275.35,151.15) --
	(275.35,150.93) --
	(275.34,150.70) --
	(275.34,150.48) --
	(275.34,150.25) --
	(275.34,150.03) --
	(275.34,149.80) --
	(275.34,149.58) --
	(275.34,149.35) --
	(275.33,149.13) --
	(275.33,148.90) --
	(275.33,148.68) --
	(275.33,148.45) --
	(275.33,148.23) --
	(275.33,148.00) --
	(275.33,147.78) --
	(275.33,147.55) --
	(275.33,147.33) --
	(275.32,147.10) --
	(275.32,146.88) --
	(275.32,146.65) --
	(275.32,146.43) --
	(275.32,146.20) --
	(275.32,145.98) --
	(275.31,145.75) --
	(275.31,145.53) --
	(275.31,145.30) --
	(275.31,145.08) --
	(275.31,144.85) --
	(275.31,144.63) --
	(275.31,144.40) --
	(275.31,144.18) --
	(275.31,143.95) --
	(275.30,143.73) --
	(275.30,143.50) --
	(275.30,143.28) --
	(275.30,143.05) --
	(275.31,142.83) --
	(275.31,142.60) --
	(275.31,142.38) --
	(275.31,142.15) --
	(275.31,141.93) --
	(275.31,141.70) --
	(275.31,141.48) --
	(275.32,141.25) --
	(275.32,141.02) --
	(275.32,140.80) --
	(275.33,140.57) --
	(275.33,140.35) --
	(275.33,140.12) --
	(275.34,139.90) --
	(275.34,139.67) --
	(275.35,139.45) --
	(275.35,139.22) --
	(275.36,139.00) --
	(275.36,138.77) --
	(275.37,138.55) --
	(275.37,138.32) --
	(275.38,138.10) --
	(275.38,137.87) --
	(275.39,137.65) --
	(275.40,137.42) --
	(275.40,137.20) --
	(275.41,136.97) --
	(275.41,136.75) --
	(275.42,136.52) --
	(275.43,136.30) --
	(275.43,136.07) --
	(275.44,135.85) --
	(275.45,135.62) --
	(275.45,135.40) --
	(275.46,135.17) --
	(275.46,134.95) --
	(275.47,134.72) --
	(275.47,134.50) --
	(275.48,134.27) --
	(275.49,134.05) --
	(275.49,133.82) --
	(275.49,133.60) --
	(275.50,133.37) --
	(275.50,133.15) --
	(275.51,132.92) --
	(275.51,132.70) --
	(275.51,132.47) --
	(275.51,132.25) --
	(275.52,132.02) --
	(275.52,131.80) --
	(275.52,131.57) --
	(275.52,131.35) --
	(275.52,131.12) --
	(275.52,130.90) --
	(275.52,130.67) --
	(275.51,130.45) --
	(275.51,130.22) --
	(275.51,129.99) --
	(275.50,129.77) --
	(275.50,129.54) --
	(275.50,129.32) --
	(275.49,129.09) --
	(275.48,128.87) --
	(275.48,128.64) --
	(275.47,128.42) --
	(275.47,128.19) --
	(275.46,127.97) --
	(275.45,127.74) --
	(275.45,127.52) --
	(275.44,127.29) --
	(275.44,127.07) --
	(275.43,126.84) --
	(275.42,126.62) --
	(275.42,126.39) --
	(275.41,126.17) --
	(275.41,125.94) --
	(275.40,125.72) --
	(275.40,125.49) --
	(275.39,125.27) --
	(275.39,125.04) --
	(275.38,124.82) --
	(275.38,124.59) --
	(275.38,124.37) --
	(275.37,124.14) --
	(275.37,123.92) --
	(275.37,123.69) --
	(275.36,123.47) --
	(275.36,123.24) --
	(275.36,123.02) --
	(275.36,122.79) --
	(275.35,122.57) --
	(275.35,122.34) --
	(275.35,122.12) --
	(275.35,121.89) --
	(275.34,121.67) --
	(275.34,121.44) --
	(275.34,121.22) --
	(275.34,120.99) --
	(275.20,120.99) --
	(275.20,120.99);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (285.52,116.94) --
	(285.52,117.17) --
	(285.51,117.40) --
	(285.51,117.63) --
	(285.51,117.87) --
	(285.51,118.10) --
	(285.51,118.33) --
	(285.51,118.56) --
	(285.51,118.80) --
	(285.51,119.03) --
	(285.51,119.26) --
	(285.51,119.49) --
	(285.51,119.73) --
	(285.51,119.96) --
	(285.51,120.19) --
	(285.51,120.42) --
	(285.51,120.66) --
	(285.50,120.89) --
	(285.50,121.12) --
	(285.50,121.35) --
	(285.50,121.59) --
	(285.50,121.82) --
	(285.49,122.05) --
	(285.49,122.29) --
	(285.49,122.52) --
	(285.48,122.75) --
	(285.48,122.98) --
	(285.47,123.22) --
	(285.47,123.45) --
	(285.46,123.68) --
	(285.45,123.91) --
	(285.44,124.15) --
	(285.43,124.38) --
	(285.42,124.61) --
	(285.41,124.84) --
	(285.40,125.08) --
	(285.39,125.31) --
	(285.38,125.54) --
	(285.36,125.77) --
	(285.35,126.01) --
	(285.34,126.24) --
	(285.33,126.47) --
	(285.31,126.70) --
	(285.30,126.94) --
	(285.29,127.17) --
	(285.28,127.40) --
	(285.26,127.63) --
	(285.25,127.87) --
	(285.24,128.10) --
	(285.23,128.33) --
	(285.22,128.56) --
	(285.21,128.80) --
	(285.20,129.03) --
	(285.20,129.26) --
	(285.19,129.50) --
	(285.19,129.73) --
	(285.18,129.96) --
	(285.18,130.19) --
	(285.18,130.43) --
	(285.17,130.66) --
	(285.17,130.89) --
	(285.18,131.12) --
	(285.18,131.36) --
	(285.18,131.59) --
	(285.18,131.82) --
	(285.19,132.05) --
	(285.19,132.29) --
	(285.19,132.52) --
	(285.20,132.75) --
	(285.21,132.98) --
	(285.21,133.22) --
	(285.22,133.45) --
	(285.23,133.68) --
	(285.24,133.91) --
	(285.24,134.15) --
	(285.25,134.38) --
	(285.26,134.61) --
	(285.27,134.84) --
	(285.28,135.08) --
	(285.29,135.31) --
	(285.30,135.54) --
	(285.31,135.77) --
	(285.32,136.01) --
	(285.33,136.24) --
	(285.34,136.47) --
	(285.34,136.70) --
	(285.35,136.94) --
	(285.36,137.17) --
	(285.37,137.40) --
	(285.38,137.64) --
	(285.39,137.87) --
	(285.40,138.10) --
	(285.41,138.33) --
	(285.42,138.57) --
	(285.43,138.80) --
	(285.43,139.03) --
	(285.44,139.26) --
	(285.45,139.50) --
	(285.46,139.73) --
	(285.47,139.96) --
	(285.47,140.19) --
	(285.48,140.43) --
	(285.49,140.66) --
	(285.50,140.89) --
	(285.50,141.12) --
	(285.51,141.36) --
	(285.51,141.59) --
	(285.52,141.82) --
	(285.53,142.05) --
	(285.53,142.29) --
	(285.54,142.52) --
	(285.54,142.75) --
	(285.55,142.98) --
	(285.55,143.22) --
	(285.56,143.45) --
	(285.56,143.68) --
	(285.56,143.91) --
	(285.57,144.15) --
	(285.57,144.38) --
	(285.57,144.61) --
	(285.58,144.85) --
	(285.58,145.08) --
	(285.58,145.31) --
	(285.58,145.54) --
	(285.58,145.78) --
	(285.58,146.01) --
	(285.58,146.24) --
	(285.58,146.47) --
	(285.58,146.71) --
	(285.58,146.94) --
	(285.58,147.17) --
	(285.58,147.40) --
	(285.58,147.64) --
	(285.58,147.87) --
	(285.58,148.10) --
	(285.58,148.33) --
	(285.57,148.57) --
	(285.57,148.80) --
	(285.57,149.03) --
	(285.56,149.26) --
	(285.56,149.50) --
	(285.56,149.73) --
	(285.55,149.96) --
	(285.54,150.19) --
	(285.54,150.43) --
	(285.53,150.66) --
	(285.53,150.89) --
	(285.52,151.12) --
	(285.51,151.36) --
	(285.50,151.59) --
	(285.50,151.82) --
	(285.49,152.05) --
	(285.48,152.29) --
	(285.47,152.52) --
	(285.46,152.75) --
	(285.45,152.99) --
	(285.44,153.22) --
	(285.43,153.45) --
	(285.42,153.68) --
	(285.41,153.92) --
	(285.41,154.15) --
	(285.40,154.38) --
	(285.39,154.61) --
	(285.38,154.85) --
	(285.37,155.08) --
	(285.36,155.31) --
	(285.36,155.54) --
	(285.35,155.78) --
	(285.34,156.01) --
	(285.34,156.24) --
	(285.33,156.47) --
	(285.33,156.71) --
	(285.32,156.94) --
	(285.32,157.17) --
	(285.31,157.40) --
	(285.31,157.64) --
	(285.31,157.87) --
	(285.31,158.10) --
	(285.30,158.33) --
	(285.30,158.57) --
	(285.30,158.80) --
	(285.30,159.03) --
	(285.30,159.26) --
	(285.29,159.50) --
	(285.29,159.73) --
	(285.29,159.96) --
	(285.29,160.20) --
	(285.29,160.43) --
	(285.28,160.66) --
	(285.28,160.89) --
	(285.28,161.13) --
	(285.27,161.36) --
	(285.27,161.59) --
	(285.26,161.82) --
	(285.26,162.06) --
	(285.25,162.29) --
	(285.24,162.52) --
	(285.24,162.75) --
	(285.23,162.99) --
	(285.22,163.22) --
	(285.21,163.45) --
	(285.20,163.68) --
	(285.19,163.92) --
	(285.18,164.15) --
	(285.16,164.38) --
	(285.15,164.61) --
	(285.13,164.85) --
	(285.12,165.08) --
	(285.10,165.31) --
	(285.08,165.54) --
	(285.06,165.78) --
	(285.04,166.01) --
	(285.02,166.24) --
	(285.00,166.47) --
	(284.97,166.71) --
	(284.95,166.94) --
	(284.92,167.17) --
	(284.89,167.40) --
	(284.87,167.64) --
	(284.84,167.87) --
	(284.81,168.10) --
	(284.78,168.34) --
	(284.74,168.57) --
	(284.71,168.80) --
	(284.68,169.03) --
	(284.65,169.27) --
	(284.61,169.50) --
	(284.58,169.73) --
	(284.54,169.96) --
	(284.51,170.20) --
	(284.47,170.43) --
	(284.43,170.66) --
	(284.40,170.89) --
	(284.36,171.13) --
	(284.32,171.36) --
	(284.29,171.59) --
	(284.25,171.82) --
	(284.21,172.06) --
	(284.18,172.29) --
	(284.14,172.52) --
	(284.11,172.75) --
	(284.07,172.99) --
	(284.04,173.22) --
	(284.01,173.45) --
	(283.98,173.68) --
	(283.94,173.92) --
	(283.91,174.15) --
	(283.88,174.38) --
	(283.86,174.61) --
	(283.83,174.85) --
	(283.80,175.08) --
	(283.78,175.31) --
	(283.75,175.55) --
	(283.73,175.78) --
	(283.71,176.01) --
	(283.69,176.24) --
	(283.66,176.48) --
	(283.65,176.71) --
	(283.63,176.94) --
	(283.61,177.17) --
	(283.59,177.41) --
	(283.58,177.64) --
	(283.56,177.87) --
	(283.55,178.10) --
	(283.54,178.34) --
	(283.52,178.57) --
	(283.51,178.80) --
	(283.50,179.03) --
	(283.49,179.27) --
	(283.48,179.50) --
	(283.47,179.73) --
	(283.46,179.96) --
	(283.45,180.20) --
	(283.45,180.43) --
	(283.44,180.66) --
	(283.43,180.89) --
	(283.43,181.13) --
	(283.42,181.36) --
	(283.42,181.59) --
	(283.42,181.82) --
	(283.42,182.06) --
	(283.42,182.29) --
	(283.42,182.52) --
	(283.43,182.75) --
	(283.43,182.99) --
	(283.44,183.22) --
	(283.45,183.45) --
	(283.46,183.69) --
	(283.48,183.92) --
	(283.49,184.15) --
	(283.51,184.38) --
	(283.53,184.62) --
	(283.55,184.85) --
	(283.58,185.08) --
	(283.61,185.31) --
	(283.64,185.55) --
	(283.67,185.78) --
	(283.70,186.01) --
	(283.74,186.24) --
	(283.78,186.48) --
	(283.82,186.71) --
	(283.86,186.94) --
	(283.90,187.17) --
	(283.94,187.41) --
	(283.99,187.64) --
	(284.03,187.87) --
	(284.07,188.10) --
	(284.12,188.34) --
	(284.17,188.57) --
	(284.21,188.80) --
	(284.26,189.03) --
	(284.30,189.27) --
	(284.34,189.50) --
	(284.39,189.73) --
	(284.43,189.96) --
	(284.47,190.20) --
	(284.51,190.43) --
	(284.55,190.66) --
	(284.58,190.90) --
	(284.62,191.13) --
	(284.65,191.36) --
	(284.68,191.59) --
	(284.71,191.83) --
	(284.74,192.06) --
	(284.77,192.29) --
	(284.79,192.52) --
	(284.82,192.76) --
	(284.84,192.99) --
	(284.86,193.22) --
	(284.88,193.45) --
	(284.90,193.69) --
	(284.92,193.92) --
	(284.94,194.15) --
	(284.95,194.38) --
	(284.97,194.62) --
	(284.98,194.85) --
	(285.00,195.08) --
	(285.01,195.31) --
	(285.03,195.55) --
	(285.04,195.78) --
	(285.05,196.01) --
	(285.07,196.24) --
	(285.08,196.48) --
	(285.10,196.71) --
	(285.11,196.94) --
	(285.12,197.17) --
	(285.14,197.41) --
	(285.15,197.64) --
	(285.17,197.87) --
	(285.18,198.10) --
	(285.19,198.34) --
	(285.21,198.57) --
	(285.22,198.80) --
	(285.24,199.04) --
	(285.25,199.27) --
	(285.27,199.50) --
	(285.28,199.73) --
	(285.30,199.97) --
	(285.31,200.20) --
	(285.32,200.43) --
	(285.34,200.66) --
	(285.35,200.90) --
	(285.36,201.13) --
	(285.38,201.36) --
	(285.39,201.59) --
	(285.40,201.83) --
	(285.41,202.06) --
	(285.42,202.29) --
	(285.43,202.52) --
	(285.44,202.76) --
	(285.45,202.99) --
	(285.46,203.22) --
	(285.46,203.45) --
	(285.47,203.69) --
	(285.47,203.92) --
	(285.48,204.15) --
	(285.48,204.38) --
	(285.49,204.62) --
	(285.49,204.85) --
	(285.49,205.08) --
	(285.49,205.31) --
	(285.49,205.55) --
	(285.49,205.78) --
	(285.49,206.01) --
	(285.49,206.25) --
	(285.48,206.48) --
	(285.48,206.71) --
	(285.48,206.94) --
	(285.47,207.18) --
	(285.47,207.41) --
	(285.46,207.64) --
	(285.46,207.87) --
	(285.45,208.11) --
	(285.45,208.34) --
	(285.44,208.57) --
	(285.43,208.80) --
	(285.43,209.04) --
	(285.42,209.27) --
	(285.41,209.50) --
	(285.41,209.73) --
	(285.40,209.97) --
	(285.39,210.20) --
	(285.39,210.43) --
	(285.38,210.66) --
	(285.37,210.90) --
	(285.37,211.13) --
	(285.36,211.36) --
	(285.35,211.59) --
	(285.35,211.83) --
	(285.34,212.06) --
	(285.34,212.29) --
	(285.33,212.52) --
	(285.32,212.76) --
	(285.32,212.99) --
	(285.31,213.22) --
	(285.31,213.45) --
	(285.31,213.69) --
	(285.30,213.92) --
	(285.30,214.15) --
	(285.29,214.39) --
	(285.29,214.62) --
	(285.29,214.85) --
	(285.29,215.08) --
	(285.28,215.32) --
	(285.28,215.55) --
	(285.28,215.78) --
	(285.28,216.01) --
	(285.28,216.25) --
	(285.28,216.48) --
	(285.28,216.71) --
	(285.28,216.94) --
	(285.28,217.18) --
	(285.28,217.41) --
	(285.28,217.64) --
	(285.28,217.87) --
	(285.28,218.11) --
	(285.29,218.34) --
	(285.29,218.57) --
	(285.29,218.80) --
	(285.29,219.04) --
	(285.30,219.27) --
	(285.30,219.50) --
	(285.30,219.73) --
	(285.31,219.97) --
	(285.31,220.20) --
	(285.32,220.43) --
	(285.32,220.66) --
	(285.33,220.90) --
	(285.33,221.13) --
	(285.34,221.36) --
	(285.34,221.60) --
	(285.35,221.83) --
	(285.35,222.06) --
	(285.36,222.29) --
	(285.37,222.53) --
	(285.37,222.76) --
	(285.38,222.99) --
	(285.38,223.22) --
	(285.39,223.46) --
	(285.39,223.69) --
	(285.40,223.92) --
	(285.40,224.15) --
	(285.41,224.39) --
	(285.41,224.62) --
	(285.41,224.85) --
	(285.42,225.08) --
	(285.42,225.32) --
	(285.42,225.55) --
	(285.43,225.78) --
	(285.43,226.01) --
	(285.43,226.25) --
	(285.43,226.48) --
	(285.43,226.71) --
	(285.43,226.94) --
	(285.43,227.18) --
	(285.43,227.41) --
	(285.43,227.64) --
	(285.43,227.87) --
	(285.43,228.11) --
	(285.43,228.34) --
	(285.43,228.57) --
	(285.43,228.80) --
	(285.42,229.04) --
	(285.42,229.27) --
	(285.42,229.50) --
	(285.42,229.74) --
	(285.42,229.97) --
	(285.42,230.20) --
	(285.41,230.43) --
	(285.41,230.67) --
	(285.41,230.90) --
	(285.41,231.13) --
	(285.41,231.36) --
	(285.41,231.60) --
	(285.41,231.83) --
	(285.41,232.06) --
	(285.41,232.29) --
	(285.41,232.53) --
	(285.42,232.76) --
	(285.42,232.99) --
	(285.42,233.22) --
	(285.42,233.46) --
	(285.42,233.69) --
	(285.43,233.92) --
	(285.43,234.15) --
	(285.44,234.39) --
	(285.44,234.62) --
	(285.44,234.85) --
	(285.45,235.08) --
	(285.45,235.32) --
	(285.46,235.55) --
	(285.46,235.78) --
	(285.74,235.78) --
	(285.74,235.55) --
	(285.75,235.32) --
	(285.75,235.08) --
	(285.76,234.85) --
	(285.76,234.62) --
	(285.76,234.39) --
	(285.77,234.15) --
	(285.77,233.92) --
	(285.78,233.69) --
	(285.78,233.46) --
	(285.78,233.22) --
	(285.78,232.99) --
	(285.78,232.76) --
	(285.79,232.53) --
	(285.79,232.29) --
	(285.79,232.06) --
	(285.79,231.83) --
	(285.79,231.60) --
	(285.79,231.36) --
	(285.79,231.13) --
	(285.79,230.90) --
	(285.79,230.67) --
	(285.79,230.43) --
	(285.78,230.20) --
	(285.78,229.97) --
	(285.78,229.74) --
	(285.78,229.50) --
	(285.78,229.27) --
	(285.78,229.04) --
	(285.77,228.80) --
	(285.77,228.57) --
	(285.77,228.34) --
	(285.77,228.11) --
	(285.77,227.87) --
	(285.77,227.64) --
	(285.77,227.41) --
	(285.77,227.18) --
	(285.77,226.94) --
	(285.77,226.71) --
	(285.77,226.48) --
	(285.77,226.25) --
	(285.77,226.01) --
	(285.77,225.78) --
	(285.78,225.55) --
	(285.78,225.32) --
	(285.78,225.08) --
	(285.79,224.85) --
	(285.79,224.62) --
	(285.79,224.39) --
	(285.80,224.15) --
	(285.80,223.92) --
	(285.81,223.69) --
	(285.81,223.46) --
	(285.82,223.22) --
	(285.82,222.99) --
	(285.83,222.76) --
	(285.83,222.53) --
	(285.84,222.29) --
	(285.85,222.06) --
	(285.85,221.83) --
	(285.86,221.60) --
	(285.86,221.36) --
	(285.87,221.13) --
	(285.87,220.90) --
	(285.88,220.66) --
	(285.88,220.43) --
	(285.89,220.20) --
	(285.89,219.97) --
	(285.90,219.73) --
	(285.90,219.50) --
	(285.90,219.27) --
	(285.91,219.04) --
	(285.91,218.80) --
	(285.91,218.57) --
	(285.91,218.34) --
	(285.92,218.11) --
	(285.92,217.87) --
	(285.92,217.64) --
	(285.92,217.41) --
	(285.92,217.18) --
	(285.92,216.94) --
	(285.92,216.71) --
	(285.92,216.48) --
	(285.92,216.25) --
	(285.92,216.01) --
	(285.92,215.78) --
	(285.92,215.55) --
	(285.92,215.32) --
	(285.91,215.08) --
	(285.91,214.85) --
	(285.91,214.62) --
	(285.91,214.39) --
	(285.90,214.15) --
	(285.90,213.92) --
	(285.89,213.69) --
	(285.89,213.45) --
	(285.89,213.22) --
	(285.88,212.99) --
	(285.88,212.76) --
	(285.87,212.52) --
	(285.86,212.29) --
	(285.86,212.06) --
	(285.85,211.83) --
	(285.85,211.59) --
	(285.84,211.36) --
	(285.83,211.13) --
	(285.83,210.90) --
	(285.82,210.66) --
	(285.81,210.43) --
	(285.81,210.20) --
	(285.80,209.97) --
	(285.79,209.73) --
	(285.79,209.50) --
	(285.78,209.27) --
	(285.77,209.04) --
	(285.77,208.80) --
	(285.76,208.57) --
	(285.75,208.34) --
	(285.75,208.11) --
	(285.74,207.87) --
	(285.74,207.64) --
	(285.73,207.41) --
	(285.73,207.18) --
	(285.72,206.94) --
	(285.72,206.71) --
	(285.72,206.48) --
	(285.71,206.25) --
	(285.71,206.01) --
	(285.71,205.78) --
	(285.71,205.55) --
	(285.71,205.31) --
	(285.71,205.08) --
	(285.71,204.85) --
	(285.71,204.62) --
	(285.72,204.38) --
	(285.72,204.15) --
	(285.73,203.92) --
	(285.73,203.69) --
	(285.74,203.45) --
	(285.74,203.22) --
	(285.75,202.99) --
	(285.76,202.76) --
	(285.77,202.52) --
	(285.78,202.29) --
	(285.79,202.06) --
	(285.80,201.83) --
	(285.81,201.59) --
	(285.82,201.36) --
	(285.84,201.13) --
	(285.85,200.90) --
	(285.86,200.66) --
	(285.88,200.43) --
	(285.89,200.20) --
	(285.90,199.97) --
	(285.92,199.73) --
	(285.93,199.50) --
	(285.95,199.27) --
	(285.96,199.04) --
	(285.98,198.80) --
	(285.99,198.57) --
	(286.01,198.34) --
	(286.02,198.10) --
	(286.03,197.87) --
	(286.05,197.64) --
	(286.06,197.41) --
	(286.08,197.17) --
	(286.09,196.94) --
	(286.10,196.71) --
	(286.12,196.48) --
	(286.13,196.24) --
	(286.15,196.01) --
	(286.16,195.78) --
	(286.17,195.55) --
	(286.19,195.31) --
	(286.20,195.08) --
	(286.22,194.85) --
	(286.23,194.62) --
	(286.25,194.38) --
	(286.26,194.15) --
	(286.28,193.92) --
	(286.30,193.69) --
	(286.32,193.45) --
	(286.34,193.22) --
	(286.36,192.99) --
	(286.38,192.76) --
	(286.41,192.52) --
	(286.43,192.29) --
	(286.46,192.06) --
	(286.49,191.83) --
	(286.52,191.59) --
	(286.55,191.36) --
	(286.58,191.13) --
	(286.62,190.90) --
	(286.65,190.66) --
	(286.69,190.43) --
	(286.73,190.20) --
	(286.77,189.96) --
	(286.81,189.73) --
	(286.86,189.50) --
	(286.90,189.27) --
	(286.94,189.03) --
	(286.99,188.80) --
	(287.03,188.57) --
	(287.08,188.34) --
	(287.13,188.10) --
	(287.17,187.87) --
	(287.21,187.64) --
	(287.26,187.41) --
	(287.30,187.17) --
	(287.34,186.94) --
	(287.38,186.71) --
	(287.42,186.48) --
	(287.46,186.24) --
	(287.50,186.01) --
	(287.53,185.78) --
	(287.56,185.55) --
	(287.59,185.31) --
	(287.62,185.08) --
	(287.65,184.85) --
	(287.67,184.62) --
	(287.69,184.38) --
	(287.71,184.15) --
	(287.72,183.92) --
	(287.74,183.69) --
	(287.75,183.45) --
	(287.76,183.22) --
	(287.77,182.99) --
	(287.77,182.75) --
	(287.78,182.52) --
	(287.78,182.29) --
	(287.78,182.06) --
	(287.78,181.82) --
	(287.78,181.59) --
	(287.78,181.36) --
	(287.77,181.13) --
	(287.77,180.89) --
	(287.76,180.66) --
	(287.75,180.43) --
	(287.75,180.20) --
	(287.74,179.96) --
	(287.73,179.73) --
	(287.72,179.50) --
	(287.71,179.27) --
	(287.70,179.03) --
	(287.69,178.80) --
	(287.68,178.57) --
	(287.66,178.34) --
	(287.65,178.10) --
	(287.64,177.87) --
	(287.62,177.64) --
	(287.61,177.41) --
	(287.59,177.17) --
	(287.57,176.94) --
	(287.55,176.71) --
	(287.54,176.48) --
	(287.51,176.24) --
	(287.49,176.01) --
	(287.47,175.78) --
	(287.45,175.55) --
	(287.42,175.31) --
	(287.40,175.08) --
	(287.37,174.85) --
	(287.34,174.61) --
	(287.32,174.38) --
	(287.29,174.15) --
	(287.26,173.92) --
	(287.22,173.68) --
	(287.19,173.45) --
	(287.16,173.22) --
	(287.13,172.99) --
	(287.09,172.75) --
	(287.06,172.52) --
	(287.02,172.29) --
	(286.99,172.06) --
	(286.95,171.82) --
	(286.91,171.59) --
	(286.88,171.36) --
	(286.84,171.13) --
	(286.80,170.89) --
	(286.77,170.66) --
	(286.73,170.43) --
	(286.69,170.20) --
	(286.66,169.96) --
	(286.62,169.73) --
	(286.59,169.50) --
	(286.55,169.27) --
	(286.52,169.03) --
	(286.49,168.80) --
	(286.46,168.57) --
	(286.42,168.34) --
	(286.39,168.10) --
	(286.36,167.87) --
	(286.33,167.64) --
	(286.31,167.40) --
	(286.28,167.17) --
	(286.25,166.94) --
	(286.23,166.71) --
	(286.20,166.47) --
	(286.18,166.24) --
	(286.16,166.01) --
	(286.14,165.78) --
	(286.12,165.54) --
	(286.10,165.31) --
	(286.08,165.08) --
	(286.07,164.85) --
	(286.05,164.61) --
	(286.04,164.38) --
	(286.02,164.15) --
	(286.01,163.92) --
	(286.00,163.68) --
	(285.99,163.45) --
	(285.98,163.22) --
	(285.97,162.99) --
	(285.96,162.75) --
	(285.96,162.52) --
	(285.95,162.29) --
	(285.94,162.06) --
	(285.94,161.82) --
	(285.93,161.59) --
	(285.93,161.36) --
	(285.92,161.13) --
	(285.92,160.89) --
	(285.92,160.66) --
	(285.91,160.43) --
	(285.91,160.20) --
	(285.91,159.96) --
	(285.91,159.73) --
	(285.91,159.50) --
	(285.90,159.26) --
	(285.90,159.03) --
	(285.90,158.80) --
	(285.90,158.57) --
	(285.90,158.33) --
	(285.89,158.10) --
	(285.89,157.87) --
	(285.89,157.64) --
	(285.89,157.40) --
	(285.88,157.17) --
	(285.88,156.94) --
	(285.87,156.71) --
	(285.87,156.47) --
	(285.86,156.24) --
	(285.86,156.01) --
	(285.85,155.78) --
	(285.84,155.54) --
	(285.84,155.31) --
	(285.83,155.08) --
	(285.82,154.85) --
	(285.81,154.61) --
	(285.80,154.38) --
	(285.79,154.15) --
	(285.79,153.92) --
	(285.78,153.68) --
	(285.77,153.45) --
	(285.76,153.22) --
	(285.75,152.99) --
	(285.74,152.75) --
	(285.73,152.52) --
	(285.72,152.29) --
	(285.71,152.05) --
	(285.70,151.82) --
	(285.70,151.59) --
	(285.69,151.36) --
	(285.68,151.12) --
	(285.67,150.89) --
	(285.67,150.66) --
	(285.66,150.43) --
	(285.66,150.19) --
	(285.65,149.96) --
	(285.64,149.73) --
	(285.64,149.50) --
	(285.64,149.26) --
	(285.63,149.03) --
	(285.63,148.80) --
	(285.63,148.57) --
	(285.62,148.33) --
	(285.62,148.10) --
	(285.62,147.87) --
	(285.62,147.64) --
	(285.62,147.40) --
	(285.62,147.17) --
	(285.62,146.94) --
	(285.62,146.71) --
	(285.62,146.47) --
	(285.62,146.24) --
	(285.62,146.01) --
	(285.62,145.78) --
	(285.62,145.54) --
	(285.62,145.31) --
	(285.62,145.08) --
	(285.62,144.85) --
	(285.63,144.61) --
	(285.63,144.38) --
	(285.63,144.15) --
	(285.64,143.91) --
	(285.64,143.68) --
	(285.64,143.45) --
	(285.65,143.22) --
	(285.65,142.98) --
	(285.66,142.75) --
	(285.66,142.52) --
	(285.67,142.29) --
	(285.67,142.05) --
	(285.68,141.82) --
	(285.69,141.59) --
	(285.69,141.36) --
	(285.70,141.12) --
	(285.70,140.89) --
	(285.71,140.66) --
	(285.72,140.43) --
	(285.73,140.19) --
	(285.73,139.96) --
	(285.74,139.73) --
	(285.75,139.50) --
	(285.76,139.26) --
	(285.77,139.03) --
	(285.77,138.80) --
	(285.78,138.57) --
	(285.79,138.33) --
	(285.80,138.10) --
	(285.81,137.87) --
	(285.82,137.64) --
	(285.83,137.40) --
	(285.84,137.17) --
	(285.85,136.94) --
	(285.86,136.70) --
	(285.86,136.47) --
	(285.87,136.24) --
	(285.88,136.01) --
	(285.89,135.77) --
	(285.90,135.54) --
	(285.91,135.31) --
	(285.92,135.08) --
	(285.93,134.84) --
	(285.94,134.61) --
	(285.95,134.38) --
	(285.96,134.15) --
	(285.96,133.91) --
	(285.97,133.68) --
	(285.98,133.45) --
	(285.99,133.22) --
	(285.99,132.98) --
	(286.00,132.75) --
	(286.01,132.52) --
	(286.01,132.29) --
	(286.01,132.05) --
	(286.02,131.82) --
	(286.02,131.59) --
	(286.02,131.36) --
	(286.02,131.12) --
	(286.03,130.89) --
	(286.03,130.66) --
	(286.02,130.43) --
	(286.02,130.19) --
	(286.02,129.96) --
	(286.01,129.73) --
	(286.01,129.50) --
	(286.00,129.26) --
	(286.00,129.03) --
	(285.99,128.80) --
	(285.98,128.56) --
	(285.97,128.33) --
	(285.96,128.10) --
	(285.95,127.87) --
	(285.94,127.63) --
	(285.92,127.40) --
	(285.91,127.17) --
	(285.90,126.94) --
	(285.89,126.70) --
	(285.87,126.47) --
	(285.86,126.24) --
	(285.85,126.01) --
	(285.84,125.77) --
	(285.82,125.54) --
	(285.81,125.31) --
	(285.80,125.08) --
	(285.79,124.84) --
	(285.78,124.61) --
	(285.77,124.38) --
	(285.76,124.15) --
	(285.75,123.91) --
	(285.74,123.68) --
	(285.73,123.45) --
	(285.73,123.22) --
	(285.72,122.98) --
	(285.72,122.75) --
	(285.71,122.52) --
	(285.71,122.29) --
	(285.71,122.05) --
	(285.70,121.82) --
	(285.70,121.59) --
	(285.70,121.35) --
	(285.70,121.12) --
	(285.70,120.89) --
	(285.69,120.66) --
	(285.69,120.42) --
	(285.69,120.19) --
	(285.69,119.96) --
	(285.69,119.73) --
	(285.69,119.49) --
	(285.69,119.26) --
	(285.69,119.03) --
	(285.69,118.80) --
	(285.69,118.56) --
	(285.69,118.33) --
	(285.69,118.10) --
	(285.69,117.87) --
	(285.69,117.63) --
	(285.69,117.40) --
	(285.68,117.17) --
	(285.68,116.94) --
	(285.52,116.94) --
	(285.52,116.94);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (295.87,128.69) --
	(295.87,128.91) --
	(295.87,129.12) --
	(295.86,129.33) --
	(295.86,129.54) --
	(295.86,129.75) --
	(295.86,129.96) --
	(295.86,130.17) --
	(295.86,130.38) --
	(295.86,130.59) --
	(295.86,130.81) --
	(295.86,131.02) --
	(295.86,131.23) --
	(295.86,131.44) --
	(295.86,131.65) --
	(295.86,131.86) --
	(295.86,132.07) --
	(295.86,132.28) --
	(295.85,132.50) --
	(295.85,132.71) --
	(295.85,132.92) --
	(295.85,133.13) --
	(295.85,133.34) --
	(295.85,133.55) --
	(295.85,133.76) --
	(295.85,133.97) --
	(295.85,134.18) --
	(295.85,134.40) --
	(295.85,134.61) --
	(295.85,134.82) --
	(295.85,135.03) --
	(295.85,135.24) --
	(295.85,135.45) --
	(295.84,135.66) --
	(295.84,135.87) --
	(295.84,136.09) --
	(295.84,136.30) --
	(295.84,136.51) --
	(295.84,136.72) --
	(295.84,136.93) --
	(295.84,137.14) --
	(295.84,137.35) --
	(295.83,137.56) --
	(295.83,137.77) --
	(295.83,137.99) --
	(295.83,138.20) --
	(295.83,138.41) --
	(295.83,138.62) --
	(295.83,138.83) --
	(295.82,139.04) --
	(295.82,139.25) --
	(295.82,139.46) --
	(295.82,139.68) --
	(295.82,139.89) --
	(295.82,140.10) --
	(295.81,140.31) --
	(295.81,140.52) --
	(295.81,140.73) --
	(295.81,140.94) --
	(295.81,141.15) --
	(295.80,141.36) --
	(295.80,141.58) --
	(295.80,141.79) --
	(295.80,142.00) --
	(295.80,142.21) --
	(295.79,142.42) --
	(295.79,142.63) --
	(295.79,142.84) --
	(295.79,143.05) --
	(295.79,143.27) --
	(295.79,143.48) --
	(295.78,143.69) --
	(295.78,143.90) --
	(295.78,144.11) --
	(295.78,144.32) --
	(295.78,144.53) --
	(295.78,144.74) --
	(295.77,144.95) --
	(295.77,145.17) --
	(295.77,145.38) --
	(295.77,145.59) --
	(295.77,145.80) --
	(295.77,146.01) --
	(295.77,146.22) --
	(295.77,146.43) --
	(295.77,146.64) --
	(295.77,146.86) --
	(295.77,147.07) --
	(295.77,147.28) --
	(295.77,147.49) --
	(295.77,147.70) --
	(295.77,147.91) --
	(295.77,148.12) --
	(295.77,148.33) --
	(295.77,148.54) --
	(295.77,148.76) --
	(295.77,148.97) --
	(295.77,149.18) --
	(295.78,149.39) --
	(295.78,149.60) --
	(295.78,149.81) --
	(295.78,150.02) --
	(295.78,150.23) --
	(295.78,150.45) --
	(295.78,150.66) --
	(295.79,150.87) --
	(295.79,151.08) --
	(295.79,151.29) --
	(295.79,151.50) --
	(295.79,151.71) --
	(295.79,151.92) --
	(295.79,152.13) --
	(295.80,152.35) --
	(295.80,152.56) --
	(295.80,152.77) --
	(295.80,152.98) --
	(295.80,153.19) --
	(295.80,153.40) --
	(295.80,153.61) --
	(295.80,153.82) --
	(295.80,154.04) --
	(295.80,154.25) --
	(295.80,154.46) --
	(295.80,154.67) --
	(295.80,154.88) --
	(295.80,155.09) --
	(295.80,155.30) --
	(295.80,155.51) --
	(295.79,155.72) --
	(295.79,155.94) --
	(295.79,156.15) --
	(295.79,156.36) --
	(295.78,156.57) --
	(295.78,156.78) --
	(295.78,156.99) --
	(295.77,157.20) --
	(295.77,157.41) --
	(295.76,157.63) --
	(295.76,157.84) --
	(295.75,158.05) --
	(295.75,158.26) --
	(295.74,158.47) --
	(295.73,158.68) --
	(295.73,158.89) --
	(295.72,159.10) --
	(295.71,159.31) --
	(295.71,159.53) --
	(295.70,159.74) --
	(295.69,159.95) --
	(295.68,160.16) --
	(295.68,160.37) --
	(295.67,160.58) --
	(295.66,160.79) --
	(295.65,161.00) --
	(295.64,161.22) --
	(295.63,161.43) --
	(295.62,161.64) --
	(295.61,161.85) --
	(295.60,162.06) --
	(295.59,162.27) --
	(295.58,162.48) --
	(295.57,162.69) --
	(295.56,162.90) --
	(295.55,163.12) --
	(295.54,163.33) --
	(295.53,163.54) --
	(295.52,163.75) --
	(295.50,163.96) --
	(295.49,164.17) --
	(295.48,164.38) --
	(295.47,164.59) --
	(295.46,164.81) --
	(295.45,165.02) --
	(295.43,165.23) --
	(295.42,165.44) --
	(295.41,165.65) --
	(295.40,165.86) --
	(295.38,166.07) --
	(295.37,166.28) --
	(295.36,166.49) --
	(295.34,166.71) --
	(295.33,166.92) --
	(295.32,167.13) --
	(295.30,167.34) --
	(295.29,167.55) --
	(295.28,167.76) --
	(295.26,167.97) --
	(295.25,168.18) --
	(295.23,168.40) --
	(295.22,168.61) --
	(295.20,168.82) --
	(295.19,169.03) --
	(295.17,169.24) --
	(295.15,169.45) --
	(295.14,169.66) --
	(295.12,169.87) --
	(295.10,170.08) --
	(295.09,170.30) --
	(295.07,170.51) --
	(295.05,170.72) --
	(295.03,170.93) --
	(295.02,171.14) --
	(295.00,171.35) --
	(294.98,171.56) --
	(294.96,171.77) --
	(294.94,171.99) --
	(294.93,172.20) --
	(294.91,172.41) --
	(294.89,172.62) --
	(294.87,172.83) --
	(294.85,173.04) --
	(294.83,173.25) --
	(294.82,173.46) --
	(294.80,173.68) --
	(294.78,173.89) --
	(294.76,174.10) --
	(294.75,174.31) --
	(294.73,174.52) --
	(294.71,174.73) --
	(294.70,174.94) --
	(294.68,175.15) --
	(294.66,175.36) --
	(294.65,175.58) --
	(294.63,175.79) --
	(294.62,176.00) --
	(294.60,176.21) --
	(294.59,176.42) --
	(294.58,176.63) --
	(294.57,176.84) --
	(294.55,177.05) --
	(294.54,177.27) --
	(294.53,177.48) --
	(294.52,177.69) --
	(294.51,177.90) --
	(294.50,178.11) --
	(294.49,178.32) --
	(294.49,178.53) --
	(294.48,178.74) --
	(294.47,178.95) --
	(294.46,179.17) --
	(294.46,179.38) --
	(294.45,179.59) --
	(294.45,179.80) --
	(294.44,180.01) --
	(294.44,180.22) --
	(294.44,180.43) --
	(294.43,180.64) --
	(294.43,180.86) --
	(294.43,181.07) --
	(294.43,181.28) --
	(294.43,181.49) --
	(294.42,181.70) --
	(294.42,181.91) --
	(294.42,182.12) --
	(294.42,182.33) --
	(294.42,182.54) --
	(294.42,182.76) --
	(294.42,182.97) --
	(294.42,183.18) --
	(294.42,183.39) --
	(294.42,183.60) --
	(294.42,183.81) --
	(294.42,184.02) --
	(294.42,184.23) --
	(294.42,184.45) --
	(294.42,184.66) --
	(294.42,184.87) --
	(294.43,185.08) --
	(294.43,185.29) --
	(294.43,185.50) --
	(294.43,185.71) --
	(294.43,185.92) --
	(294.43,186.13) --
	(294.43,186.35) --
	(294.43,186.56) --
	(294.43,186.77) --
	(294.43,186.98) --
	(294.44,187.19) --
	(294.44,187.40) --
	(294.44,187.61) --
	(294.44,187.82) --
	(294.44,188.04) --
	(294.45,188.25) --
	(294.45,188.46) --
	(294.45,188.67) --
	(294.46,188.88) --
	(294.46,189.09) --
	(294.46,189.30) --
	(294.47,189.51) --
	(294.47,189.72) --
	(294.48,189.94) --
	(294.48,190.15) --
	(294.49,190.36) --
	(294.50,190.57) --
	(294.50,190.78) --
	(294.51,190.99) --
	(294.52,191.20) --
	(294.53,191.41) --
	(294.54,191.63) --
	(294.55,191.84) --
	(294.56,192.05) --
	(294.57,192.26) --
	(294.58,192.47) --
	(294.59,192.68) --
	(294.60,192.89) --
	(294.61,193.10) --
	(294.62,193.31) --
	(294.64,193.53) --
	(294.65,193.74) --
	(294.66,193.95) --
	(294.68,194.16) --
	(294.69,194.37) --
	(294.71,194.58) --
	(294.72,194.79) --
	(294.74,195.00) --
	(294.76,195.22) --
	(294.77,195.43) --
	(294.79,195.64) --
	(294.81,195.85) --
	(294.82,196.06) --
	(294.84,196.27) --
	(294.86,196.48) --
	(294.87,196.69) --
	(294.89,196.90) --
	(294.91,197.12) --
	(294.93,197.33) --
	(294.95,197.54) --
	(294.96,197.75) --
	(294.98,197.96) --
	(295.00,198.17) --
	(295.02,198.38) --
	(295.03,198.59) --
	(295.05,198.81) --
	(295.07,199.02) --
	(295.09,199.23) --
	(295.10,199.44) --
	(295.12,199.65) --
	(295.14,199.86) --
	(295.15,200.07) --
	(295.17,200.28) --
	(295.19,200.49) --
	(295.20,200.71) --
	(295.22,200.92) --
	(295.23,201.13) --
	(295.25,201.34) --
	(295.26,201.55) --
	(295.28,201.76) --
	(295.29,201.97) --
	(295.31,202.18) --
	(295.32,202.40) --
	(295.33,202.61) --
	(295.35,202.82) --
	(295.36,203.03) --
	(295.37,203.24) --
	(295.38,203.45) --
	(295.40,203.66) --
	(295.41,203.87) --
	(295.42,204.08) --
	(295.43,204.30) --
	(295.44,204.51) --
	(295.45,204.72) --
	(295.46,204.93) --
	(295.47,205.14) --
	(295.48,205.35) --
	(295.49,205.56) --
	(295.50,205.77) --
	(295.51,205.99) --
	(295.52,206.20) --
	(295.53,206.41) --
	(295.54,206.62) --
	(295.54,206.83) --
	(295.55,207.04) --
	(295.56,207.25) --
	(295.56,207.46) --
	(295.57,207.67) --
	(295.58,207.89) --
	(295.58,208.10) --
	(295.59,208.31) --
	(295.59,208.52) --
	(295.60,208.73) --
	(295.60,208.94) --
	(295.61,209.15) --
	(295.61,209.36) --
	(295.61,209.58) --
	(295.62,209.79) --
	(295.62,210.00) --
	(295.62,210.21) --
	(295.62,210.42) --
	(295.62,210.63) --
	(295.63,210.84) --
	(295.63,211.05) --
	(295.63,211.26) --
	(295.63,211.48) --
	(295.63,211.69) --
	(295.63,211.90) --
	(295.63,212.11) --
	(295.62,212.32) --
	(295.62,212.53) --
	(295.62,212.74) --
	(295.62,212.95) --
	(295.62,213.17) --
	(295.61,213.38) --
	(295.61,213.59) --
	(295.61,213.80) --
	(295.60,214.01) --
	(295.60,214.22) --
	(295.60,214.43) --
	(295.59,214.64) --
	(295.59,214.85) --
	(295.58,215.07) --
	(295.58,215.28) --
	(295.57,215.49) --
	(295.57,215.70) --
	(295.56,215.91) --
	(295.56,216.12) --
	(295.55,216.33) --
	(295.55,216.54) --
	(295.54,216.76) --
	(295.54,216.97) --
	(295.53,217.18) --
	(295.52,217.39) --
	(295.52,217.60) --
	(295.51,217.81) --
	(295.51,218.02) --
	(295.50,218.23) --
	(295.49,218.44) --
	(295.49,218.66) --
	(295.48,218.87) --
	(295.48,219.08) --
	(295.47,219.29) --
	(295.47,219.50) --
	(295.46,219.71) --
	(295.46,219.92) --
	(295.45,220.13) --
	(295.45,220.35) --
	(295.44,220.56) --
	(295.44,220.77) --
	(295.43,220.98) --
	(295.43,221.19) --
	(295.43,221.40) --
	(295.42,221.61) --
	(295.42,221.82) --
	(295.42,222.03) --
	(295.41,222.25) --
	(295.41,222.46) --
	(295.41,222.67) --
	(295.41,222.88) --
	(295.41,223.09) --
	(295.40,223.30) --
	(295.40,223.51) --
	(295.40,223.72) --
	(295.40,223.94) --
	(295.40,224.15) --
	(295.40,224.36) --
	(295.40,224.57) --
	(295.40,224.78) --
	(295.40,224.99) --
	(295.41,225.20) --
	(295.41,225.41) --
	(295.41,225.62) --
	(295.41,225.84) --
	(295.42,226.05) --
	(295.42,226.26) --
	(295.42,226.47) --
	(295.43,226.68) --
	(295.43,226.89) --
	(295.43,227.10) --
	(295.44,227.31) --
	(295.44,227.53) --
	(295.45,227.74) --
	(295.46,227.95) --
	(295.46,228.16) --
	(295.47,228.37) --
	(295.47,228.58) --
	(295.48,228.79) --
	(295.49,229.00) --
	(295.49,229.21) --
	(295.50,229.43) --
	(295.51,229.64) --
	(295.51,229.85) --
	(295.52,230.06) --
	(295.53,230.27) --
	(295.54,230.48) --
	(295.55,230.69) --
	(295.55,230.90) --
	(295.56,231.12) --
	(295.57,231.33) --
	(295.58,231.54) --
	(295.59,231.75) --
	(295.60,231.96) --
	(295.60,232.17) --
	(295.61,232.38) --
	(295.62,232.59) --
	(295.63,232.80) --
	(295.64,233.02) --
	(295.65,233.23) --
	(295.65,233.44) --
	(295.66,233.65) --
	(295.67,233.86) --
	(295.68,234.07) --
	(295.69,234.28) --
	(295.69,234.49) --
	(295.70,234.71) --
	(295.71,234.92) --
	(295.72,235.13) --
	(295.72,235.34) --
	(295.73,235.55) --
	(295.74,235.76) --
	(295.74,235.97) --
	(295.75,236.18) --
	(295.76,236.39) --
	(295.76,236.61) --
	(296.10,236.61) --
	(296.11,236.39) --
	(296.12,236.18) --
	(296.12,235.97) --
	(296.13,235.76) --
	(296.14,235.55) --
	(296.14,235.34) --
	(296.15,235.13) --
	(296.16,234.92) --
	(296.17,234.71) --
	(296.17,234.49) --
	(296.18,234.28) --
	(296.19,234.07) --
	(296.20,233.86) --
	(296.21,233.65) --
	(296.21,233.44) --
	(296.22,233.23) --
	(296.23,233.02) --
	(296.24,232.80) --
	(296.25,232.59) --
	(296.26,232.38) --
	(296.26,232.17) --
	(296.27,231.96) --
	(296.28,231.75) --
	(296.29,231.54) --
	(296.30,231.33) --
	(296.30,231.12) --
	(296.31,230.90) --
	(296.32,230.69) --
	(296.33,230.48) --
	(296.34,230.27) --
	(296.34,230.06) --
	(296.35,229.85) --
	(296.36,229.64) --
	(296.37,229.43) --
	(296.37,229.21) --
	(296.38,229.00) --
	(296.39,228.79) --
	(296.39,228.58) --
	(296.40,228.37) --
	(296.41,228.16) --
	(296.41,227.95) --
	(296.42,227.74) --
	(296.42,227.53) --
	(296.43,227.31) --
	(296.43,227.10) --
	(296.44,226.89) --
	(296.44,226.68) --
	(296.44,226.47) --
	(296.45,226.26) --
	(296.45,226.05) --
	(296.45,225.84) --
	(296.46,225.62) --
	(296.46,225.41) --
	(296.46,225.20) --
	(296.46,224.99) --
	(296.46,224.78) --
	(296.46,224.57) --
	(296.47,224.36) --
	(296.47,224.15) --
	(296.47,223.94) --
	(296.47,223.72) --
	(296.46,223.51) --
	(296.46,223.30) --
	(296.46,223.09) --
	(296.46,222.88) --
	(296.46,222.67) --
	(296.46,222.46) --
	(296.45,222.25) --
	(296.45,222.03) --
	(296.45,221.82) --
	(296.44,221.61) --
	(296.44,221.40) --
	(296.44,221.19) --
	(296.43,220.98) --
	(296.43,220.77) --
	(296.42,220.56) --
	(296.42,220.35) --
	(296.42,220.13) --
	(296.41,219.92) --
	(296.41,219.71) --
	(296.40,219.50) --
	(296.40,219.29) --
	(296.39,219.08) --
	(296.38,218.87) --
	(296.38,218.66) --
	(296.37,218.44) --
	(296.37,218.23) --
	(296.36,218.02) --
	(296.36,217.81) --
	(296.35,217.60) --
	(296.34,217.39) --
	(296.34,217.18) --
	(296.33,216.97) --
	(296.33,216.76) --
	(296.32,216.54) --
	(296.31,216.33) --
	(296.31,216.12) --
	(296.30,215.91) --
	(296.30,215.70) --
	(296.29,215.49) --
	(296.29,215.28) --
	(296.28,215.07) --
	(296.28,214.85) --
	(296.27,214.64) --
	(296.27,214.43) --
	(296.27,214.22) --
	(296.26,214.01) --
	(296.26,213.80) --
	(296.26,213.59) --
	(296.25,213.38) --
	(296.25,213.17) --
	(296.25,212.95) --
	(296.25,212.74) --
	(296.24,212.53) --
	(296.24,212.32) --
	(296.24,212.11) --
	(296.24,211.90) --
	(296.24,211.69) --
	(296.24,211.48) --
	(296.24,211.26) --
	(296.24,211.05) --
	(296.24,210.84) --
	(296.24,210.63) --
	(296.24,210.42) --
	(296.25,210.21) --
	(296.25,210.00) --
	(296.25,209.79) --
	(296.25,209.58) --
	(296.26,209.36) --
	(296.26,209.15) --
	(296.27,208.94) --
	(296.27,208.73) --
	(296.27,208.52) --
	(296.28,208.31) --
	(296.28,208.10) --
	(296.29,207.89) --
	(296.30,207.67) --
	(296.30,207.46) --
	(296.31,207.25) --
	(296.32,207.04) --
	(296.32,206.83) --
	(296.33,206.62) --
	(296.34,206.41) --
	(296.35,206.20) --
	(296.36,205.99) --
	(296.37,205.77) --
	(296.37,205.56) --
	(296.38,205.35) --
	(296.39,205.14) --
	(296.40,204.93) --
	(296.41,204.72) --
	(296.43,204.51) --
	(296.44,204.30) --
	(296.45,204.08) --
	(296.46,203.87) --
	(296.47,203.66) --
	(296.48,203.45) --
	(296.50,203.24) --
	(296.51,203.03) --
	(296.52,202.82) --
	(296.53,202.61) --
	(296.55,202.40) --
	(296.56,202.18) --
	(296.58,201.97) --
	(296.59,201.76) --
	(296.60,201.55) --
	(296.62,201.34) --
	(296.63,201.13) --
	(296.65,200.92) --
	(296.67,200.71) --
	(296.68,200.49) --
	(296.70,200.28) --
	(296.71,200.07) --
	(296.73,199.86) --
	(296.75,199.65) --
	(296.76,199.44) --
	(296.78,199.23) --
	(296.80,199.02) --
	(296.82,198.81) --
	(296.83,198.59) --
	(296.85,198.38) --
	(296.87,198.17) --
	(296.89,197.96) --
	(296.90,197.75) --
	(296.92,197.54) --
	(296.94,197.33) --
	(296.96,197.12) --
	(296.98,196.90) --
	(296.99,196.69) --
	(297.01,196.48) --
	(297.03,196.27) --
	(297.04,196.06) --
	(297.06,195.85) --
	(297.08,195.64) --
	(297.09,195.43) --
	(297.11,195.22) --
	(297.13,195.00) --
	(297.14,194.79) --
	(297.16,194.58) --
	(297.17,194.37) --
	(297.19,194.16) --
	(297.20,193.95) --
	(297.22,193.74) --
	(297.23,193.53) --
	(297.24,193.31) --
	(297.26,193.10) --
	(297.27,192.89) --
	(297.28,192.68) --
	(297.29,192.47) --
	(297.30,192.26) --
	(297.31,192.05) --
	(297.32,191.84) --
	(297.33,191.63) --
	(297.34,191.41) --
	(297.35,191.20) --
	(297.36,190.99) --
	(297.36,190.78) --
	(297.37,190.57) --
	(297.38,190.36) --
	(297.38,190.15) --
	(297.39,189.94) --
	(297.39,189.72) --
	(297.40,189.51) --
	(297.40,189.30) --
	(297.41,189.09) --
	(297.41,188.88) --
	(297.41,188.67) --
	(297.42,188.46) --
	(297.42,188.25) --
	(297.42,188.04) --
	(297.42,187.82) --
	(297.43,187.61) --
	(297.43,187.40) --
	(297.43,187.19) --
	(297.43,186.98) --
	(297.43,186.77) --
	(297.43,186.56) --
	(297.44,186.35) --
	(297.44,186.13) --
	(297.44,185.92) --
	(297.44,185.71) --
	(297.44,185.50) --
	(297.44,185.29) --
	(297.44,185.08) --
	(297.44,184.87) --
	(297.44,184.66) --
	(297.44,184.45) --
	(297.44,184.23) --
	(297.44,184.02) --
	(297.45,183.81) --
	(297.45,183.60) --
	(297.45,183.39) --
	(297.45,183.18) --
	(297.45,182.97) --
	(297.45,182.76) --
	(297.45,182.54) --
	(297.45,182.33) --
	(297.44,182.12) --
	(297.44,181.91) --
	(297.44,181.70) --
	(297.44,181.49) --
	(297.44,181.28) --
	(297.44,181.07) --
	(297.44,180.86) --
	(297.43,180.64) --
	(297.43,180.43) --
	(297.43,180.22) --
	(297.42,180.01) --
	(297.42,179.80) --
	(297.41,179.59) --
	(297.41,179.38) --
	(297.40,179.17) --
	(297.40,178.95) --
	(297.39,178.74) --
	(297.38,178.53) --
	(297.37,178.32) --
	(297.37,178.11) --
	(297.36,177.90) --
	(297.35,177.69) --
	(297.34,177.48) --
	(297.33,177.27) --
	(297.31,177.05) --
	(297.30,176.84) --
	(297.29,176.63) --
	(297.28,176.42) --
	(297.26,176.21) --
	(297.25,176.00) --
	(297.23,175.79) --
	(297.22,175.58) --
	(297.20,175.36) --
	(297.19,175.15) --
	(297.17,174.94) --
	(297.16,174.73) --
	(297.14,174.52) --
	(297.12,174.31) --
	(297.10,174.10) --
	(297.09,173.89) --
	(297.07,173.68) --
	(297.05,173.46) --
	(297.03,173.25) --
	(297.01,173.04) --
	(297.00,172.83) --
	(296.98,172.62) --
	(296.96,172.41) --
	(296.94,172.20) --
	(296.92,171.99) --
	(296.90,171.77) --
	(296.89,171.56) --
	(296.87,171.35) --
	(296.85,171.14) --
	(296.83,170.93) --
	(296.82,170.72) --
	(296.80,170.51) --
	(296.78,170.30) --
	(296.76,170.08) --
	(296.75,169.87) --
	(296.73,169.66) --
	(296.71,169.45) --
	(296.70,169.24) --
	(296.68,169.03) --
	(296.67,168.82) --
	(296.65,168.61) --
	(296.64,168.40) --
	(296.62,168.18) --
	(296.61,167.97) --
	(296.59,167.76) --
	(296.58,167.55) --
	(296.56,167.34) --
	(296.55,167.13) --
	(296.54,166.92) --
	(296.52,166.71) --
	(296.51,166.49) --
	(296.50,166.28) --
	(296.48,166.07) --
	(296.47,165.86) --
	(296.46,165.65) --
	(296.45,165.44) --
	(296.43,165.23) --
	(296.42,165.02) --
	(296.41,164.81) --
	(296.40,164.59) --
	(296.39,164.38) --
	(296.37,164.17) --
	(296.36,163.96) --
	(296.35,163.75) --
	(296.34,163.54) --
	(296.33,163.33) --
	(296.32,163.12) --
	(296.31,162.90) --
	(296.30,162.69) --
	(296.29,162.48) --
	(296.28,162.27) --
	(296.27,162.06) --
	(296.26,161.85) --
	(296.25,161.64) --
	(296.24,161.43) --
	(296.23,161.22) --
	(296.22,161.00) --
	(296.21,160.79) --
	(296.20,160.58) --
	(296.19,160.37) --
	(296.18,160.16) --
	(296.18,159.95) --
	(296.17,159.74) --
	(296.16,159.53) --
	(296.15,159.31) --
	(296.15,159.10) --
	(296.14,158.89) --
	(296.13,158.68) --
	(296.13,158.47) --
	(296.12,158.26) --
	(296.12,158.05) --
	(296.11,157.84) --
	(296.10,157.63) --
	(296.10,157.41) --
	(296.10,157.20) --
	(296.09,156.99) --
	(296.09,156.78) --
	(296.08,156.57) --
	(296.08,156.36) --
	(296.08,156.15) --
	(296.08,155.94) --
	(296.07,155.72) --
	(296.07,155.51) --
	(296.07,155.30) --
	(296.07,155.09) --
	(296.07,154.88) --
	(296.07,154.67) --
	(296.07,154.46) --
	(296.07,154.25) --
	(296.07,154.04) --
	(296.07,153.82) --
	(296.07,153.61) --
	(296.07,153.40) --
	(296.07,153.19) --
	(296.07,152.98) --
	(296.07,152.77) --
	(296.07,152.56) --
	(296.07,152.35) --
	(296.07,152.13) --
	(296.07,151.92) --
	(296.08,151.71) --
	(296.08,151.50) --
	(296.08,151.29) --
	(296.08,151.08) --
	(296.08,150.87) --
	(296.08,150.66) --
	(296.08,150.45) --
	(296.09,150.23) --
	(296.09,150.02) --
	(296.09,149.81) --
	(296.09,149.60) --
	(296.09,149.39) --
	(296.09,149.18) --
	(296.09,148.97) --
	(296.10,148.76) --
	(296.10,148.54) --
	(296.10,148.33) --
	(296.10,148.12) --
	(296.10,147.91) --
	(296.10,147.70) --
	(296.10,147.49) --
	(296.10,147.28) --
	(296.10,147.07) --
	(296.10,146.86) --
	(296.10,146.64) --
	(296.10,146.43) --
	(296.10,146.22) --
	(296.10,146.01) --
	(296.10,145.80) --
	(296.10,145.59) --
	(296.09,145.38) --
	(296.09,145.17) --
	(296.09,144.95) --
	(296.09,144.74) --
	(296.09,144.53) --
	(296.09,144.32) --
	(296.09,144.11) --
	(296.09,143.90) --
	(296.08,143.69) --
	(296.08,143.48) --
	(296.08,143.27) --
	(296.08,143.05) --
	(296.08,142.84) --
	(296.07,142.63) --
	(296.07,142.42) --
	(296.07,142.21) --
	(296.07,142.00) --
	(296.07,141.79) --
	(296.06,141.58) --
	(296.06,141.36) --
	(296.06,141.15) --
	(296.06,140.94) --
	(296.06,140.73) --
	(296.05,140.52) --
	(296.05,140.31) --
	(296.05,140.10) --
	(296.05,139.89) --
	(296.05,139.68) --
	(296.05,139.46) --
	(296.04,139.25) --
	(296.04,139.04) --
	(296.04,138.83) --
	(296.04,138.62) --
	(296.04,138.41) --
	(296.04,138.20) --
	(296.03,137.99) --
	(296.03,137.77) --
	(296.03,137.56) --
	(296.03,137.35) --
	(296.03,137.14) --
	(296.03,136.93) --
	(296.03,136.72) --
	(296.03,136.51) --
	(296.03,136.30) --
	(296.02,136.09) --
	(296.02,135.87) --
	(296.02,135.66) --
	(296.02,135.45) --
	(296.02,135.24) --
	(296.02,135.03) --
	(296.02,134.82) --
	(296.02,134.61) --
	(296.02,134.40) --
	(296.02,134.18) --
	(296.02,133.97) --
	(296.02,133.76) --
	(296.02,133.55) --
	(296.01,133.34) --
	(296.01,133.13) --
	(296.01,132.92) --
	(296.01,132.71) --
	(296.01,132.50) --
	(296.01,132.28) --
	(296.01,132.07) --
	(296.01,131.86) --
	(296.01,131.65) --
	(296.01,131.44) --
	(296.01,131.23) --
	(296.01,131.02) --
	(296.01,130.81) --
	(296.01,130.59) --
	(296.01,130.38) --
	(296.01,130.17) --
	(296.00,129.96) --
	(296.00,129.75) --
	(296.00,129.54) --
	(296.00,129.33) --
	(296.00,129.12) --
	(296.00,128.91) --
	(296.00,128.69) --
	(295.87,128.69) --
	(295.87,128.69);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (306.18,136.37) --
	(306.18,136.57) --
	(306.18,136.78) --
	(306.18,136.98) --
	(306.18,137.19) --
	(306.18,137.39) --
	(306.18,137.60) --
	(306.18,137.80) --
	(306.18,138.00) --
	(306.18,138.21) --
	(306.18,138.41) --
	(306.18,138.62) --
	(306.18,138.82) --
	(306.18,139.03) --
	(306.17,139.23) --
	(306.17,139.43) --
	(306.17,139.64) --
	(306.17,139.84) --
	(306.17,140.05) --
	(306.17,140.25) --
	(306.17,140.45) --
	(306.17,140.66) --
	(306.17,140.86) --
	(306.17,141.07) --
	(306.17,141.27) --
	(306.17,141.48) --
	(306.17,141.68) --
	(306.17,141.88) --
	(306.17,142.09) --
	(306.17,142.29) --
	(306.17,142.50) --
	(306.17,142.70) --
	(306.17,142.91) --
	(306.16,143.11) --
	(306.16,143.31) --
	(306.16,143.52) --
	(306.16,143.72) --
	(306.16,143.93) --
	(306.16,144.13) --
	(306.16,144.34) --
	(306.16,144.54) --
	(306.16,144.74) --
	(306.16,144.95) --
	(306.16,145.15) --
	(306.16,145.36) --
	(306.16,145.56) --
	(306.16,145.77) --
	(306.16,145.97) --
	(306.16,146.17) --
	(306.16,146.38) --
	(306.16,146.58) --
	(306.16,146.79) --
	(306.16,146.99) --
	(306.16,147.20) --
	(306.16,147.40) --
	(306.16,147.60) --
	(306.15,147.81) --
	(306.15,148.01) --
	(306.15,148.22) --
	(306.15,148.42) --
	(306.15,148.63) --
	(306.15,148.83) --
	(306.15,149.03) --
	(306.15,149.24) --
	(306.15,149.44) --
	(306.15,149.65) --
	(306.15,149.85) --
	(306.15,150.05) --
	(306.15,150.26) --
	(306.15,150.46) --
	(306.15,150.67) --
	(306.15,150.87) --
	(306.15,151.08) --
	(306.15,151.28) --
	(306.15,151.48) --
	(306.15,151.69) --
	(306.15,151.89) --
	(306.15,152.10) --
	(306.15,152.30) --
	(306.15,152.51) --
	(306.15,152.71) --
	(306.14,152.91) --
	(306.14,153.12) --
	(306.14,153.32) --
	(306.14,153.53) --
	(306.14,153.73) --
	(306.14,153.94) --
	(306.14,154.14) --
	(306.14,154.34) --
	(306.14,154.55) --
	(306.14,154.75) --
	(306.14,154.96) --
	(306.14,155.16) --
	(306.14,155.37) --
	(306.14,155.57) --
	(306.14,155.77) --
	(306.14,155.98) --
	(306.14,156.18) --
	(306.14,156.39) --
	(306.14,156.59) --
	(306.13,156.80) --
	(306.13,157.00) --
	(306.13,157.20) --
	(306.13,157.41) --
	(306.13,157.61) --
	(306.13,157.82) --
	(306.13,158.02) --
	(306.13,158.23) --
	(306.13,158.43) --
	(306.13,158.63) --
	(306.13,158.84) --
	(306.13,159.04) --
	(306.12,159.25) --
	(306.12,159.45) --
	(306.12,159.65) --
	(306.12,159.86) --
	(306.12,160.06) --
	(306.12,160.27) --
	(306.12,160.47) --
	(306.11,160.68) --
	(306.11,160.88) --
	(306.11,161.08) --
	(306.11,161.29) --
	(306.11,161.49) --
	(306.11,161.70) --
	(306.10,161.90) --
	(306.10,162.11) --
	(306.10,162.31) --
	(306.10,162.51) --
	(306.10,162.72) --
	(306.09,162.92) --
	(306.09,163.13) --
	(306.09,163.33) --
	(306.08,163.54) --
	(306.08,163.74) --
	(306.08,163.94) --
	(306.08,164.15) --
	(306.07,164.35) --
	(306.07,164.56) --
	(306.07,164.76) --
	(306.06,164.97) --
	(306.06,165.17) --
	(306.06,165.37) --
	(306.05,165.58) --
	(306.05,165.78) --
	(306.04,165.99) --
	(306.04,166.19) --
	(306.03,166.40) --
	(306.03,166.60) --
	(306.03,166.80) --
	(306.02,167.01) --
	(306.02,167.21) --
	(306.01,167.42) --
	(306.01,167.62) --
	(306.00,167.83) --
	(305.99,168.03) --
	(305.99,168.23) --
	(305.98,168.44) --
	(305.98,168.64) --
	(305.97,168.85) --
	(305.96,169.05) --
	(305.96,169.26) --
	(305.95,169.46) --
	(305.94,169.66) --
	(305.94,169.87) --
	(305.93,170.07) --
	(305.92,170.28) --
	(305.92,170.48) --
	(305.91,170.68) --
	(305.90,170.89) --
	(305.89,171.09) --
	(305.89,171.30) --
	(305.88,171.50) --
	(305.87,171.71) --
	(305.86,171.91) --
	(305.85,172.11) --
	(305.84,172.32) --
	(305.84,172.52) --
	(305.83,172.73) --
	(305.82,172.93) --
	(305.81,173.14) --
	(305.80,173.34) --
	(305.79,173.54) --
	(305.78,173.75) --
	(305.77,173.95) --
	(305.76,174.16) --
	(305.75,174.36) --
	(305.74,174.57) --
	(305.73,174.77) --
	(305.72,174.97) --
	(305.71,175.18) --
	(305.70,175.38) --
	(305.69,175.59) --
	(305.68,175.79) --
	(305.67,176.00) --
	(305.66,176.20) --
	(305.65,176.40) --
	(305.64,176.61) --
	(305.63,176.81) --
	(305.62,177.02) --
	(305.61,177.22) --
	(305.60,177.43) --
	(305.59,177.63) --
	(305.57,177.83) --
	(305.56,178.04) --
	(305.55,178.24) --
	(305.54,178.45) --
	(305.53,178.65) --
	(305.52,178.86) --
	(305.51,179.06) --
	(305.50,179.26) --
	(305.49,179.47) --
	(305.48,179.67) --
	(305.47,179.88) --
	(305.46,180.08) --
	(305.45,180.28) --
	(305.44,180.49) --
	(305.43,180.69) --
	(305.42,180.90) --
	(305.41,181.10) --
	(305.40,181.31) --
	(305.39,181.51) --
	(305.38,181.71) --
	(305.37,181.92) --
	(305.36,182.12) --
	(305.35,182.33) --
	(305.34,182.53) --
	(305.33,182.74) --
	(305.32,182.94) --
	(305.31,183.14) --
	(305.30,183.35) --
	(305.30,183.55) --
	(305.29,183.76) --
	(305.28,183.96) --
	(305.27,184.17) --
	(305.26,184.37) --
	(305.26,184.57) --
	(305.25,184.78) --
	(305.24,184.98) --
	(305.23,185.19) --
	(305.23,185.39) --
	(305.22,185.60) --
	(305.21,185.80) --
	(305.21,186.00) --
	(305.20,186.21) --
	(305.20,186.41) --
	(305.19,186.62) --
	(305.19,186.82) --
	(305.18,187.03) --
	(305.18,187.23) --
	(305.17,187.43) --
	(305.17,187.64) --
	(305.16,187.84) --
	(305.16,188.05) --
	(305.15,188.25) --
	(305.15,188.46) --
	(305.15,188.66) --
	(305.14,188.86) --
	(305.14,189.07) --
	(305.14,189.27) --
	(305.14,189.48) --
	(305.13,189.68) --
	(305.13,189.88) --
	(305.13,190.09) --
	(305.13,190.29) --
	(305.13,190.50) --
	(305.13,190.70) --
	(305.12,190.91) --
	(305.12,191.11) --
	(305.12,191.31) --
	(305.12,191.52) --
	(305.12,191.72) --
	(305.12,191.93) --
	(305.12,192.13) --
	(305.12,192.34) --
	(305.13,192.54) --
	(305.13,192.74) --
	(305.13,192.95) --
	(305.13,193.15) --
	(305.13,193.36) --
	(305.13,193.56) --
	(305.13,193.77) --
	(305.14,193.97) --
	(305.14,194.17) --
	(305.14,194.38) --
	(305.14,194.58) --
	(305.15,194.79) --
	(305.15,194.99) --
	(305.15,195.20) --
	(305.16,195.40) --
	(305.16,195.60) --
	(305.16,195.81) --
	(305.17,196.01) --
	(305.17,196.22) --
	(305.18,196.42) --
	(305.18,196.63) --
	(305.18,196.83) --
	(305.19,197.03) --
	(305.19,197.24) --
	(305.20,197.44) --
	(305.20,197.65) --
	(305.21,197.85) --
	(305.21,198.06) --
	(305.22,198.26) --
	(305.22,198.46) --
	(305.23,198.67) --
	(305.23,198.87) --
	(305.24,199.08) --
	(305.24,199.28) --
	(305.25,199.48) --
	(305.26,199.69) --
	(305.26,199.89) --
	(305.27,200.10) --
	(305.27,200.30) --
	(305.28,200.51) --
	(305.28,200.71) --
	(305.29,200.91) --
	(305.30,201.12) --
	(305.30,201.32) --
	(305.31,201.53) --
	(305.31,201.73) --
	(305.32,201.94) --
	(305.33,202.14) --
	(305.33,202.34) --
	(305.34,202.55) --
	(305.34,202.75) --
	(305.35,202.96) --
	(305.36,203.16) --
	(305.36,203.37) --
	(305.37,203.57) --
	(305.37,203.77) --
	(305.38,203.98) --
	(305.38,204.18) --
	(305.39,204.39) --
	(305.40,204.59) --
	(305.40,204.80) --
	(305.41,205.00) --
	(305.41,205.20) --
	(305.42,205.41) --
	(305.42,205.61) --
	(305.43,205.82) --
	(305.43,206.02) --
	(305.44,206.23) --
	(305.44,206.43) --
	(305.45,206.63) --
	(305.45,206.84) --
	(305.45,207.04) --
	(305.46,207.25) --
	(305.46,207.45) --
	(305.47,207.66) --
	(305.47,207.86) --
	(305.48,208.06) --
	(305.48,208.27) --
	(305.48,208.47) --
	(305.49,208.68) --
	(305.49,208.88) --
	(305.49,209.08) --
	(305.50,209.29) --
	(305.50,209.49) --
	(305.50,209.70) --
	(305.50,209.90) --
	(305.51,210.11) --
	(305.51,210.31) --
	(305.51,210.51) --
	(305.51,210.72) --
	(305.52,210.92) --
	(305.52,211.13) --
	(305.52,211.33) --
	(305.52,211.54) --
	(305.52,211.74) --
	(305.52,211.94) --
	(305.53,212.15) --
	(305.53,212.35) --
	(305.53,212.56) --
	(305.53,212.76) --
	(305.53,212.97) --
	(305.53,213.17) --
	(305.53,213.37) --
	(305.53,213.58) --
	(305.53,213.78) --
	(305.53,213.99) --
	(305.53,214.19) --
	(305.53,214.40) --
	(305.53,214.60) --
	(305.53,214.80) --
	(305.53,215.01) --
	(305.53,215.21) --
	(305.53,215.42) --
	(305.53,215.62) --
	(305.53,215.83) --
	(305.53,216.03) --
	(305.53,216.23) --
	(305.53,216.44) --
	(305.53,216.64) --
	(305.52,216.85) --
	(305.52,217.05) --
	(305.52,217.26) --
	(305.52,217.46) --
	(305.52,217.66) --
	(305.52,217.87) --
	(305.52,218.07) --
	(305.52,218.28) --
	(305.52,218.48) --
	(305.52,218.68) --
	(305.51,218.89) --
	(305.51,219.09) --
	(305.51,219.30) --
	(305.51,219.50) --
	(305.51,219.71) --
	(305.51,219.91) --
	(305.51,220.11) --
	(305.51,220.32) --
	(305.51,220.52) --
	(305.51,220.73) --
	(305.51,220.93) --
	(305.51,221.14) --
	(305.51,221.34) --
	(305.51,221.54) --
	(305.50,221.75) --
	(305.50,221.95) --
	(305.50,222.16) --
	(305.50,222.36) --
	(305.50,222.57) --
	(305.50,222.77) --
	(305.50,222.97) --
	(305.51,223.18) --
	(305.51,223.38) --
	(305.51,223.59) --
	(305.51,223.79) --
	(305.51,224.00) --
	(305.51,224.20) --
	(305.51,224.40) --
	(305.51,224.61) --
	(305.51,224.81) --
	(305.51,225.02) --
	(305.51,225.22) --
	(305.52,225.43) --
	(305.52,225.63) --
	(305.52,225.83) --
	(305.52,226.04) --
	(305.52,226.24) --
	(305.53,226.45) --
	(305.53,226.65) --
	(305.53,226.86) --
	(305.53,227.06) --
	(305.54,227.26) --
	(305.54,227.47) --
	(305.54,227.67) --
	(305.55,227.88) --
	(305.55,228.08) --
	(305.55,228.28) --
	(305.56,228.49) --
	(305.56,228.69) --
	(305.56,228.90) --
	(305.57,229.10) --
	(305.57,229.31) --
	(305.58,229.51) --
	(305.58,229.71) --
	(305.58,229.92) --
	(305.59,230.12) --
	(305.59,230.33) --
	(305.60,230.53) --
	(305.60,230.74) --
	(305.61,230.94) --
	(305.61,231.14) --
	(305.62,231.35) --
	(305.62,231.55) --
	(305.63,231.76) --
	(305.63,231.96) --
	(305.64,232.17) --
	(305.64,232.37) --
	(305.65,232.57) --
	(305.65,232.78) --
	(305.66,232.98) --
	(305.67,233.19) --
	(305.67,233.39) --
	(305.68,233.60) --
	(305.68,233.80) --
	(305.69,234.00) --
	(305.69,234.21) --
	(305.70,234.41) --
	(305.71,234.62) --
	(305.71,234.82) --
	(305.72,235.03) --
	(305.73,235.23) --
	(305.73,235.43) --
	(305.74,235.64) --
	(305.75,235.84) --
	(305.75,236.05) --
	(305.76,236.25) --
	(305.76,236.46) --
	(305.77,236.66) --
	(305.78,236.86) --
	(305.78,237.07) --
	(305.79,237.27) --
	(305.80,237.48) --
	(305.80,237.68) --
	(305.81,237.88) --
	(305.82,238.09) --
	(305.82,238.29) --
	(305.83,238.50) --
	(305.84,238.70) --
	(305.84,238.91) --
	(305.85,239.11) --
	(305.86,239.31) --
	(305.86,239.52) --
	(305.87,239.72) --
	(305.88,239.93) --
	(305.88,240.13) --
	(305.89,240.34) --
	(305.90,240.54) --
	(305.90,240.74) --
	(306.63,240.74) --
	(306.64,240.54) --
	(306.65,240.34) --
	(306.65,240.13) --
	(306.66,239.93) --
	(306.66,239.72) --
	(306.67,239.52) --
	(306.68,239.31) --
	(306.68,239.11) --
	(306.69,238.91) --
	(306.70,238.70) --
	(306.70,238.50) --
	(306.71,238.29) --
	(306.72,238.09) --
	(306.72,237.88) --
	(306.73,237.68) --
	(306.74,237.48) --
	(306.74,237.27) --
	(306.75,237.07) --
	(306.76,236.86) --
	(306.76,236.66) --
	(306.77,236.46) --
	(306.78,236.25) --
	(306.78,236.05) --
	(306.79,235.84) --
	(306.80,235.64) --
	(306.80,235.43) --
	(306.81,235.23) --
	(306.81,235.03) --
	(306.82,234.82) --
	(306.83,234.62) --
	(306.83,234.41) --
	(306.84,234.21) --
	(306.85,234.00) --
	(306.85,233.80) --
	(306.86,233.60) --
	(306.86,233.39) --
	(306.87,233.19) --
	(306.87,232.98) --
	(306.88,232.78) --
	(306.89,232.57) --
	(306.89,232.37) --
	(306.90,232.17) --
	(306.90,231.96) --
	(306.91,231.76) --
	(306.91,231.55) --
	(306.92,231.35) --
	(306.92,231.14) --
	(306.93,230.94) --
	(306.93,230.74) --
	(306.94,230.53) --
	(306.94,230.33) --
	(306.95,230.12) --
	(306.95,229.92) --
	(306.96,229.71) --
	(306.96,229.51) --
	(306.96,229.31) --
	(306.97,229.10) --
	(306.97,228.90) --
	(306.97,228.69) --
	(306.98,228.49) --
	(306.98,228.28) --
	(306.99,228.08) --
	(306.99,227.88) --
	(306.99,227.67) --
	(306.99,227.47) --
	(307.00,227.26) --
	(307.00,227.06) --
	(307.00,226.86) --
	(307.01,226.65) --
	(307.01,226.45) --
	(307.01,226.24) --
	(307.01,226.04) --
	(307.01,225.83) --
	(307.02,225.63) --
	(307.02,225.43) --
	(307.02,225.22) --
	(307.02,225.02) --
	(307.02,224.81) --
	(307.02,224.61) --
	(307.02,224.40) --
	(307.03,224.20) --
	(307.03,224.00) --
	(307.03,223.79) --
	(307.03,223.59) --
	(307.03,223.38) --
	(307.03,223.18) --
	(307.03,222.97) --
	(307.03,222.77) --
	(307.03,222.57) --
	(307.03,222.36) --
	(307.03,222.16) --
	(307.03,221.95) --
	(307.03,221.75) --
	(307.03,221.54) --
	(307.03,221.34) --
	(307.03,221.14) --
	(307.03,220.93) --
	(307.03,220.73) --
	(307.03,220.52) --
	(307.03,220.32) --
	(307.02,220.11) --
	(307.02,219.91) --
	(307.02,219.71) --
	(307.02,219.50) --
	(307.02,219.30) --
	(307.02,219.09) --
	(307.02,218.89) --
	(307.02,218.68) --
	(307.02,218.48) --
	(307.02,218.28) --
	(307.02,218.07) --
	(307.01,217.87) --
	(307.01,217.66) --
	(307.01,217.46) --
	(307.01,217.26) --
	(307.01,217.05) --
	(307.01,216.85) --
	(307.01,216.64) --
	(307.01,216.44) --
	(307.01,216.23) --
	(307.01,216.03) --
	(307.01,215.83) --
	(307.01,215.62) --
	(307.01,215.42) --
	(307.00,215.21) --
	(307.00,215.01) --
	(307.00,214.80) --
	(307.00,214.60) --
	(307.00,214.40) --
	(307.00,214.19) --
	(307.00,213.99) --
	(307.00,213.78) --
	(307.00,213.58) --
	(307.00,213.37) --
	(307.01,213.17) --
	(307.01,212.97) --
	(307.01,212.76) --
	(307.01,212.56) --
	(307.01,212.35) --
	(307.01,212.15) --
	(307.01,211.94) --
	(307.01,211.74) --
	(307.01,211.54) --
	(307.01,211.33) --
	(307.02,211.13) --
	(307.02,210.92) --
	(307.02,210.72) --
	(307.02,210.51) --
	(307.02,210.31) --
	(307.03,210.11) --
	(307.03,209.90) --
	(307.03,209.70) --
	(307.04,209.49) --
	(307.04,209.29) --
	(307.04,209.08) --
	(307.04,208.88) --
	(307.05,208.68) --
	(307.05,208.47) --
	(307.06,208.27) --
	(307.06,208.06) --
	(307.06,207.86) --
	(307.07,207.66) --
	(307.07,207.45) --
	(307.08,207.25) --
	(307.08,207.04) --
	(307.08,206.84) --
	(307.09,206.63) --
	(307.09,206.43) --
	(307.10,206.23) --
	(307.10,206.02) --
	(307.11,205.82) --
	(307.11,205.61) --
	(307.12,205.41) --
	(307.12,205.20) --
	(307.13,205.00) --
	(307.13,204.80) --
	(307.14,204.59) --
	(307.14,204.39) --
	(307.15,204.18) --
	(307.16,203.98) --
	(307.16,203.77) --
	(307.17,203.57) --
	(307.17,203.37) --
	(307.18,203.16) --
	(307.18,202.96) --
	(307.19,202.75) --
	(307.20,202.55) --
	(307.20,202.34) --
	(307.21,202.14) --
	(307.21,201.94) --
	(307.22,201.73) --
	(307.23,201.53) --
	(307.23,201.32) --
	(307.24,201.12) --
	(307.24,200.91) --
	(307.25,200.71) --
	(307.26,200.51) --
	(307.26,200.30) --
	(307.27,200.10) --
	(307.27,199.89) --
	(307.28,199.69) --
	(307.28,199.48) --
	(307.29,199.28) --
	(307.30,199.08) --
	(307.30,198.87) --
	(307.31,198.67) --
	(307.31,198.46) --
	(307.32,198.26) --
	(307.32,198.06) --
	(307.33,197.85) --
	(307.33,197.65) --
	(307.34,197.44) --
	(307.34,197.24) --
	(307.35,197.03) --
	(307.35,196.83) --
	(307.35,196.63) --
	(307.36,196.42) --
	(307.36,196.22) --
	(307.37,196.01) --
	(307.37,195.81) --
	(307.37,195.60) --
	(307.38,195.40) --
	(307.38,195.20) --
	(307.38,194.99) --
	(307.39,194.79) --
	(307.39,194.58) --
	(307.39,194.38) --
	(307.40,194.17) --
	(307.40,193.97) --
	(307.40,193.77) --
	(307.40,193.56) --
	(307.40,193.36) --
	(307.41,193.15) --
	(307.41,192.95) --
	(307.41,192.74) --
	(307.41,192.54) --
	(307.41,192.34) --
	(307.41,192.13) --
	(307.41,191.93) --
	(307.41,191.72) --
	(307.41,191.52) --
	(307.41,191.31) --
	(307.41,191.11) --
	(307.41,190.91) --
	(307.41,190.70) --
	(307.41,190.50) --
	(307.41,190.29) --
	(307.40,190.09) --
	(307.40,189.88) --
	(307.40,189.68) --
	(307.40,189.48) --
	(307.40,189.27) --
	(307.39,189.07) --
	(307.39,188.86) --
	(307.39,188.66) --
	(307.38,188.46) --
	(307.38,188.25) --
	(307.38,188.05) --
	(307.37,187.84) --
	(307.37,187.64) --
	(307.36,187.43) --
	(307.36,187.23) --
	(307.35,187.03) --
	(307.35,186.82) --
	(307.34,186.62) --
	(307.34,186.41) --
	(307.33,186.21) --
	(307.33,186.00) --
	(307.32,185.80) --
	(307.31,185.60) --
	(307.31,185.39) --
	(307.30,185.19) --
	(307.29,184.98) --
	(307.29,184.78) --
	(307.28,184.57) --
	(307.27,184.37) --
	(307.26,184.17) --
	(307.25,183.96) --
	(307.25,183.76) --
	(307.24,183.55) --
	(307.23,183.35) --
	(307.22,183.14) --
	(307.21,182.94) --
	(307.20,182.74) --
	(307.19,182.53) --
	(307.19,182.33) --
	(307.18,182.12) --
	(307.17,181.92) --
	(307.16,181.71) --
	(307.15,181.51) --
	(307.14,181.31) --
	(307.13,181.10) --
	(307.12,180.90) --
	(307.11,180.69) --
	(307.10,180.49) --
	(307.09,180.28) --
	(307.08,180.08) --
	(307.07,179.88) --
	(307.06,179.67) --
	(307.04,179.47) --
	(307.03,179.26) --
	(307.02,179.06) --
	(307.01,178.86) --
	(307.00,178.65) --
	(306.99,178.45) --
	(306.98,178.24) --
	(306.97,178.04) --
	(306.96,177.83) --
	(306.95,177.63) --
	(306.94,177.43) --
	(306.93,177.22) --
	(306.92,177.02) --
	(306.91,176.81) --
	(306.90,176.61) --
	(306.89,176.40) --
	(306.87,176.20) --
	(306.86,176.00) --
	(306.85,175.79) --
	(306.84,175.59) --
	(306.83,175.38) --
	(306.82,175.18) --
	(306.81,174.97) --
	(306.80,174.77) --
	(306.79,174.57) --
	(306.78,174.36) --
	(306.77,174.16) --
	(306.76,173.95) --
	(306.75,173.75) --
	(306.74,173.54) --
	(306.74,173.34) --
	(306.73,173.14) --
	(306.72,172.93) --
	(306.71,172.73) --
	(306.70,172.52) --
	(306.69,172.32) --
	(306.68,172.11) --
	(306.67,171.91) --
	(306.67,171.71) --
	(306.66,171.50) --
	(306.65,171.30) --
	(306.64,171.09) --
	(306.63,170.89) --
	(306.63,170.68) --
	(306.62,170.48) --
	(306.61,170.28) --
	(306.60,170.07) --
	(306.60,169.87) --
	(306.59,169.66) --
	(306.58,169.46) --
	(306.58,169.26) --
	(306.57,169.05) --
	(306.56,168.85) --
	(306.56,168.64) --
	(306.55,168.44) --
	(306.55,168.23) --
	(306.54,168.03) --
	(306.53,167.83) --
	(306.53,167.62) --
	(306.52,167.42) --
	(306.52,167.21) --
	(306.51,167.01) --
	(306.51,166.80) --
	(306.50,166.60) --
	(306.50,166.40) --
	(306.50,166.19) --
	(306.49,165.99) --
	(306.49,165.78) --
	(306.48,165.58) --
	(306.48,165.37) --
	(306.48,165.17) --
	(306.47,164.97) --
	(306.47,164.76) --
	(306.46,164.56) --
	(306.46,164.35) --
	(306.46,164.15) --
	(306.46,163.94) --
	(306.45,163.74) --
	(306.45,163.54) --
	(306.45,163.33) --
	(306.44,163.13) --
	(306.44,162.92) --
	(306.44,162.72) --
	(306.44,162.51) --
	(306.43,162.31) --
	(306.43,162.11) --
	(306.43,161.90) --
	(306.43,161.70) --
	(306.43,161.49) --
	(306.42,161.29) --
	(306.42,161.08) --
	(306.42,160.88) --
	(306.42,160.68) --
	(306.42,160.47) --
	(306.42,160.27) --
	(306.42,160.06) --
	(306.41,159.86) --
	(306.41,159.65) --
	(306.41,159.45) --
	(306.41,159.25) --
	(306.41,159.04) --
	(306.41,158.84) --
	(306.41,158.63) --
	(306.41,158.43) --
	(306.41,158.23) --
	(306.40,158.02) --
	(306.40,157.82) --
	(306.40,157.61) --
	(306.40,157.41) --
	(306.40,157.20) --
	(306.40,157.00) --
	(306.40,156.80) --
	(306.40,156.59) --
	(306.40,156.39) --
	(306.40,156.18) --
	(306.40,155.98) --
	(306.40,155.77) --
	(306.40,155.57) --
	(306.40,155.37) --
	(306.39,155.16) --
	(306.39,154.96) --
	(306.39,154.75) --
	(306.39,154.55) --
	(306.39,154.34) --
	(306.39,154.14) --
	(306.39,153.94) --
	(306.39,153.73) --
	(306.39,153.53) --
	(306.39,153.32) --
	(306.39,153.12) --
	(306.39,152.91) --
	(306.39,152.71) --
	(306.39,152.51) --
	(306.39,152.30) --
	(306.39,152.10) --
	(306.39,151.89) --
	(306.39,151.69) --
	(306.39,151.48) --
	(306.39,151.28) --
	(306.39,151.08) --
	(306.39,150.87) --
	(306.38,150.67) --
	(306.38,150.46) --
	(306.38,150.26) --
	(306.38,150.05) --
	(306.38,149.85) --
	(306.38,149.65) --
	(306.38,149.44) --
	(306.38,149.24) --
	(306.38,149.03) --
	(306.38,148.83) --
	(306.38,148.63) --
	(306.38,148.42) --
	(306.38,148.22) --
	(306.38,148.01) --
	(306.38,147.81) --
	(306.38,147.60) --
	(306.38,147.40) --
	(306.38,147.20) --
	(306.38,146.99) --
	(306.38,146.79) --
	(306.38,146.58) --
	(306.38,146.38) --
	(306.38,146.17) --
	(306.38,145.97) --
	(306.38,145.77) --
	(306.38,145.56) --
	(306.37,145.36) --
	(306.37,145.15) --
	(306.37,144.95) --
	(306.37,144.74) --
	(306.37,144.54) --
	(306.37,144.34) --
	(306.37,144.13) --
	(306.37,143.93) --
	(306.37,143.72) --
	(306.37,143.52) --
	(306.37,143.31) --
	(306.37,143.11) --
	(306.37,142.91) --
	(306.37,142.70) --
	(306.37,142.50) --
	(306.37,142.29) --
	(306.37,142.09) --
	(306.37,141.88) --
	(306.37,141.68) --
	(306.37,141.48) --
	(306.37,141.27) --
	(306.36,141.07) --
	(306.36,140.86) --
	(306.36,140.66) --
	(306.36,140.45) --
	(306.36,140.25) --
	(306.36,140.05) --
	(306.36,139.84) --
	(306.36,139.64) --
	(306.36,139.43) --
	(306.36,139.23) --
	(306.36,139.03) --
	(306.36,138.82) --
	(306.36,138.62) --
	(306.36,138.41) --
	(306.36,138.21) --
	(306.36,138.00) --
	(306.36,137.80) --
	(306.35,137.60) --
	(306.35,137.39) --
	(306.35,137.19) --
	(306.35,136.98) --
	(306.35,136.78) --
	(306.35,136.57) --
	(306.35,136.37) --
	(306.18,136.37) --
	(306.18,136.37);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (316.39,150.20) --
	(316.39,150.38) --
	(316.39,150.55) --
	(316.39,150.72) --
	(316.39,150.90) --
	(316.39,151.07) --
	(316.39,151.25) --
	(316.39,151.42) --
	(316.39,151.59) --
	(316.39,151.77) --
	(316.39,151.94) --
	(316.39,152.12) --
	(316.39,152.29) --
	(316.39,152.46) --
	(316.39,152.64) --
	(316.39,152.81) --
	(316.39,152.99) --
	(316.39,153.16) --
	(316.39,153.33) --
	(316.39,153.51) --
	(316.39,153.68) --
	(316.39,153.86) --
	(316.39,154.03) --
	(316.39,154.20) --
	(316.40,154.38) --
	(316.40,154.55) --
	(316.40,154.73) --
	(316.40,154.90) --
	(316.40,155.07) --
	(316.40,155.25) --
	(316.40,155.42) --
	(316.40,155.59) --
	(316.40,155.77) --
	(316.40,155.94) --
	(316.41,156.12) --
	(316.41,156.29) --
	(316.41,156.46) --
	(316.41,156.64) --
	(316.41,156.81) --
	(316.41,156.99) --
	(316.41,157.16) --
	(316.42,157.33) --
	(316.42,157.51) --
	(316.42,157.68) --
	(316.42,157.86) --
	(316.42,158.03) --
	(316.42,158.20) --
	(316.43,158.38) --
	(316.43,158.55) --
	(316.43,158.73) --
	(316.43,158.90) --
	(316.43,159.07) --
	(316.43,159.25) --
	(316.44,159.42) --
	(316.44,159.60) --
	(316.44,159.77) --
	(316.44,159.94) --
	(316.44,160.12) --
	(316.44,160.29) --
	(316.45,160.47) --
	(316.45,160.64) --
	(316.45,160.81) --
	(316.45,160.99) --
	(316.45,161.16) --
	(316.45,161.34) --
	(316.46,161.51) --
	(316.46,161.68) --
	(316.46,161.86) --
	(316.46,162.03) --
	(316.46,162.20) --
	(316.46,162.38) --
	(316.47,162.55) --
	(316.47,162.73) --
	(316.47,162.90) --
	(316.47,163.07) --
	(316.47,163.25) --
	(316.47,163.42) --
	(316.48,163.60) --
	(316.48,163.77) --
	(316.48,163.94) --
	(316.48,164.12) --
	(316.48,164.29) --
	(316.48,164.47) --
	(316.48,164.64) --
	(316.49,164.81) --
	(316.49,164.99) --
	(316.49,165.16) --
	(316.49,165.34) --
	(316.49,165.51) --
	(316.49,165.68) --
	(316.49,165.86) --
	(316.49,166.03) --
	(316.49,166.21) --
	(316.49,166.38) --
	(316.50,166.55) --
	(316.50,166.73) --
	(316.50,166.90) --
	(316.50,167.08) --
	(316.50,167.25) --
	(316.50,167.42) --
	(316.50,167.60) --
	(316.50,167.77) --
	(316.50,167.95) --
	(316.50,168.12) --
	(316.50,168.29) --
	(316.50,168.47) --
	(316.50,168.64) --
	(316.50,168.82) --
	(316.50,168.99) --
	(316.50,169.16) --
	(316.50,169.34) --
	(316.50,169.51) --
	(316.50,169.68) --
	(316.50,169.86) --
	(316.50,170.03) --
	(316.50,170.21) --
	(316.50,170.38) --
	(316.50,170.55) --
	(316.49,170.73) --
	(316.49,170.90) --
	(316.49,171.08) --
	(316.49,171.25) --
	(316.49,171.42) --
	(316.49,171.60) --
	(316.49,171.77) --
	(316.49,171.95) --
	(316.49,172.12) --
	(316.48,172.29) --
	(316.48,172.47) --
	(316.48,172.64) --
	(316.48,172.82) --
	(316.48,172.99) --
	(316.47,173.16) --
	(316.47,173.34) --
	(316.47,173.51) --
	(316.47,173.69) --
	(316.47,173.86) --
	(316.46,174.03) --
	(316.46,174.21) --
	(316.46,174.38) --
	(316.46,174.56) --
	(316.45,174.73) --
	(316.45,174.90) --
	(316.45,175.08) --
	(316.44,175.25) --
	(316.44,175.43) --
	(316.44,175.60) --
	(316.43,175.77) --
	(316.43,175.95) --
	(316.43,176.12) --
	(316.42,176.29) --
	(316.42,176.47) --
	(316.42,176.64) --
	(316.41,176.82) --
	(316.41,176.99) --
	(316.40,177.16) --
	(316.40,177.34) --
	(316.39,177.51) --
	(316.39,177.69) --
	(316.39,177.86) --
	(316.38,178.03) --
	(316.38,178.21) --
	(316.37,178.38) --
	(316.37,178.56) --
	(316.36,178.73) --
	(316.36,178.90) --
	(316.35,179.08) --
	(316.35,179.25) --
	(316.34,179.43) --
	(316.34,179.60) --
	(316.33,179.77) --
	(316.32,179.95) --
	(316.32,180.12) --
	(316.31,180.30) --
	(316.31,180.47) --
	(316.30,180.64) --
	(316.30,180.82) --
	(316.29,180.99) --
	(316.28,181.17) --
	(316.28,181.34) --
	(316.27,181.51) --
	(316.26,181.69) --
	(316.26,181.86) --
	(316.25,182.04) --
	(316.24,182.21) --
	(316.24,182.38) --
	(316.23,182.56) --
	(316.22,182.73) --
	(316.22,182.90) --
	(316.21,183.08) --
	(316.20,183.25) --
	(316.20,183.43) --
	(316.19,183.60) --
	(316.18,183.77) --
	(316.17,183.95) --
	(316.17,184.12) --
	(316.16,184.30) --
	(316.15,184.47) --
	(316.14,184.64) --
	(316.14,184.82) --
	(316.13,184.99) --
	(316.12,185.17) --
	(316.11,185.34) --
	(316.11,185.51) --
	(316.10,185.69) --
	(316.09,185.86) --
	(316.08,186.04) --
	(316.07,186.21) --
	(316.07,186.38) --
	(316.06,186.56) --
	(316.05,186.73) --
	(316.04,186.91) --
	(316.04,187.08) --
	(316.03,187.25) --
	(316.02,187.43) --
	(316.01,187.60) --
	(316.00,187.78) --
	(316.00,187.95) --
	(315.99,188.12) --
	(315.98,188.30) --
	(315.97,188.47) --
	(315.96,188.65) --
	(315.96,188.82) --
	(315.95,188.99) --
	(315.94,189.17) --
	(315.93,189.34) --
	(315.92,189.52) --
	(315.92,189.69) --
	(315.91,189.86) --
	(315.90,190.04) --
	(315.89,190.21) --
	(315.88,190.38) --
	(315.88,190.56) --
	(315.87,190.73) --
	(315.86,190.91) --
	(315.85,191.08) --
	(315.85,191.25) --
	(315.84,191.43) --
	(315.83,191.60) --
	(315.82,191.78) --
	(315.82,191.95) --
	(315.81,192.12) --
	(315.80,192.30) --
	(315.80,192.47) --
	(315.79,192.65) --
	(315.78,192.82) --
	(315.78,192.99) --
	(315.77,193.17) --
	(315.76,193.34) --
	(315.76,193.52) --
	(315.75,193.69) --
	(315.74,193.86) --
	(315.74,194.04) --
	(315.73,194.21) --
	(315.72,194.39) --
	(315.72,194.56) --
	(315.71,194.73) --
	(315.71,194.91) --
	(315.70,195.08) --
	(315.70,195.26) --
	(315.69,195.43) --
	(315.68,195.60) --
	(315.68,195.78) --
	(315.67,195.95) --
	(315.67,196.13) --
	(315.66,196.30) --
	(315.66,196.47) --
	(315.66,196.65) --
	(315.65,196.82) --
	(315.65,196.99) --
	(315.64,197.17) --
	(315.64,197.34) --
	(315.63,197.52) --
	(315.63,197.69) --
	(315.63,197.86) --
	(315.62,198.04) --
	(315.62,198.21) --
	(315.62,198.39) --
	(315.61,198.56) --
	(315.61,198.73) --
	(315.61,198.91) --
	(315.61,199.08) --
	(315.60,199.26) --
	(315.60,199.43) --
	(315.60,199.60) --
	(315.60,199.78) --
	(315.59,199.95) --
	(315.59,200.13) --
	(315.59,200.30) --
	(315.59,200.47) --
	(315.59,200.65) --
	(315.58,200.82) --
	(315.58,201.00) --
	(315.58,201.17) --
	(315.58,201.34) --
	(315.58,201.52) --
	(315.58,201.69) --
	(315.58,201.87) --
	(315.58,202.04) --
	(315.58,202.21) --
	(315.58,202.39) --
	(315.57,202.56) --
	(315.57,202.74) --
	(315.57,202.91) --
	(315.57,203.08) --
	(315.57,203.26) --
	(315.57,203.43) --
	(315.57,203.61) --
	(315.57,203.78) --
	(315.57,203.95) --
	(315.58,204.13) --
	(315.58,204.30) --
	(315.58,204.47) --
	(315.58,204.65) --
	(315.58,204.82) --
	(315.58,205.00) --
	(315.58,205.17) --
	(315.58,205.34) --
	(315.58,205.52) --
	(315.58,205.69) --
	(315.58,205.87) --
	(315.58,206.04) --
	(315.58,206.21) --
	(315.59,206.39) --
	(315.59,206.56) --
	(315.59,206.74) --
	(315.59,206.91) --
	(315.59,207.08) --
	(315.59,207.26) --
	(315.59,207.43) --
	(315.59,207.61) --
	(315.60,207.78) --
	(315.60,207.95) --
	(315.60,208.13) --
	(315.60,208.30) --
	(315.60,208.48) --
	(315.60,208.65) --
	(315.60,208.82) --
	(315.61,209.00) --
	(315.61,209.17) --
	(315.61,209.35) --
	(315.61,209.52) --
	(315.61,209.69) --
	(315.61,209.87) --
	(315.61,210.04) --
	(315.62,210.22) --
	(315.62,210.39) --
	(315.62,210.56) --
	(315.62,210.74) --
	(315.62,210.91) --
	(315.62,211.08) --
	(315.62,211.26) --
	(315.63,211.43) --
	(315.63,211.61) --
	(315.63,211.78) --
	(315.63,211.95) --
	(315.63,212.13) --
	(315.63,212.30) --
	(315.63,212.48) --
	(315.63,212.65) --
	(315.63,212.82) --
	(315.64,213.00) --
	(315.64,213.17) --
	(315.64,213.35) --
	(315.64,213.52) --
	(315.64,213.69) --
	(315.64,213.87) --
	(315.64,214.04) --
	(315.64,214.22) --
	(315.64,214.39) --
	(315.64,214.56) --
	(315.64,214.74) --
	(315.64,214.91) --
	(315.64,215.09) --
	(315.64,215.26) --
	(315.64,215.43) --
	(315.65,215.61) --
	(315.65,215.78) --
	(315.65,215.96) --
	(315.65,216.13) --
	(315.65,216.30) --
	(315.65,216.48) --
	(315.65,216.65) --
	(315.65,216.83) --
	(315.65,217.00) --
	(315.65,217.17) --
	(315.65,217.35) --
	(315.65,217.52) --
	(315.65,217.70) --
	(315.65,217.87) --
	(315.65,218.04) --
	(315.65,218.22) --
	(315.65,218.39) --
	(315.65,218.56) --
	(315.65,218.74) --
	(315.65,218.91) --
	(315.65,219.09) --
	(315.64,219.26) --
	(315.64,219.43) --
	(315.64,219.61) --
	(315.64,219.78) --
	(315.64,219.96) --
	(315.64,220.13) --
	(315.64,220.30) --
	(315.64,220.48) --
	(315.64,220.65) --
	(315.64,220.83) --
	(315.64,221.00) --
	(315.64,221.17) --
	(315.64,221.35) --
	(315.64,221.52) --
	(315.64,221.70) --
	(315.64,221.87) --
	(315.64,222.04) --
	(315.64,222.22) --
	(315.64,222.39) --
	(315.64,222.57) --
	(315.64,222.74) --
	(315.64,222.91) --
	(315.64,223.09) --
	(315.64,223.26) --
	(315.64,223.44) --
	(315.64,223.61) --
	(315.63,223.78) --
	(315.63,223.96) --
	(315.63,224.13) --
	(315.63,224.31) --
	(315.63,224.48) --
	(315.63,224.65) --
	(315.63,224.83) --
	(315.63,225.00) --
	(315.63,225.17) --
	(315.63,225.35) --
	(315.63,225.52) --
	(315.63,225.70) --
	(315.63,225.87) --
	(315.63,226.04) --
	(315.64,226.22) --
	(315.64,226.39) --
	(315.64,226.57) --
	(315.64,226.74) --
	(315.64,226.91) --
	(315.64,227.09) --
	(315.64,227.26) --
	(315.64,227.44) --
	(315.64,227.61) --
	(315.64,227.78) --
	(315.64,227.96) --
	(315.64,228.13) --
	(315.64,228.31) --
	(315.65,228.48) --
	(315.65,228.65) --
	(315.65,228.83) --
	(315.65,229.00) --
	(315.65,229.18) --
	(315.65,229.35) --
	(315.65,229.52) --
	(315.66,229.70) --
	(315.66,229.87) --
	(315.66,230.05) --
	(315.66,230.22) --
	(315.66,230.39) --
	(315.67,230.57) --
	(315.67,230.74) --
	(315.67,230.92) --
	(315.67,231.09) --
	(315.68,231.26) --
	(315.68,231.44) --
	(315.68,231.61) --
	(315.69,231.78) --
	(315.69,231.96) --
	(315.69,232.13) --
	(315.70,232.31) --
	(315.70,232.48) --
	(315.70,232.65) --
	(315.71,232.83) --
	(315.71,233.00) --
	(315.71,233.18) --
	(315.72,233.35) --
	(315.72,233.52) --
	(315.73,233.70) --
	(315.73,233.87) --
	(315.73,234.05) --
	(315.74,234.22) --
	(315.74,234.39) --
	(315.75,234.57) --
	(315.75,234.74) --
	(315.76,234.92) --
	(315.76,235.09) --
	(315.77,235.26) --
	(315.77,235.44) --
	(315.78,235.61) --
	(315.78,235.79) --
	(315.79,235.96) --
	(315.79,236.13) --
	(315.80,236.31) --
	(315.81,236.48) --
	(315.81,236.66) --
	(315.82,236.83) --
	(315.82,237.00) --
	(315.83,237.18) --
	(315.84,237.35) --
	(315.84,237.53) --
	(315.85,237.70) --
	(315.85,237.87) --
	(315.86,238.05) --
	(315.87,238.22) --
	(315.87,238.40) --
	(315.88,238.57) --
	(315.89,238.74) --
	(315.89,238.92) --
	(315.90,239.09) --
	(317.30,239.09) --
	(317.31,238.92) --
	(317.31,238.74) --
	(317.32,238.57) --
	(317.33,238.40) --
	(317.33,238.22) --
	(317.34,238.05) --
	(317.35,237.87) --
	(317.35,237.70) --
	(317.36,237.53) --
	(317.37,237.35) --
	(317.37,237.18) --
	(317.38,237.00) --
	(317.38,236.83) --
	(317.39,236.66) --
	(317.40,236.48) --
	(317.40,236.31) --
	(317.41,236.13) --
	(317.41,235.96) --
	(317.42,235.79) --
	(317.42,235.61) --
	(317.43,235.44) --
	(317.43,235.26) --
	(317.44,235.09) --
	(317.44,234.92) --
	(317.45,234.74) --
	(317.45,234.57) --
	(317.46,234.39) --
	(317.46,234.22) --
	(317.47,234.05) --
	(317.47,233.87) --
	(317.48,233.70) --
	(317.48,233.52) --
	(317.48,233.35) --
	(317.49,233.18) --
	(317.49,233.00) --
	(317.50,232.83) --
	(317.50,232.65) --
	(317.50,232.48) --
	(317.51,232.31) --
	(317.51,232.13) --
	(317.51,231.96) --
	(317.52,231.78) --
	(317.52,231.61) --
	(317.52,231.44) --
	(317.52,231.26) --
	(317.53,231.09) --
	(317.53,230.92) --
	(317.53,230.74) --
	(317.53,230.57) --
	(317.54,230.39) --
	(317.54,230.22) --
	(317.54,230.05) --
	(317.54,229.87) --
	(317.55,229.70) --
	(317.55,229.52) --
	(317.55,229.35) --
	(317.55,229.18) --
	(317.55,229.00) --
	(317.55,228.83) --
	(317.55,228.65) --
	(317.56,228.48) --
	(317.56,228.31) --
	(317.56,228.13) --
	(317.56,227.96) --
	(317.56,227.78) --
	(317.56,227.61) --
	(317.56,227.44) --
	(317.56,227.26) --
	(317.56,227.09) --
	(317.56,226.91) --
	(317.56,226.74) --
	(317.57,226.57) --
	(317.57,226.39) --
	(317.57,226.22) --
	(317.57,226.04) --
	(317.57,225.87) --
	(317.57,225.70) --
	(317.57,225.52) --
	(317.57,225.35) --
	(317.57,225.17) --
	(317.57,225.00) --
	(317.57,224.83) --
	(317.57,224.65) --
	(317.57,224.48) --
	(317.57,224.31) --
	(317.57,224.13) --
	(317.57,223.96) --
	(317.57,223.78) --
	(317.57,223.61) --
	(317.57,223.44) --
	(317.57,223.26) --
	(317.57,223.09) --
	(317.57,222.91) --
	(317.56,222.74) --
	(317.56,222.57) --
	(317.56,222.39) --
	(317.56,222.22) --
	(317.56,222.04) --
	(317.56,221.87) --
	(317.56,221.70) --
	(317.56,221.52) --
	(317.56,221.35) --
	(317.56,221.17) --
	(317.56,221.00) --
	(317.56,220.83) --
	(317.56,220.65) --
	(317.56,220.48) --
	(317.56,220.30) --
	(317.56,220.13) --
	(317.56,219.96) --
	(317.56,219.78) --
	(317.56,219.61) --
	(317.56,219.43) --
	(317.56,219.26) --
	(317.56,219.09) --
	(317.56,218.91) --
	(317.56,218.74) --
	(317.56,218.56) --
	(317.56,218.39) --
	(317.56,218.22) --
	(317.56,218.04) --
	(317.55,217.87) --
	(317.55,217.70) --
	(317.55,217.52) --
	(317.55,217.35) --
	(317.55,217.17) --
	(317.55,217.00) --
	(317.55,216.83) --
	(317.55,216.65) --
	(317.56,216.48) --
	(317.56,216.30) --
	(317.56,216.13) --
	(317.56,215.96) --
	(317.56,215.78) --
	(317.56,215.61) --
	(317.56,215.43) --
	(317.56,215.26) --
	(317.56,215.09) --
	(317.56,214.91) --
	(317.56,214.74) --
	(317.56,214.56) --
	(317.56,214.39) --
	(317.56,214.22) --
	(317.56,214.04) --
	(317.56,213.87) --
	(317.56,213.69) --
	(317.56,213.52) --
	(317.56,213.35) --
	(317.57,213.17) --
	(317.57,213.00) --
	(317.57,212.82) --
	(317.57,212.65) --
	(317.57,212.48) --
	(317.57,212.30) --
	(317.57,212.13) --
	(317.57,211.95) --
	(317.57,211.78) --
	(317.58,211.61) --
	(317.58,211.43) --
	(317.58,211.26) --
	(317.58,211.08) --
	(317.58,210.91) --
	(317.58,210.74) --
	(317.58,210.56) --
	(317.58,210.39) --
	(317.59,210.22) --
	(317.59,210.04) --
	(317.59,209.87) --
	(317.59,209.69) --
	(317.59,209.52) --
	(317.59,209.35) --
	(317.59,209.17) --
	(317.60,209.00) --
	(317.60,208.82) --
	(317.60,208.65) --
	(317.60,208.48) --
	(317.60,208.30) --
	(317.60,208.13) --
	(317.60,207.95) --
	(317.61,207.78) --
	(317.61,207.61) --
	(317.61,207.43) --
	(317.61,207.26) --
	(317.61,207.08) --
	(317.61,206.91) --
	(317.61,206.74) --
	(317.61,206.56) --
	(317.62,206.39) --
	(317.62,206.21) --
	(317.62,206.04) --
	(317.62,205.87) --
	(317.62,205.69) --
	(317.62,205.52) --
	(317.62,205.34) --
	(317.62,205.17) --
	(317.62,205.00) --
	(317.62,204.82) --
	(317.62,204.65) --
	(317.63,204.47) --
	(317.63,204.30) --
	(317.63,204.13) --
	(317.63,203.95) --
	(317.63,203.78) --
	(317.63,203.61) --
	(317.63,203.43) --
	(317.63,203.26) --
	(317.63,203.08) --
	(317.63,202.91) --
	(317.63,202.74) --
	(317.63,202.56) --
	(317.63,202.39) --
	(317.63,202.21) --
	(317.62,202.04) --
	(317.62,201.87) --
	(317.62,201.69) --
	(317.62,201.52) --
	(317.62,201.34) --
	(317.62,201.17) --
	(317.62,201.00) --
	(317.62,200.82) --
	(317.62,200.65) --
	(317.61,200.47) --
	(317.61,200.30) --
	(317.61,200.13) --
	(317.61,199.95) --
	(317.61,199.78) --
	(317.60,199.60) --
	(317.60,199.43) --
	(317.60,199.26) --
	(317.60,199.08) --
	(317.59,198.91) --
	(317.59,198.73) --
	(317.59,198.56) --
	(317.58,198.39) --
	(317.58,198.21) --
	(317.58,198.04) --
	(317.57,197.86) --
	(317.57,197.69) --
	(317.57,197.52) --
	(317.56,197.34) --
	(317.56,197.17) --
	(317.55,196.99) --
	(317.55,196.82) --
	(317.55,196.65) --
	(317.54,196.47) --
	(317.54,196.30) --
	(317.53,196.13) --
	(317.53,195.95) --
	(317.52,195.78) --
	(317.52,195.60) --
	(317.51,195.43) --
	(317.51,195.26) --
	(317.50,195.08) --
	(317.49,194.91) --
	(317.49,194.73) --
	(317.48,194.56) --
	(317.48,194.39) --
	(317.47,194.21) --
	(317.47,194.04) --
	(317.46,193.86) --
	(317.45,193.69) --
	(317.45,193.52) --
	(317.44,193.34) --
	(317.43,193.17) --
	(317.43,192.99) --
	(317.42,192.82) --
	(317.41,192.65) --
	(317.41,192.47) --
	(317.40,192.30) --
	(317.39,192.12) --
	(317.38,191.95) --
	(317.38,191.78) --
	(317.37,191.60) --
	(317.36,191.43) --
	(317.36,191.25) --
	(317.35,191.08) --
	(317.34,190.91) --
	(317.33,190.73) --
	(317.32,190.56) --
	(317.32,190.38) --
	(317.31,190.21) --
	(317.30,190.04) --
	(317.29,189.86) --
	(317.29,189.69) --
	(317.28,189.52) --
	(317.27,189.34) --
	(317.26,189.17) --
	(317.25,188.99) --
	(317.25,188.82) --
	(317.24,188.65) --
	(317.23,188.47) --
	(317.22,188.30) --
	(317.21,188.12) --
	(317.21,187.95) --
	(317.20,187.78) --
	(317.19,187.60) --
	(317.18,187.43) --
	(317.17,187.25) --
	(317.17,187.08) --
	(317.16,186.91) --
	(317.15,186.73) --
	(317.14,186.56) --
	(317.13,186.38) --
	(317.13,186.21) --
	(317.12,186.04) --
	(317.11,185.86) --
	(317.10,185.69) --
	(317.10,185.51) --
	(317.09,185.34) --
	(317.08,185.17) --
	(317.07,184.99) --
	(317.06,184.82) --
	(317.06,184.64) --
	(317.05,184.47) --
	(317.04,184.30) --
	(317.03,184.12) --
	(317.03,183.95) --
	(317.02,183.77) --
	(317.01,183.60) --
	(317.01,183.43) --
	(317.00,183.25) --
	(316.99,183.08) --
	(316.98,182.90) --
	(316.98,182.73) --
	(316.97,182.56) --
	(316.96,182.38) --
	(316.96,182.21) --
	(316.95,182.04) --
	(316.94,181.86) --
	(316.94,181.69) --
	(316.93,181.51) --
	(316.92,181.34) --
	(316.92,181.17) --
	(316.91,180.99) --
	(316.91,180.82) --
	(316.90,180.64) --
	(316.89,180.47) --
	(316.89,180.30) --
	(316.88,180.12) --
	(316.88,179.95) --
	(316.87,179.77) --
	(316.87,179.60) --
	(316.86,179.43) --
	(316.86,179.25) --
	(316.85,179.08) --
	(316.84,178.90) --
	(316.84,178.73) --
	(316.83,178.56) --
	(316.83,178.38) --
	(316.83,178.21) --
	(316.82,178.03) --
	(316.82,177.86) --
	(316.81,177.69) --
	(316.81,177.51) --
	(316.80,177.34) --
	(316.80,177.16) --
	(316.79,176.99) --
	(316.79,176.82) --
	(316.79,176.64) --
	(316.78,176.47) --
	(316.78,176.29) --
	(316.78,176.12) --
	(316.77,175.95) --
	(316.77,175.77) --
	(316.76,175.60) --
	(316.76,175.43) --
	(316.76,175.25) --
	(316.76,175.08) --
	(316.75,174.90) --
	(316.75,174.73) --
	(316.75,174.56) --
	(316.74,174.38) --
	(316.74,174.21) --
	(316.74,174.03) --
	(316.74,173.86) --
	(316.73,173.69) --
	(316.73,173.51) --
	(316.73,173.34) --
	(316.73,173.16) --
	(316.72,172.99) --
	(316.72,172.82) --
	(316.72,172.64) --
	(316.72,172.47) --
	(316.72,172.29) --
	(316.72,172.12) --
	(316.71,171.95) --
	(316.71,171.77) --
	(316.71,171.60) --
	(316.71,171.42) --
	(316.71,171.25) --
	(316.71,171.08) --
	(316.71,170.90) --
	(316.71,170.73) --
	(316.71,170.55) --
	(316.70,170.38) --
	(316.70,170.21) --
	(316.70,170.03) --
	(316.70,169.86) --
	(316.70,169.68) --
	(316.70,169.51) --
	(316.70,169.34) --
	(316.70,169.16) --
	(316.70,168.99) --
	(316.70,168.82) --
	(316.70,168.64) --
	(316.70,168.47) --
	(316.70,168.29) --
	(316.70,168.12) --
	(316.70,167.95) --
	(316.70,167.77) --
	(316.70,167.60) --
	(316.70,167.42) --
	(316.70,167.25) --
	(316.70,167.08) --
	(316.70,166.90) --
	(316.71,166.73) --
	(316.71,166.55) --
	(316.71,166.38) --
	(316.71,166.21) --
	(316.71,166.03) --
	(316.71,165.86) --
	(316.71,165.68) --
	(316.71,165.51) --
	(316.71,165.34) --
	(316.71,165.16) --
	(316.71,164.99) --
	(316.72,164.81) --
	(316.72,164.64) --
	(316.72,164.47) --
	(316.72,164.29) --
	(316.72,164.12) --
	(316.72,163.94) --
	(316.72,163.77) --
	(316.73,163.60) --
	(316.73,163.42) --
	(316.73,163.25) --
	(316.73,163.07) --
	(316.73,162.90) --
	(316.73,162.73) --
	(316.73,162.55) --
	(316.74,162.38) --
	(316.74,162.20) --
	(316.74,162.03) --
	(316.74,161.86) --
	(316.74,161.68) --
	(316.74,161.51) --
	(316.75,161.34) --
	(316.75,161.16) --
	(316.75,160.99) --
	(316.75,160.81) --
	(316.75,160.64) --
	(316.76,160.47) --
	(316.76,160.29) --
	(316.76,160.12) --
	(316.76,159.94) --
	(316.76,159.77) --
	(316.76,159.60) --
	(316.77,159.42) --
	(316.77,159.25) --
	(316.77,159.07) --
	(316.77,158.90) --
	(316.77,158.73) --
	(316.77,158.55) --
	(316.78,158.38) --
	(316.78,158.20) --
	(316.78,158.03) --
	(316.78,157.86) --
	(316.78,157.68) --
	(316.78,157.51) --
	(316.79,157.33) --
	(316.79,157.16) --
	(316.79,156.99) --
	(316.79,156.81) --
	(316.79,156.64) --
	(316.79,156.46) --
	(316.79,156.29) --
	(316.80,156.12) --
	(316.80,155.94) --
	(316.80,155.77) --
	(316.80,155.59) --
	(316.80,155.42) --
	(316.80,155.25) --
	(316.80,155.07) --
	(316.80,154.90) --
	(316.80,154.73) --
	(316.81,154.55) --
	(316.81,154.38) --
	(316.81,154.20) --
	(316.81,154.03) --
	(316.81,153.86) --
	(316.81,153.68) --
	(316.81,153.51) --
	(316.81,153.33) --
	(316.81,153.16) --
	(316.81,152.99) --
	(316.81,152.81) --
	(316.81,152.64) --
	(316.81,152.46) --
	(316.81,152.29) --
	(316.81,152.12) --
	(316.81,151.94) --
	(316.81,151.77) --
	(316.81,151.59) --
	(316.81,151.42) --
	(316.81,151.25) --
	(316.81,151.07) --
	(316.81,150.90) --
	(316.81,150.72) --
	(316.81,150.55) --
	(316.81,150.38) --
	(316.81,150.20) --
	(316.39,150.20) --
	(316.39,150.20);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (326.48,150.76) --
	(326.48,150.93) --
	(326.48,151.11) --
	(326.48,151.28) --
	(326.47,151.46) --
	(326.47,151.63) --
	(326.47,151.81) --
	(326.47,151.98) --
	(326.47,152.16) --
	(326.46,152.34) --
	(326.46,152.51) --
	(326.46,152.69) --
	(326.46,152.86) --
	(326.46,153.04) --
	(326.46,153.21) --
	(326.45,153.39) --
	(326.45,153.56) --
	(326.45,153.74) --
	(326.45,153.91) --
	(326.45,154.09) --
	(326.45,154.27) --
	(326.44,154.44) --
	(326.44,154.62) --
	(326.44,154.79) --
	(326.44,154.97) --
	(326.44,155.14) --
	(326.44,155.32) --
	(326.43,155.49) --
	(326.43,155.67) --
	(326.43,155.85) --
	(326.43,156.02) --
	(326.43,156.20) --
	(326.43,156.37) --
	(326.43,156.55) --
	(326.42,156.72) --
	(326.42,156.90) --
	(326.42,157.07) --
	(326.42,157.25) --
	(326.42,157.42) --
	(326.42,157.60) --
	(326.42,157.78) --
	(326.41,157.95) --
	(326.41,158.13) --
	(326.41,158.30) --
	(326.41,158.48) --
	(326.41,158.65) --
	(326.41,158.83) --
	(326.41,159.00) --
	(326.40,159.18) --
	(326.40,159.36) --
	(326.40,159.53) --
	(326.40,159.71) --
	(326.40,159.88) --
	(326.40,160.06) --
	(326.40,160.23) --
	(326.40,160.41) --
	(326.39,160.58) --
	(326.39,160.76) --
	(326.39,160.94) --
	(326.39,161.11) --
	(326.39,161.29) --
	(326.39,161.46) --
	(326.39,161.64) --
	(326.39,161.81) --
	(326.38,161.99) --
	(326.38,162.16) --
	(326.38,162.34) --
	(326.38,162.51) --
	(326.38,162.69) --
	(326.38,162.87) --
	(326.38,163.04) --
	(326.38,163.22) --
	(326.38,163.39) --
	(326.37,163.57) --
	(326.37,163.74) --
	(326.37,163.92) --
	(326.37,164.09) --
	(326.37,164.27) --
	(326.37,164.45) --
	(326.37,164.62) --
	(326.37,164.80) --
	(326.37,164.97) --
	(326.37,165.15) --
	(326.37,165.32) --
	(326.36,165.50) --
	(326.36,165.67) --
	(326.36,165.85) --
	(326.36,166.03) --
	(326.36,166.20) --
	(326.36,166.38) --
	(326.36,166.55) --
	(326.36,166.73) --
	(326.36,166.90) --
	(326.36,167.08) --
	(326.36,167.25) --
	(326.36,167.43) --
	(326.36,167.60) --
	(326.35,167.78) --
	(326.35,167.96) --
	(326.35,168.13) --
	(326.35,168.31) --
	(326.35,168.48) --
	(326.35,168.66) --
	(326.35,168.83) --
	(326.35,169.01) --
	(326.35,169.18) --
	(326.35,169.36) --
	(326.35,169.54) --
	(326.35,169.71) --
	(326.35,169.89) --
	(326.35,170.06) --
	(326.35,170.24) --
	(326.35,170.41) --
	(326.35,170.59) --
	(326.35,170.76) --
	(326.35,170.94) --
	(326.35,171.12) --
	(326.35,171.29) --
	(326.34,171.47) --
	(326.34,171.64) --
	(326.34,171.82) --
	(326.34,171.99) --
	(326.34,172.17) --
	(326.34,172.34) --
	(326.34,172.52) --
	(326.34,172.69) --
	(326.34,172.87) --
	(326.34,173.05) --
	(326.34,173.22) --
	(326.34,173.40) --
	(326.34,173.57) --
	(326.34,173.75) --
	(326.34,173.92) --
	(326.34,174.10) --
	(326.34,174.27) --
	(326.34,174.45) --
	(326.34,174.63) --
	(326.34,174.80) --
	(326.34,174.98) --
	(326.34,175.15) --
	(326.34,175.33) --
	(326.34,175.50) --
	(326.34,175.68) --
	(326.34,175.85) --
	(326.34,176.03) --
	(326.34,176.20) --
	(326.34,176.38) --
	(326.34,176.56) --
	(326.34,176.73) --
	(326.34,176.91) --
	(326.34,177.08) --
	(326.34,177.26) --
	(326.34,177.43) --
	(326.34,177.61) --
	(326.34,177.78) --
	(326.34,177.96) --
	(326.34,178.14) --
	(326.34,178.31) --
	(326.34,178.49) --
	(326.35,178.66) --
	(326.35,178.84) --
	(326.35,179.01) --
	(326.35,179.19) --
	(326.35,179.36) --
	(326.35,179.54) --
	(326.35,179.72) --
	(326.35,179.89) --
	(326.35,180.07) --
	(326.35,180.24) --
	(326.35,180.42) --
	(326.35,180.59) --
	(326.35,180.77) --
	(326.35,180.94) --
	(326.35,181.12) --
	(326.35,181.29) --
	(326.35,181.47) --
	(326.35,181.65) --
	(326.35,181.82) --
	(326.35,182.00) --
	(326.35,182.17) --
	(326.36,182.35) --
	(326.36,182.52) --
	(326.36,182.70) --
	(326.36,182.87) --
	(326.36,183.05) --
	(326.36,183.23) --
	(326.36,183.40) --
	(326.36,183.58) --
	(326.36,183.75) --
	(326.36,183.93) --
	(326.36,184.10) --
	(326.36,184.28) --
	(326.36,184.45) --
	(326.36,184.63) --
	(326.37,184.81) --
	(326.37,184.98) --
	(326.37,185.16) --
	(326.37,185.33) --
	(326.37,185.51) --
	(326.37,185.68) --
	(326.37,185.86) --
	(326.37,186.03) --
	(326.37,186.21) --
	(326.37,186.38) --
	(326.37,186.56) --
	(326.37,186.74) --
	(326.38,186.91) --
	(326.38,187.09) --
	(326.38,187.26) --
	(326.38,187.44) --
	(326.38,187.61) --
	(326.38,187.79) --
	(326.38,187.96) --
	(326.38,188.14) --
	(326.38,188.32) --
	(326.38,188.49) --
	(326.39,188.67) --
	(326.39,188.84) --
	(326.39,189.02) --
	(326.39,189.19) --
	(326.39,189.37) --
	(326.39,189.54) --
	(326.39,189.72) --
	(326.39,189.90) --
	(326.39,190.07) --
	(326.39,190.25) --
	(326.40,190.42) --
	(326.40,190.60) --
	(326.40,190.77) --
	(326.40,190.95) --
	(326.40,191.12) --
	(326.40,191.30) --
	(326.40,191.47) --
	(326.40,191.65) --
	(326.40,191.83) --
	(326.40,192.00) --
	(326.41,192.18) --
	(326.41,192.35) --
	(326.41,192.53) --
	(326.41,192.70) --
	(326.41,192.88) --
	(326.41,193.05) --
	(326.41,193.23) --
	(326.41,193.41) --
	(326.41,193.58) --
	(326.42,193.76) --
	(326.42,193.93) --
	(326.42,194.11) --
	(326.42,194.28) --
	(326.42,194.46) --
	(326.42,194.63) --
	(326.42,194.81) --
	(326.42,194.98) --
	(326.42,195.16) --
	(326.42,195.34) --
	(326.43,195.51) --
	(326.43,195.69) --
	(326.43,195.86) --
	(326.43,196.04) --
	(326.43,196.21) --
	(326.43,196.39) --
	(326.43,196.56) --
	(326.43,196.74) --
	(326.43,196.92) --
	(326.43,197.09) --
	(326.44,197.27) --
	(326.44,197.44) --
	(326.44,197.62) --
	(326.44,197.79) --
	(326.44,197.97) --
	(326.44,198.14) --
	(326.44,198.32) --
	(326.44,198.50) --
	(326.44,198.67) --
	(326.44,198.85) --
	(326.44,199.02) --
	(326.45,199.20) --
	(326.45,199.37) --
	(326.45,199.55) --
	(326.45,199.72) --
	(326.45,199.90) --
	(326.45,200.07) --
	(326.45,200.25) --
	(326.45,200.43) --
	(326.45,200.60) --
	(326.45,200.78) --
	(326.45,200.95) --
	(326.45,201.13) --
	(326.45,201.30) --
	(326.46,201.48) --
	(326.46,201.65) --
	(326.46,201.83) --
	(326.46,202.01) --
	(326.46,202.18) --
	(326.46,202.36) --
	(326.46,202.53) --
	(326.46,202.71) --
	(326.46,202.88) --
	(326.46,203.06) --
	(326.46,203.23) --
	(326.46,203.41) --
	(326.46,203.59) --
	(326.46,203.76) --
	(326.46,203.94) --
	(326.46,204.11) --
	(326.47,204.29) --
	(326.47,204.46) --
	(326.47,204.64) --
	(326.47,204.81) --
	(326.47,204.99) --
	(326.47,205.16) --
	(326.47,205.34) --
	(326.47,205.52) --
	(326.47,205.69) --
	(326.47,205.87) --
	(326.47,206.04) --
	(326.47,206.22) --
	(326.47,206.39) --
	(326.47,206.57) --
	(326.47,206.74) --
	(326.47,206.92) --
	(326.47,207.10) --
	(326.47,207.27) --
	(326.47,207.45) --
	(326.47,207.62) --
	(326.47,207.80) --
	(326.47,207.97) --
	(326.47,208.15) --
	(326.47,208.32) --
	(326.47,208.50) --
	(326.47,208.68) --
	(326.47,208.85) --
	(326.47,209.03) --
	(326.47,209.20) --
	(326.47,209.38) --
	(326.47,209.55) --
	(326.47,209.73) --
	(326.47,209.90) --
	(326.47,210.08) --
	(326.47,210.25) --
	(326.47,210.43) --
	(326.47,210.61) --
	(326.47,210.78) --
	(326.47,210.96) --
	(326.47,211.13) --
	(326.47,211.31) --
	(326.47,211.48) --
	(326.47,211.66) --
	(326.47,211.83) --
	(326.47,212.01) --
	(326.47,212.19) --
	(326.47,212.36) --
	(326.47,212.54) --
	(326.47,212.71) --
	(326.47,212.89) --
	(326.47,213.06) --
	(326.47,213.24) --
	(326.47,213.41) --
	(326.47,213.59) --
	(326.47,213.76) --
	(326.47,213.94) --
	(326.47,214.12) --
	(326.47,214.29) --
	(326.47,214.47) --
	(326.47,214.64) --
	(326.47,214.82) --
	(326.47,214.99) --
	(326.47,215.17) --
	(326.47,215.34) --
	(326.47,215.52) --
	(326.47,215.70) --
	(326.47,215.87) --
	(326.47,216.05) --
	(326.47,216.22) --
	(326.47,216.40) --
	(326.47,216.57) --
	(326.47,216.75) --
	(326.47,216.92) --
	(326.47,217.10) --
	(326.47,217.28) --
	(326.47,217.45) --
	(326.47,217.63) --
	(326.47,217.80) --
	(326.47,217.98) --
	(326.47,218.15) --
	(326.47,218.33) --
	(326.46,218.50) --
	(326.46,218.68) --
	(326.46,218.85) --
	(326.46,219.03) --
	(326.46,219.21) --
	(326.46,219.38) --
	(326.46,219.56) --
	(326.46,219.73) --
	(326.46,219.91) --
	(326.46,220.08) --
	(326.46,220.26) --
	(326.46,220.43) --
	(326.46,220.61) --
	(326.46,220.79) --
	(326.46,220.96) --
	(326.46,221.14) --
	(326.46,221.31) --
	(326.46,221.49) --
	(326.46,221.66) --
	(326.46,221.84) --
	(326.46,222.01) --
	(326.46,222.19) --
	(326.46,222.37) --
	(326.46,222.54) --
	(326.46,222.72) --
	(326.46,222.89) --
	(326.46,223.07) --
	(326.46,223.24) --
	(326.46,223.42) --
	(326.46,223.59) --
	(326.46,223.77) --
	(326.46,223.94) --
	(326.45,224.12) --
	(326.45,224.30) --
	(326.45,224.47) --
	(326.45,224.65) --
	(326.45,224.82) --
	(326.45,225.00) --
	(326.45,225.17) --
	(326.45,225.35) --
	(326.45,225.52) --
	(326.45,225.70) --
	(326.45,225.88) --
	(326.45,226.05) --
	(326.45,226.23) --
	(326.45,226.40) --
	(326.45,226.58) --
	(326.45,226.75) --
	(326.45,226.93) --
	(326.45,227.10) --
	(326.45,227.28) --
	(326.45,227.46) --
	(326.45,227.63) --
	(326.45,227.81) --
	(326.45,227.98) --
	(326.45,228.16) --
	(326.45,228.33) --
	(326.45,228.51) --
	(326.45,228.68) --
	(326.45,228.86) --
	(326.45,229.03) --
	(326.45,229.21) --
	(326.45,229.39) --
	(326.45,229.56) --
	(326.45,229.74) --
	(326.45,229.91) --
	(326.45,230.09) --
	(326.45,230.26) --
	(326.45,230.44) --
	(326.46,230.61) --
	(326.46,230.79) --
	(326.46,230.97) --
	(326.46,231.14) --
	(326.46,231.32) --
	(326.46,231.49) --
	(326.46,231.67) --
	(326.46,231.84) --
	(326.46,232.02) --
	(326.46,232.19) --
	(326.46,232.37) --
	(326.46,232.54) --
	(326.46,232.72) --
	(326.46,232.90) --
	(326.46,233.07) --
	(326.46,233.25) --
	(326.46,233.42) --
	(326.46,233.60) --
	(326.46,233.77) --
	(326.46,233.95) --
	(326.46,234.12) --
	(326.47,234.30) --
	(326.47,234.48) --
	(326.47,234.65) --
	(326.47,234.83) --
	(326.47,235.00) --
	(326.47,235.18) --
	(326.47,235.35) --
	(326.47,235.53) --
	(326.47,235.70) --
	(326.47,235.88) --
	(326.47,236.06) --
	(326.47,236.23) --
	(326.48,236.41) --
	(326.48,236.58) --
	(326.48,236.76) --
	(326.48,236.93) --
	(326.48,237.11) --
	(326.48,237.28) --
	(326.48,237.46) --
	(326.48,237.63) --
	(326.48,237.81) --
	(326.48,237.99) --
	(326.49,238.16) --
	(326.49,238.34) --
	(326.49,238.51) --
	(326.49,238.69) --
	(326.49,238.86) --
	(326.49,239.04) --
	(326.49,239.21) --
	(326.49,239.39) --
	(326.50,239.57) --
	(326.50,239.74) --
	(326.50,239.92) --
	(326.50,240.09) --
	(326.50,240.27) --
	(326.50,240.44) --
	(327.37,240.44) --
	(327.37,240.27) --
	(327.37,240.09) --
	(327.37,239.92) --
	(327.37,239.74) --
	(327.37,239.57) --
	(327.37,239.39) --
	(327.38,239.21) --
	(327.38,239.04) --
	(327.38,238.86) --
	(327.38,238.69) --
	(327.38,238.51) --
	(327.38,238.34) --
	(327.38,238.16) --
	(327.38,237.99) --
	(327.38,237.81) --
	(327.39,237.63) --
	(327.39,237.46) --
	(327.39,237.28) --
	(327.39,237.11) --
	(327.39,236.93) --
	(327.39,236.76) --
	(327.39,236.58) --
	(327.39,236.41) --
	(327.39,236.23) --
	(327.40,236.06) --
	(327.40,235.88) --
	(327.40,235.70) --
	(327.40,235.53) --
	(327.40,235.35) --
	(327.40,235.18) --
	(327.40,235.00) --
	(327.40,234.83) --
	(327.40,234.65) --
	(327.40,234.48) --
	(327.40,234.30) --
	(327.40,234.12) --
	(327.40,233.95) --
	(327.41,233.77) --
	(327.41,233.60) --
	(327.41,233.42) --
	(327.41,233.25) --
	(327.41,233.07) --
	(327.41,232.90) --
	(327.41,232.72) --
	(327.41,232.54) --
	(327.41,232.37) --
	(327.41,232.19) --
	(327.41,232.02) --
	(327.41,231.84) --
	(327.41,231.67) --
	(327.41,231.49) --
	(327.41,231.32) --
	(327.41,231.14) --
	(327.41,230.97) --
	(327.41,230.79) --
	(327.41,230.61) --
	(327.41,230.44) --
	(327.41,230.26) --
	(327.41,230.09) --
	(327.41,229.91) --
	(327.41,229.74) --
	(327.41,229.56) --
	(327.42,229.39) --
	(327.42,229.21) --
	(327.42,229.03) --
	(327.42,228.86) --
	(327.42,228.68) --
	(327.42,228.51) --
	(327.42,228.33) --
	(327.42,228.16) --
	(327.42,227.98) --
	(327.42,227.81) --
	(327.42,227.63) --
	(327.42,227.46) --
	(327.42,227.28) --
	(327.42,227.10) --
	(327.42,226.93) --
	(327.42,226.75) --
	(327.42,226.58) --
	(327.42,226.40) --
	(327.42,226.23) --
	(327.42,226.05) --
	(327.42,225.88) --
	(327.42,225.70) --
	(327.42,225.52) --
	(327.42,225.35) --
	(327.41,225.17) --
	(327.41,225.00) --
	(327.41,224.82) --
	(327.41,224.65) --
	(327.41,224.47) --
	(327.41,224.30) --
	(327.41,224.12) --
	(327.41,223.94) --
	(327.41,223.77) --
	(327.41,223.59) --
	(327.41,223.42) --
	(327.41,223.24) --
	(327.41,223.07) --
	(327.41,222.89) --
	(327.41,222.72) --
	(327.41,222.54) --
	(327.41,222.37) --
	(327.41,222.19) --
	(327.41,222.01) --
	(327.41,221.84) --
	(327.41,221.66) --
	(327.41,221.49) --
	(327.41,221.31) --
	(327.41,221.14) --
	(327.41,220.96) --
	(327.41,220.79) --
	(327.41,220.61) --
	(327.41,220.43) --
	(327.41,220.26) --
	(327.41,220.08) --
	(327.41,219.91) --
	(327.41,219.73) --
	(327.41,219.56) --
	(327.41,219.38) --
	(327.41,219.21) --
	(327.40,219.03) --
	(327.40,218.85) --
	(327.40,218.68) --
	(327.40,218.50) --
	(327.40,218.33) --
	(327.40,218.15) --
	(327.40,217.98) --
	(327.40,217.80) --
	(327.40,217.63) --
	(327.40,217.45) --
	(327.40,217.28) --
	(327.40,217.10) --
	(327.40,216.92) --
	(327.40,216.75) --
	(327.40,216.57) --
	(327.40,216.40) --
	(327.40,216.22) --
	(327.40,216.05) --
	(327.40,215.87) --
	(327.40,215.70) --
	(327.40,215.52) --
	(327.40,215.34) --
	(327.40,215.17) --
	(327.40,214.99) --
	(327.40,214.82) --
	(327.40,214.64) --
	(327.40,214.47) --
	(327.40,214.29) --
	(327.40,214.12) --
	(327.40,213.94) --
	(327.40,213.76) --
	(327.40,213.59) --
	(327.40,213.41) --
	(327.40,213.24) --
	(327.40,213.06) --
	(327.40,212.89) --
	(327.40,212.71) --
	(327.40,212.54) --
	(327.39,212.36) --
	(327.39,212.19) --
	(327.39,212.01) --
	(327.39,211.83) --
	(327.39,211.66) --
	(327.39,211.48) --
	(327.39,211.31) --
	(327.39,211.13) --
	(327.39,210.96) --
	(327.39,210.78) --
	(327.39,210.61) --
	(327.39,210.43) --
	(327.39,210.25) --
	(327.39,210.08) --
	(327.39,209.90) --
	(327.39,209.73) --
	(327.39,209.55) --
	(327.39,209.38) --
	(327.39,209.20) --
	(327.39,209.03) --
	(327.40,208.85) --
	(327.40,208.68) --
	(327.40,208.50) --
	(327.40,208.32) --
	(327.40,208.15) --
	(327.40,207.97) --
	(327.40,207.80) --
	(327.40,207.62) --
	(327.40,207.45) --
	(327.40,207.27) --
	(327.40,207.10) --
	(327.40,206.92) --
	(327.40,206.74) --
	(327.40,206.57) --
	(327.40,206.39) --
	(327.40,206.22) --
	(327.40,206.04) --
	(327.40,205.87) --
	(327.40,205.69) --
	(327.40,205.52) --
	(327.40,205.34) --
	(327.40,205.16) --
	(327.40,204.99) --
	(327.40,204.81) --
	(327.40,204.64) --
	(327.40,204.46) --
	(327.40,204.29) --
	(327.40,204.11) --
	(327.40,203.94) --
	(327.41,203.76) --
	(327.41,203.59) --
	(327.41,203.41) --
	(327.41,203.23) --
	(327.41,203.06) --
	(327.41,202.88) --
	(327.41,202.71) --
	(327.41,202.53) --
	(327.41,202.36) --
	(327.41,202.18) --
	(327.41,202.01) --
	(327.41,201.83) --
	(327.41,201.65) --
	(327.41,201.48) --
	(327.41,201.30) --
	(327.41,201.13) --
	(327.42,200.95) --
	(327.42,200.78) --
	(327.42,200.60) --
	(327.42,200.43) --
	(327.42,200.25) --
	(327.42,200.07) --
	(327.42,199.90) --
	(327.42,199.72) --
	(327.42,199.55) --
	(327.42,199.37) --
	(327.42,199.20) --
	(327.42,199.02) --
	(327.43,198.85) --
	(327.43,198.67) --
	(327.43,198.50) --
	(327.43,198.32) --
	(327.43,198.14) --
	(327.43,197.97) --
	(327.43,197.79) --
	(327.43,197.62) --
	(327.43,197.44) --
	(327.43,197.27) --
	(327.43,197.09) --
	(327.44,196.92) --
	(327.44,196.74) --
	(327.44,196.56) --
	(327.44,196.39) --
	(327.44,196.21) --
	(327.44,196.04) --
	(327.44,195.86) --
	(327.44,195.69) --
	(327.44,195.51) --
	(327.44,195.34) --
	(327.45,195.16) --
	(327.45,194.98) --
	(327.45,194.81) --
	(327.45,194.63) --
	(327.45,194.46) --
	(327.45,194.28) --
	(327.45,194.11) --
	(327.45,193.93) --
	(327.45,193.76) --
	(327.45,193.58) --
	(327.46,193.41) --
	(327.46,193.23) --
	(327.46,193.05) --
	(327.46,192.88) --
	(327.46,192.70) --
	(327.46,192.53) --
	(327.46,192.35) --
	(327.46,192.18) --
	(327.46,192.00) --
	(327.47,191.83) --
	(327.47,191.65) --
	(327.47,191.47) --
	(327.47,191.30) --
	(327.47,191.12) --
	(327.47,190.95) --
	(327.47,190.77) --
	(327.47,190.60) --
	(327.47,190.42) --
	(327.47,190.25) --
	(327.48,190.07) --
	(327.48,189.90) --
	(327.48,189.72) --
	(327.48,189.54) --
	(327.48,189.37) --
	(327.48,189.19) --
	(327.48,189.02) --
	(327.48,188.84) --
	(327.48,188.67) --
	(327.48,188.49) --
	(327.49,188.32) --
	(327.49,188.14) --
	(327.49,187.96) --
	(327.49,187.79) --
	(327.49,187.61) --
	(327.49,187.44) --
	(327.49,187.26) --
	(327.49,187.09) --
	(327.49,186.91) --
	(327.49,186.74) --
	(327.49,186.56) --
	(327.50,186.38) --
	(327.50,186.21) --
	(327.50,186.03) --
	(327.50,185.86) --
	(327.50,185.68) --
	(327.50,185.51) --
	(327.50,185.33) --
	(327.50,185.16) --
	(327.50,184.98) --
	(327.50,184.81) --
	(327.50,184.63) --
	(327.50,184.45) --
	(327.51,184.28) --
	(327.51,184.10) --
	(327.51,183.93) --
	(327.51,183.75) --
	(327.51,183.58) --
	(327.51,183.40) --
	(327.51,183.23) --
	(327.51,183.05) --
	(327.51,182.87) --
	(327.51,182.70) --
	(327.51,182.52) --
	(327.51,182.35) --
	(327.51,182.17) --
	(327.51,182.00) --
	(327.52,181.82) --
	(327.52,181.65) --
	(327.52,181.47) --
	(327.52,181.29) --
	(327.52,181.12) --
	(327.52,180.94) --
	(327.52,180.77) --
	(327.52,180.59) --
	(327.52,180.42) --
	(327.52,180.24) --
	(327.52,180.07) --
	(327.52,179.89) --
	(327.52,179.72) --
	(327.52,179.54) --
	(327.52,179.36) --
	(327.52,179.19) --
	(327.52,179.01) --
	(327.52,178.84) --
	(327.52,178.66) --
	(327.52,178.49) --
	(327.52,178.31) --
	(327.52,178.14) --
	(327.52,177.96) --
	(327.52,177.78) --
	(327.53,177.61) --
	(327.53,177.43) --
	(327.53,177.26) --
	(327.53,177.08) --
	(327.53,176.91) --
	(327.53,176.73) --
	(327.53,176.56) --
	(327.53,176.38) --
	(327.53,176.20) --
	(327.53,176.03) --
	(327.53,175.85) --
	(327.53,175.68) --
	(327.53,175.50) --
	(327.53,175.33) --
	(327.53,175.15) --
	(327.53,174.98) --
	(327.53,174.80) --
	(327.53,174.63) --
	(327.53,174.45) --
	(327.53,174.27) --
	(327.53,174.10) --
	(327.53,173.92) --
	(327.53,173.75) --
	(327.53,173.57) --
	(327.53,173.40) --
	(327.53,173.22) --
	(327.53,173.05) --
	(327.53,172.87) --
	(327.53,172.69) --
	(327.53,172.52) --
	(327.53,172.34) --
	(327.53,172.17) --
	(327.52,171.99) --
	(327.52,171.82) --
	(327.52,171.64) --
	(327.52,171.47) --
	(327.52,171.29) --
	(327.52,171.12) --
	(327.52,170.94) --
	(327.52,170.76) --
	(327.52,170.59) --
	(327.52,170.41) --
	(327.52,170.24) --
	(327.52,170.06) --
	(327.52,169.89) --
	(327.52,169.71) --
	(327.52,169.54) --
	(327.52,169.36) --
	(327.52,169.18) --
	(327.52,169.01) --
	(327.52,168.83) --
	(327.52,168.66) --
	(327.52,168.48) --
	(327.52,168.31) --
	(327.51,168.13) --
	(327.51,167.96) --
	(327.51,167.78) --
	(327.51,167.60) --
	(327.51,167.43) --
	(327.51,167.25) --
	(327.51,167.08) --
	(327.51,166.90) --
	(327.51,166.73) --
	(327.51,166.55) --
	(327.51,166.38) --
	(327.51,166.20) --
	(327.51,166.03) --
	(327.51,165.85) --
	(327.50,165.67) --
	(327.50,165.50) --
	(327.50,165.32) --
	(327.50,165.15) --
	(327.50,164.97) --
	(327.50,164.80) --
	(327.50,164.62) --
	(327.50,164.45) --
	(327.50,164.27) --
	(327.50,164.09) --
	(327.50,163.92) --
	(327.49,163.74) --
	(327.49,163.57) --
	(327.49,163.39) --
	(327.49,163.22) --
	(327.49,163.04) --
	(327.49,162.87) --
	(327.49,162.69) --
	(327.49,162.51) --
	(327.49,162.34) --
	(327.49,162.16) --
	(327.48,161.99) --
	(327.48,161.81) --
	(327.48,161.64) --
	(327.48,161.46) --
	(327.48,161.29) --
	(327.48,161.11) --
	(327.48,160.94) --
	(327.48,160.76) --
	(327.47,160.58) --
	(327.47,160.41) --
	(327.47,160.23) --
	(327.47,160.06) --
	(327.47,159.88) --
	(327.47,159.71) --
	(327.47,159.53) --
	(327.47,159.36) --
	(327.46,159.18) --
	(327.46,159.00) --
	(327.46,158.83) --
	(327.46,158.65) --
	(327.46,158.48) --
	(327.46,158.30) --
	(327.46,158.13) --
	(327.45,157.95) --
	(327.45,157.78) --
	(327.45,157.60) --
	(327.45,157.42) --
	(327.45,157.25) --
	(327.45,157.07) --
	(327.45,156.90) --
	(327.44,156.72) --
	(327.44,156.55) --
	(327.44,156.37) --
	(327.44,156.20) --
	(327.44,156.02) --
	(327.44,155.85) --
	(327.44,155.67) --
	(327.43,155.49) --
	(327.43,155.32) --
	(327.43,155.14) --
	(327.43,154.97) --
	(327.43,154.79) --
	(327.43,154.62) --
	(327.42,154.44) --
	(327.42,154.27) --
	(327.42,154.09) --
	(327.42,153.91) --
	(327.42,153.74) --
	(327.42,153.56) --
	(327.41,153.39) --
	(327.41,153.21) --
	(327.41,153.04) --
	(327.41,152.86) --
	(327.41,152.69) --
	(327.41,152.51) --
	(327.40,152.34) --
	(327.40,152.16) --
	(327.40,151.98) --
	(327.40,151.81) --
	(327.40,151.63) --
	(327.39,151.46) --
	(327.39,151.28) --
	(327.39,151.11) --
	(327.39,150.93) --
	(327.39,150.76) --
	(326.48,150.76) --
	(326.48,150.76);

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (336.77,176.96) --
	(336.77,177.07) --
	(336.77,177.17) --
	(336.77,177.28) --
	(336.77,177.39) --
	(336.76,177.49) --
	(336.76,177.60) --
	(336.76,177.71) --
	(336.76,177.81) --
	(336.76,177.92) --
	(336.76,178.03) --
	(336.76,178.14) --
	(336.76,178.24) --
	(336.76,178.35) --
	(336.75,178.46) --
	(336.75,178.56) --
	(336.75,178.67) --
	(336.75,178.78) --
	(336.75,178.88) --
	(336.75,178.99) --
	(336.75,179.10) --
	(336.75,179.20) --
	(336.75,179.31) --
	(336.75,179.42) --
	(336.75,179.52) --
	(336.75,179.63) --
	(336.74,179.74) --
	(336.74,179.84) --
	(336.74,179.95) --
	(336.74,180.06) --
	(336.74,180.17) --
	(336.74,180.27) --
	(336.74,180.38) --
	(336.74,180.49) --
	(336.74,180.59) --
	(336.74,180.70) --
	(336.74,180.81) --
	(336.74,180.91) --
	(336.74,181.02) --
	(336.74,181.13) --
	(336.74,181.23) --
	(336.74,181.34) --
	(336.74,181.45) --
	(336.74,181.55) --
	(336.74,181.66) --
	(336.74,181.77) --
	(336.73,181.87) --
	(336.73,181.98) --
	(336.73,182.09) --
	(336.73,182.19) --
	(336.73,182.30) --
	(336.73,182.41) --
	(336.73,182.52) --
	(336.73,182.62) --
	(336.73,182.73) --
	(336.73,182.84) --
	(336.73,182.94) --
	(336.73,183.05) --
	(336.73,183.16) --
	(336.73,183.26) --
	(336.73,183.37) --
	(336.73,183.48) --
	(336.73,183.58) --
	(336.73,183.69) --
	(336.73,183.80) --
	(336.73,183.90) --
	(336.73,184.01) --
	(336.73,184.12) --
	(336.73,184.22) --
	(336.73,184.33) --
	(336.73,184.44) --
	(336.73,184.54) --
	(336.73,184.65) --
	(336.73,184.76) --
	(336.73,184.87) --
	(336.73,184.97) --
	(336.73,185.08) --
	(336.73,185.19) --
	(336.73,185.29) --
	(336.73,185.40) --
	(336.72,185.51) --
	(336.72,185.61) --
	(336.72,185.72) --
	(336.72,185.83) --
	(336.72,185.93) --
	(336.72,186.04) --
	(336.72,186.15) --
	(336.72,186.25) --
	(336.72,186.36) --
	(336.72,186.47) --
	(336.72,186.57) --
	(336.72,186.68) --
	(336.72,186.79) --
	(336.72,186.90) --
	(336.72,187.00) --
	(336.72,187.11) --
	(336.72,187.22) --
	(336.72,187.32) --
	(336.72,187.43) --
	(336.72,187.54) --
	(336.72,187.64) --
	(336.72,187.75) --
	(336.72,187.86) --
	(336.71,187.96) --
	(336.71,188.07) --
	(336.71,188.18) --
	(336.71,188.28) --
	(336.71,188.39) --
	(336.71,188.50) --
	(336.71,188.60) --
	(336.71,188.71) --
	(336.71,188.82) --
	(336.71,188.92) --
	(336.71,189.03) --
	(336.71,189.14) --
	(336.71,189.25) --
	(336.71,189.35) --
	(336.70,189.46) --
	(336.70,189.57) --
	(336.70,189.67) --
	(336.70,189.78) --
	(336.70,189.89) --
	(336.70,189.99) --
	(336.70,190.10) --
	(336.70,190.21) --
	(336.70,190.31) --
	(336.70,190.42) --
	(336.70,190.53) --
	(336.70,190.63) --
	(336.69,190.74) --
	(336.69,190.85) --
	(336.69,190.95) --
	(336.69,191.06) --
	(336.69,191.17) --
	(336.69,191.28) --
	(336.69,191.38) --
	(336.69,191.49) --
	(336.69,191.60) --
	(336.69,191.70) --
	(336.68,191.81) --
	(336.68,191.92) --
	(336.68,192.02) --
	(336.68,192.13) --
	(336.68,192.24) --
	(336.68,192.34) --
	(336.68,192.45) --
	(336.68,192.56) --
	(336.67,192.66) --
	(336.67,192.77) --
	(336.67,192.88) --
	(336.67,192.98) --
	(336.67,193.09) --
	(336.67,193.20) --
	(336.67,193.30) --
	(336.67,193.41) --
	(336.66,193.52) --
	(336.66,193.63) --
	(336.66,193.73) --
	(336.66,193.84) --
	(336.66,193.95) --
	(336.66,194.05) --
	(336.66,194.16) --
	(336.65,194.27) --
	(336.65,194.37) --
	(336.65,194.48) --
	(336.65,194.59) --
	(336.65,194.69) --
	(336.65,194.80) --
	(336.64,194.91) --
	(336.64,195.01) --
	(336.64,195.12) --
	(336.64,195.23) --
	(336.64,195.33) --
	(336.64,195.44) --
	(336.64,195.55) --
	(336.63,195.65) --
	(336.63,195.76) --
	(336.63,195.87) --
	(336.63,195.98) --
	(336.63,196.08) --
	(336.62,196.19) --
	(336.62,196.30) --
	(336.62,196.40) --
	(336.62,196.51) --
	(336.62,196.62) --
	(336.62,196.72) --
	(336.61,196.83) --
	(336.61,196.94) --
	(336.61,197.04) --
	(336.61,197.15) --
	(336.61,197.26) --
	(336.60,197.36) --
	(336.60,197.47) --
	(336.60,197.58) --
	(336.60,197.68) --
	(336.60,197.79) --
	(336.59,197.90) --
	(336.59,198.01) --
	(336.59,198.11) --
	(336.59,198.22) --
	(336.58,198.33) --
	(336.58,198.43) --
	(336.58,198.54) --
	(336.58,198.65) --
	(336.58,198.75) --
	(336.57,198.86) --
	(336.57,198.97) --
	(336.57,199.07) --
	(336.57,199.18) --
	(336.56,199.29) --
	(336.56,199.39) --
	(336.56,199.50) --
	(336.56,199.61) --
	(336.55,199.71) --
	(336.55,199.82) --
	(336.55,199.93) --
	(336.54,200.03) --
	(336.54,200.14) --
	(336.54,200.25) --
	(336.54,200.36) --
	(336.53,200.46) --
	(336.53,200.57) --
	(336.53,200.68) --
	(336.52,200.78) --
	(336.52,200.89) --
	(336.52,201.00) --
	(336.52,201.10) --
	(336.51,201.21) --
	(336.51,201.32) --
	(336.51,201.42) --
	(336.50,201.53) --
	(336.50,201.64) --
	(336.50,201.74) --
	(336.49,201.85) --
	(336.49,201.96) --
	(336.49,202.06) --
	(336.48,202.17) --
	(336.48,202.28) --
	(336.48,202.39) --
	(336.47,202.49) --
	(336.47,202.60) --
	(336.47,202.71) --
	(336.46,202.81) --
	(336.46,202.92) --
	(336.46,203.03) --
	(336.45,203.13) --
	(336.45,203.24) --
	(336.44,203.35) --
	(336.44,203.45) --
	(336.44,203.56) --
	(336.43,203.67) --
	(336.43,203.77) --
	(336.42,203.88) --
	(336.42,203.99) --
	(336.42,204.09) --
	(336.41,204.20) --
	(336.41,204.31) --
	(336.40,204.41) --
	(336.40,204.52) --
	(336.40,204.63) --
	(336.39,204.74) --
	(336.39,204.84) --
	(336.38,204.95) --
	(336.38,205.06) --
	(336.37,205.16) --
	(336.37,205.27) --
	(336.37,205.38) --
	(336.36,205.48) --
	(336.36,205.59) --
	(336.35,205.70) --
	(336.35,205.80) --
	(336.34,205.91) --
	(336.34,206.02) --
	(336.33,206.12) --
	(336.33,206.23) --
	(336.32,206.34) --
	(336.32,206.44) --
	(336.31,206.55) --
	(336.31,206.66) --
	(336.30,206.76) --
	(336.30,206.87) --
	(336.29,206.98) --
	(336.29,207.09) --
	(336.28,207.19) --
	(336.28,207.30) --
	(336.27,207.41) --
	(336.27,207.51) --
	(336.26,207.62) --
	(336.26,207.73) --
	(336.25,207.83) --
	(336.25,207.94) --
	(336.24,208.05) --
	(336.24,208.15) --
	(336.23,208.26) --
	(336.23,208.37) --
	(336.22,208.47) --
	(336.22,208.58) --
	(336.21,208.69) --
	(336.21,208.79) --
	(336.20,208.90) --
	(336.20,209.01) --
	(336.19,209.12) --
	(336.19,209.22) --
	(336.18,209.33) --
	(336.18,209.44) --
	(336.17,209.54) --
	(336.16,209.65) --
	(336.16,209.76) --
	(336.15,209.86) --
	(336.15,209.97) --
	(336.14,210.08) --
	(336.14,210.18) --
	(336.13,210.29) --
	(336.13,210.40) --
	(336.12,210.50) --
	(336.12,210.61) --
	(336.11,210.72) --
	(336.11,210.82) --
	(336.10,210.93) --
	(336.10,211.04) --
	(336.09,211.14) --
	(336.09,211.25) --
	(336.08,211.36) --
	(336.08,211.47) --
	(336.07,211.57) --
	(336.07,211.68) --
	(336.06,211.79) --
	(336.06,211.89) --
	(336.05,212.00) --
	(336.04,212.11) --
	(336.04,212.21) --
	(336.04,212.32) --
	(336.03,212.43) --
	(336.03,212.53) --
	(336.02,212.64) --
	(336.02,212.75) --
	(336.01,212.85) --
	(336.01,212.96) --
	(336.00,213.07) --
	(336.00,213.17) --
	(335.99,213.28) --
	(335.99,213.39) --
	(335.98,213.50) --
	(335.98,213.60) --
	(335.97,213.71) --
	(335.97,213.82) --
	(335.97,213.92) --
	(335.96,214.03) --
	(335.96,214.14) --
	(335.95,214.24) --
	(335.95,214.35) --
	(335.94,214.46) --
	(335.94,214.56) --
	(335.94,214.67) --
	(335.93,214.78) --
	(335.93,214.88) --
	(335.92,214.99) --
	(335.92,215.10) --
	(335.92,215.20) --
	(335.91,215.31) --
	(335.91,215.42) --
	(335.91,215.52) --
	(335.90,215.63) --
	(335.90,215.74) --
	(335.90,215.85) --
	(335.89,215.95) --
	(335.89,216.06) --
	(335.89,216.17) --
	(335.88,216.27) --
	(335.88,216.38) --
	(335.88,216.49) --
	(335.88,216.59) --
	(335.87,216.70) --
	(335.87,216.81) --
	(335.87,216.91) --
	(335.87,217.02) --
	(335.86,217.13) --
	(335.86,217.23) --
	(335.86,217.34) --
	(335.86,217.45) --
	(335.85,217.55) --
	(335.85,217.66) --
	(335.85,217.77) --
	(335.85,217.87) --
	(335.85,217.98) --
	(335.85,218.09) --
	(335.84,218.20) --
	(335.84,218.30) --
	(335.84,218.41) --
	(335.84,218.52) --
	(335.84,218.62) --
	(335.84,218.73) --
	(335.84,218.84) --
	(335.84,218.94) --
	(335.83,219.05) --
	(335.83,219.16) --
	(335.83,219.26) --
	(335.83,219.37) --
	(335.83,219.48) --
	(335.83,219.58) --
	(335.83,219.69) --
	(335.83,219.80) --
	(335.83,219.90) --
	(335.83,220.01) --
	(335.83,220.12) --
	(335.83,220.23) --
	(335.83,220.33) --
	(335.83,220.44) --
	(335.83,220.55) --
	(335.83,220.65) --
	(335.83,220.76) --
	(335.83,220.87) --
	(335.84,220.97) --
	(335.84,221.08) --
	(335.84,221.19) --
	(335.84,221.29) --
	(335.84,221.40) --
	(335.84,221.51) --
	(335.84,221.61) --
	(335.84,221.72) --
	(335.85,221.83) --
	(335.85,221.93) --
	(335.85,222.04) --
	(335.85,222.15) --
	(335.85,222.25) --
	(335.85,222.36) --
	(335.86,222.47) --
	(335.86,222.58) --
	(335.86,222.68) --
	(335.86,222.79) --
	(335.87,222.90) --
	(335.87,223.00) --
	(335.87,223.11) --
	(335.87,223.22) --
	(335.88,223.32) --
	(335.88,223.43) --
	(335.88,223.54) --
	(335.89,223.64) --
	(335.89,223.75) --
	(335.89,223.86) --
	(335.90,223.96) --
	(335.90,224.07) --
	(335.90,224.18) --
	(335.91,224.28) --
	(335.91,224.39) --
	(335.91,224.50) --
	(335.92,224.61) --
	(335.92,224.71) --
	(335.92,224.82) --
	(335.93,224.93) --
	(335.93,225.03) --
	(335.94,225.14) --
	(335.94,225.25) --
	(335.95,225.35) --
	(335.95,225.46) --
	(335.95,225.57) --
	(335.96,225.67) --
	(335.96,225.78) --
	(335.97,225.89) --
	(335.97,225.99) --
	(335.98,226.10) --
	(335.98,226.21) --
	(335.99,226.31) --
	(335.99,226.42) --
	(336.00,226.53) --
	(336.00,226.63) --
	(336.01,226.74) --
	(336.01,226.85) --
	(336.02,226.96) --
	(336.02,227.06) --
	(336.03,227.17) --
	(336.03,227.28) --
	(336.04,227.38) --
	(336.05,227.49) --
	(336.05,227.60) --
	(336.06,227.70) --
	(336.06,227.81) --
	(336.07,227.92) --
	(336.07,228.02) --
	(336.08,228.13) --
	(336.09,228.24) --
	(336.09,228.34) --
	(336.10,228.45) --
	(336.10,228.56) --
	(336.11,228.66) --
	(336.12,228.77) --
	(336.12,228.88) --
	(336.13,228.98) --
	(336.13,229.09) --
	(336.14,229.20) --
	(336.15,229.31) --
	(336.15,229.41) --
	(336.16,229.52) --
	(336.17,229.63) --
	(336.17,229.73) --
	(336.18,229.84) --
	(336.19,229.95) --
	(336.19,230.05) --
	(336.20,230.16) --
	(336.21,230.27) --
	(336.21,230.37) --
	(336.22,230.48) --
	(336.23,230.59) --
	(336.23,230.69) --
	(336.24,230.80) --
	(336.25,230.91) --
	(336.25,231.01) --
	(336.26,231.12) --
	(336.27,231.23) --
	(336.27,231.34) --
	(336.28,231.44) --
	(336.29,231.55) --
	(338.25,231.55) --
	(338.25,231.44) --
	(338.26,231.34) --
	(338.27,231.23) --
	(338.28,231.12) --
	(338.28,231.01) --
	(338.29,230.91) --
	(338.30,230.80) --
	(338.30,230.69) --
	(338.31,230.59) --
	(338.32,230.48) --
	(338.32,230.37) --
	(338.33,230.27) --
	(338.34,230.16) --
	(338.34,230.05) --
	(338.35,229.95) --
	(338.36,229.84) --
	(338.36,229.73) --
	(338.37,229.63) --
	(338.38,229.52) --
	(338.38,229.41) --
	(338.39,229.31) --
	(338.39,229.20) --
	(338.40,229.09) --
	(338.41,228.98) --
	(338.41,228.88) --
	(338.42,228.77) --
	(338.43,228.66) --
	(338.43,228.56) --
	(338.44,228.45) --
	(338.44,228.34) --
	(338.45,228.24) --
	(338.46,228.13) --
	(338.46,228.02) --
	(338.47,227.92) --
	(338.47,227.81) --
	(338.48,227.70) --
	(338.48,227.60) --
	(338.49,227.49) --
	(338.50,227.38) --
	(338.50,227.28) --
	(338.51,227.17) --
	(338.51,227.06) --
	(338.52,226.96) --
	(338.52,226.85) --
	(338.53,226.74) --
	(338.53,226.63) --
	(338.54,226.53) --
	(338.54,226.42) --
	(338.55,226.31) --
	(338.55,226.21) --
	(338.56,226.10) --
	(338.56,225.99) --
	(338.57,225.89) --
	(338.57,225.78) --
	(338.58,225.67) --
	(338.58,225.57) --
	(338.59,225.46) --
	(338.59,225.35) --
	(338.59,225.25) --
	(338.60,225.14) --
	(338.60,225.03) --
	(338.61,224.93) --
	(338.61,224.82) --
	(338.62,224.71) --
	(338.62,224.61) --
	(338.62,224.50) --
	(338.63,224.39) --
	(338.63,224.28) --
	(338.63,224.18) --
	(338.64,224.07) --
	(338.64,223.96) --
	(338.64,223.86) --
	(338.65,223.75) --
	(338.65,223.64) --
	(338.65,223.54) --
	(338.66,223.43) --
	(338.66,223.32) --
	(338.66,223.22) --
	(338.66,223.11) --
	(338.67,223.00) --
	(338.67,222.90) --
	(338.67,222.79) --
	(338.67,222.68) --
	(338.68,222.58) --
	(338.68,222.47) --
	(338.68,222.36) --
	(338.68,222.25) --
	(338.68,222.15) --
	(338.69,222.04) --
	(338.69,221.93) --
	(338.69,221.83) --
	(338.69,221.72) --
	(338.69,221.61) --
	(338.69,221.51) --
	(338.70,221.40) --
	(338.70,221.29) --
	(338.70,221.19) --
	(338.70,221.08) --
	(338.70,220.97) --
	(338.70,220.87) --
	(338.70,220.76) --
	(338.70,220.65) --
	(338.70,220.55) --
	(338.70,220.44) --
	(338.70,220.33) --
	(338.70,220.23) --
	(338.70,220.12) --
	(338.70,220.01) --
	(338.70,219.90) --
	(338.70,219.80) --
	(338.70,219.69) --
	(338.70,219.58) --
	(338.70,219.48) --
	(338.70,219.37) --
	(338.70,219.26) --
	(338.70,219.16) --
	(338.70,219.05) --
	(338.70,218.94) --
	(338.70,218.84) --
	(338.70,218.73) --
	(338.70,218.62) --
	(338.70,218.52) --
	(338.69,218.41) --
	(338.69,218.30) --
	(338.69,218.20) --
	(338.69,218.09) --
	(338.69,217.98) --
	(338.69,217.87) --
	(338.69,217.77) --
	(338.68,217.66) --
	(338.68,217.55) --
	(338.68,217.45) --
	(338.68,217.34) --
	(338.68,217.23) --
	(338.67,217.13) --
	(338.67,217.02) --
	(338.67,216.91) --
	(338.67,216.81) --
	(338.66,216.70) --
	(338.66,216.59) --
	(338.66,216.49) --
	(338.65,216.38) --
	(338.65,216.27) --
	(338.65,216.17) --
	(338.65,216.06) --
	(338.64,215.95) --
	(338.64,215.85) --
	(338.64,215.74) --
	(338.63,215.63) --
	(338.63,215.52) --
	(338.63,215.42) --
	(338.62,215.31) --
	(338.62,215.20) --
	(338.62,215.10) --
	(338.61,214.99) --
	(338.61,214.88) --
	(338.60,214.78) --
	(338.60,214.67) --
	(338.60,214.56) --
	(338.59,214.46) --
	(338.59,214.35) --
	(338.58,214.24) --
	(338.58,214.14) --
	(338.58,214.03) --
	(338.57,213.92) --
	(338.57,213.82) --
	(338.56,213.71) --
	(338.56,213.60) --
	(338.55,213.50) --
	(338.55,213.39) --
	(338.54,213.28) --
	(338.54,213.17) --
	(338.53,213.07) --
	(338.53,212.96) --
	(338.53,212.85) --
	(338.52,212.75) --
	(338.52,212.64) --
	(338.51,212.53) --
	(338.51,212.43) --
	(338.50,212.32) --
	(338.50,212.21) --
	(338.49,212.11) --
	(338.49,212.00) --
	(338.48,211.89) --
	(338.48,211.79) --
	(338.47,211.68) --
	(338.47,211.57) --
	(338.46,211.47) --
	(338.46,211.36) --
	(338.45,211.25) --
	(338.44,211.14) --
	(338.44,211.04) --
	(338.43,210.93) --
	(338.43,210.82) --
	(338.42,210.72) --
	(338.42,210.61) --
	(338.41,210.50) --
	(338.41,210.40) --
	(338.40,210.29) --
	(338.40,210.18) --
	(338.39,210.08) --
	(338.39,209.97) --
	(338.38,209.86) --
	(338.38,209.76) --
	(338.37,209.65) --
	(338.37,209.54) --
	(338.36,209.44) --
	(338.36,209.33) --
	(338.35,209.22) --
	(338.34,209.12) --
	(338.34,209.01) --
	(338.33,208.90) --
	(338.33,208.79) --
	(338.32,208.69) --
	(338.32,208.58) --
	(338.31,208.47) --
	(338.31,208.37) --
	(338.30,208.26) --
	(338.30,208.15) --
	(338.29,208.05) --
	(338.29,207.94) --
	(338.28,207.83) --
	(338.28,207.73) --
	(338.27,207.62) --
	(338.27,207.51) --
	(338.26,207.41) --
	(338.26,207.30) --
	(338.25,207.19) --
	(338.25,207.09) --
	(338.24,206.98) --
	(338.24,206.87) --
	(338.23,206.76) --
	(338.23,206.66) --
	(338.22,206.55) --
	(338.22,206.44) --
	(338.21,206.34) --
	(338.21,206.23) --
	(338.20,206.12) --
	(338.20,206.02) --
	(338.19,205.91) --
	(338.19,205.80) --
	(338.18,205.70) --
	(338.18,205.59) --
	(338.18,205.48) --
	(338.17,205.38) --
	(338.17,205.27) --
	(338.16,205.16) --
	(338.16,205.06) --
	(338.15,204.95) --
	(338.15,204.84) --
	(338.14,204.74) --
	(338.14,204.63) --
	(338.14,204.52) --
	(338.13,204.41) --
	(338.13,204.31) --
	(338.12,204.20) --
	(338.12,204.09) --
	(338.12,203.99) --
	(338.11,203.88) --
	(338.11,203.77) --
	(338.10,203.67) --
	(338.10,203.56) --
	(338.10,203.45) --
	(338.09,203.35) --
	(338.09,203.24) --
	(338.08,203.13) --
	(338.08,203.03) --
	(338.08,202.92) --
	(338.07,202.81) --
	(338.07,202.71) --
	(338.07,202.60) --
	(338.06,202.49) --
	(338.06,202.39) --
	(338.06,202.28) --
	(338.05,202.17) --
	(338.05,202.06) --
	(338.05,201.96) --
	(338.04,201.85) --
	(338.04,201.74) --
	(338.04,201.64) --
	(338.03,201.53) --
	(338.03,201.42) --
	(338.03,201.32) --
	(338.02,201.21) --
	(338.02,201.10) --
	(338.02,201.00) --
	(338.01,200.89) --
	(338.01,200.78) --
	(338.01,200.68) --
	(338.01,200.57) --
	(338.00,200.46) --
	(338.00,200.36) --
	(338.00,200.25) --
	(337.99,200.14) --
	(337.99,200.03) --
	(337.99,199.93) --
	(337.99,199.82) --
	(337.98,199.71) --
	(337.98,199.61) --
	(337.98,199.50) --
	(337.98,199.39) --
	(337.97,199.29) --
	(337.97,199.18) --
	(337.97,199.07) --
	(337.97,198.97) --
	(337.96,198.86) --
	(337.96,198.75) --
	(337.96,198.65) --
	(337.96,198.54) --
	(337.95,198.43) --
	(337.95,198.33) --
	(337.95,198.22) --
	(337.95,198.11) --
	(337.94,198.01) --
	(337.94,197.90) --
	(337.94,197.79) --
	(337.94,197.68) --
	(337.94,197.58) --
	(337.93,197.47) --
	(337.93,197.36) --
	(337.93,197.26) --
	(337.93,197.15) --
	(337.93,197.04) --
	(337.92,196.94) --
	(337.92,196.83) --
	(337.92,196.72) --
	(337.92,196.62) --
	(337.92,196.51) --
	(337.91,196.40) --
	(337.91,196.30) --
	(337.91,196.19) --
	(337.91,196.08) --
	(337.91,195.98) --
	(337.91,195.87) --
	(337.90,195.76) --
	(337.90,195.65) --
	(337.90,195.55) --
	(337.90,195.44) --
	(337.90,195.33) --
	(337.90,195.23) --
	(337.89,195.12) --
	(337.89,195.01) --
	(337.89,194.91) --
	(337.89,194.80) --
	(337.89,194.69) --
	(337.89,194.59) --
	(337.88,194.48) --
	(337.88,194.37) --
	(337.88,194.27) --
	(337.88,194.16) --
	(337.88,194.05) --
	(337.88,193.95) --
	(337.88,193.84) --
	(337.87,193.73) --
	(337.87,193.63) --
	(337.87,193.52) --
	(337.87,193.41) --
	(337.87,193.30) --
	(337.87,193.20) --
	(337.87,193.09) --
	(337.86,192.98) --
	(337.86,192.88) --
	(337.86,192.77) --
	(337.86,192.66) --
	(337.86,192.56) --
	(337.86,192.45) --
	(337.86,192.34) --
	(337.86,192.24) --
	(337.86,192.13) --
	(337.85,192.02) --
	(337.85,191.92) --
	(337.85,191.81) --
	(337.85,191.70) --
	(337.85,191.60) --
	(337.85,191.49) --
	(337.85,191.38) --
	(337.85,191.28) --
	(337.85,191.17) --
	(337.84,191.06) --
	(337.84,190.95) --
	(337.84,190.85) --
	(337.84,190.74) --
	(337.84,190.63) --
	(337.84,190.53) --
	(337.84,190.42) --
	(337.84,190.31) --
	(337.84,190.21) --
	(337.84,190.10) --
	(337.83,189.99) --
	(337.83,189.89) --
	(337.83,189.78) --
	(337.83,189.67) --
	(337.83,189.57) --
	(337.83,189.46) --
	(337.83,189.35) --
	(337.83,189.25) --
	(337.83,189.14) --
	(337.83,189.03) --
	(337.83,188.92) --
	(337.83,188.82) --
	(337.83,188.71) --
	(337.83,188.60) --
	(337.82,188.50) --
	(337.82,188.39) --
	(337.82,188.28) --
	(337.82,188.18) --
	(337.82,188.07) --
	(337.82,187.96) --
	(337.82,187.86) --
	(337.82,187.75) --
	(337.82,187.64) --
	(337.82,187.54) --
	(337.82,187.43) --
	(337.82,187.32) --
	(337.82,187.22) --
	(337.82,187.11) --
	(337.82,187.00) --
	(337.82,186.90) --
	(337.82,186.79) --
	(337.82,186.68) --
	(337.81,186.57) --
	(337.81,186.47) --
	(337.81,186.36) --
	(337.81,186.25) --
	(337.81,186.15) --
	(337.81,186.04) --
	(337.81,185.93) --
	(337.81,185.83) --
	(337.81,185.72) --
	(337.81,185.61) --
	(337.81,185.51) --
	(337.81,185.40) --
	(337.81,185.29) --
	(337.81,185.19) --
	(337.81,185.08) --
	(337.81,184.97) --
	(337.81,184.87) --
	(337.81,184.76) --
	(337.81,184.65) --
	(337.81,184.54) --
	(337.81,184.44) --
	(337.81,184.33) --
	(337.81,184.22) --
	(337.81,184.12) --
	(337.81,184.01) --
	(337.81,183.90) --
	(337.81,183.80) --
	(337.81,183.69) --
	(337.81,183.58) --
	(337.81,183.48) --
	(337.81,183.37) --
	(337.80,183.26) --
	(337.80,183.16) --
	(337.80,183.05) --
	(337.80,182.94) --
	(337.80,182.84) --
	(337.80,182.73) --
	(337.80,182.62) --
	(337.80,182.52) --
	(337.80,182.41) --
	(337.80,182.30) --
	(337.80,182.19) --
	(337.80,182.09) --
	(337.80,181.98) --
	(337.80,181.87) --
	(337.80,181.77) --
	(337.80,181.66) --
	(337.80,181.55) --
	(337.80,181.45) --
	(337.80,181.34) --
	(337.80,181.23) --
	(337.80,181.13) --
	(337.80,181.02) --
	(337.80,180.91) --
	(337.80,180.81) --
	(337.80,180.70) --
	(337.80,180.59) --
	(337.80,180.49) --
	(337.79,180.38) --
	(337.79,180.27) --
	(337.79,180.17) --
	(337.79,180.06) --
	(337.79,179.95) --
	(337.79,179.84) --
	(337.79,179.74) --
	(337.79,179.63) --
	(337.79,179.52) --
	(337.79,179.42) --
	(337.79,179.31) --
	(337.79,179.20) --
	(337.79,179.10) --
	(337.79,178.99) --
	(337.78,178.88) --
	(337.78,178.78) --
	(337.78,178.67) --
	(337.78,178.56) --
	(337.78,178.46) --
	(337.78,178.35) --
	(337.78,178.24) --
	(337.78,178.14) --
	(337.78,178.03) --
	(337.78,177.92) --
	(337.78,177.81) --
	(337.77,177.71) --
	(337.77,177.60) --
	(337.77,177.49) --
	(337.77,177.39) --
	(337.77,177.28) --
	(337.77,177.17) --
	(337.77,177.07) --
	(337.77,176.96) --
	(336.77,176.96) --
	(336.77,176.96);
\definecolor{drawColor}{RGB}{190,190,190}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.35, 68.91) -- (356.85,169.78);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 28.35, 25.11) rectangle (356.85,251.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30, 47.05) {-10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30, 86.72) {-5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,126.38) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,166.05) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,205.72) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 24.30,245.38) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10, 49.53) --
	( 28.35, 49.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10, 89.20) --
	( 28.35, 89.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,128.86) --
	( 28.35,128.86);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,168.53) --
	( 28.35,168.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,208.20) --
	( 28.35,208.20);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.10,247.86) --
	( 28.35,247.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 99.60, 22.86) --
	( 99.60, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (202.93, 22.86) --
	(202.93, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (306.27, 22.86) --
	(306.27, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 99.60, 16.10) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (202.93, 16.10) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (306.27, 16.10) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (192.60,  6.25) {Ewbank grade $g$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,255.51);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70,138.06) {route rating $r$};
\end{scope}
\end{tikzpicture}


==> residuals-route-ratings.tex <==
%auto-ignore
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,170.34);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,170.34);
\end{scope}
\begin{scope}
\path[clip] ( 41.14, 25.11) rectangle (356.85,165.84);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 41.14, 25.11) rectangle (356.85,165.84);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.14, 34.41) --
	(356.85, 34.41);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.14, 57.55) --
	(356.85, 57.55);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.14, 80.68) --
	(356.85, 80.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.14,103.81) --
	(356.85,103.81);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.14,126.95) --
	(356.85,126.95);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 41.14,150.08) --
	(356.85,150.08);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 47.56, 25.11) --
	( 47.56,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (103.00, 25.11) --
	(103.00,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (158.43, 25.11) --
	(158.43,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (213.86, 25.11) --
	(213.86,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (269.30, 25.11) --
	(269.30,165.84);

\path[draw=drawColor,line width= 0.2pt,line join=round] (324.73, 25.11) --
	(324.73,165.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.14, 45.98) --
	(356.85, 45.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.14, 69.11) --
	(356.85, 69.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.14, 92.25) --
	(356.85, 92.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.14,115.38) --
	(356.85,115.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.14,138.51) --
	(356.85,138.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 41.14,161.65) --
	(356.85,161.65);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.28, 25.11) --
	( 75.28,165.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.71, 25.11) --
	(130.71,165.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.15, 25.11) --
	(186.15,165.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.58, 25.11) --
	(241.58,165.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.01, 25.11) --
	(297.01,165.84);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.45, 25.11) --
	(352.45,165.84);
\definecolor{fillColor}{RGB}{153,153,153}

\path[fill=fillColor,fill opacity=0.40] ( 55.49,157.51) --
	( 59.13,157.38) --
	( 62.76,157.25) --
	( 66.39,157.13) --
	( 70.02,157.01) --
	( 73.66,156.90) --
	( 77.29,156.79) --
	( 80.92,156.69) --
	( 84.56,156.59) --
	( 88.19,156.49) --
	( 91.82,156.40) --
	( 95.46,156.32) --
	( 99.09,156.24) --
	(102.72,156.16) --
	(106.35,156.09) --
	(109.99,156.02) --
	(113.62,155.96) --
	(117.25,155.90) --
	(120.89,155.84) --
	(124.52,155.79) --
	(128.15,155.75) --
	(131.79,155.70) --
	(135.42,155.67) --
	(139.05,155.63) --
	(142.68,155.60) --
	(146.32,155.58) --
	(149.95,155.56) --
	(153.58,155.54) --
	(157.22,155.52) --
	(160.85,155.51) --
	(164.48,155.51) --
	(168.12,155.51) --
	(171.75,155.51) --
	(175.38,155.51) --
	(179.01,155.52) --
	(182.65,155.54) --
	(186.28,155.55) --
	(189.91,155.57) --
	(193.55,155.60) --
	(197.18,155.62) --
	(200.81,155.65) --
	(204.45,155.69) --
	(208.08,155.72) --
	(211.71,155.76) --
	(215.34,155.81) --
	(218.98,155.85) --
	(222.61,155.90) --
	(226.24,155.96) --
	(229.88,156.02) --
	(233.51,156.08) --
	(237.14,156.14) --
	(240.78,156.21) --
	(244.41,156.28) --
	(248.04,156.35) --
	(251.67,156.42) --
	(255.31,156.50) --
	(258.94,156.59) --
	(262.57,156.67) --
	(266.21,156.76) --
	(269.84,156.85) --
	(273.47,156.95) --
	(277.11,157.05) --
	(280.74,157.15) --
	(284.37,157.25) --
	(288.00,157.36) --
	(291.64,157.48) --
	(295.27,157.59) --
	(298.90,157.71) --
	(302.54,157.84) --
	(306.17,157.96) --
	(309.80,158.09) --
	(313.44,158.23) --
	(317.07,158.37) --
	(320.70,158.51) --
	(324.33,158.66) --
	(327.97,158.81) --
	(331.60,158.96) --
	(335.23,159.12) --
	(338.87,159.28) --
	(342.50,159.44) --
	(342.50, 31.50) --
	(338.87, 31.65) --
	(335.23, 31.79) --
	(331.60, 31.93) --
	(327.97, 32.07) --
	(324.33, 32.20) --
	(320.70, 32.33) --
	(317.07, 32.45) --
	(313.44, 32.58) --
	(309.80, 32.69) --
	(306.17, 32.81) --
	(302.54, 32.91) --
	(298.90, 33.02) --
	(295.27, 33.12) --
	(291.64, 33.22) --
	(288.00, 33.31) --
	(284.37, 33.40) --
	(280.74, 33.49) --
	(277.11, 33.57) --
	(273.47, 33.65) --
	(269.84, 33.73) --
	(266.21, 33.80) --
	(262.57, 33.87) --
	(258.94, 33.94) --
	(255.31, 34.00) --
	(251.67, 34.06) --
	(248.04, 34.12) --
	(244.41, 34.18) --
	(240.78, 34.23) --
	(237.14, 34.27) --
	(233.51, 34.32) --
	(229.88, 34.36) --
	(226.24, 34.39) --
	(222.61, 34.43) --
	(218.98, 34.45) --
	(215.34, 34.48) --
	(211.71, 34.50) --
	(208.08, 34.52) --
	(204.45, 34.54) --
	(200.81, 34.55) --
	(197.18, 34.56) --
	(193.55, 34.57) --
	(189.91, 34.57) --
	(186.28, 34.57) --
	(182.65, 34.56) --
	(179.01, 34.55) --
	(175.38, 34.54) --
	(171.75, 34.52) --
	(168.12, 34.50) --
	(164.48, 34.48) --
	(160.85, 34.45) --
	(157.22, 34.42) --
	(153.58, 34.39) --
	(149.95, 34.35) --
	(146.32, 34.30) --
	(142.68, 34.26) --
	(139.05, 34.21) --
	(135.42, 34.15) --
	(131.79, 34.09) --
	(128.15, 34.03) --
	(124.52, 33.96) --
	(120.89, 33.89) --
	(117.25, 33.81) --
	(113.62, 33.73) --
	(109.99, 33.65) --
	(106.35, 33.56) --
	(102.72, 33.47) --
	( 99.09, 33.37) --
	( 95.46, 33.27) --
	( 91.82, 33.16) --
	( 88.19, 33.05) --
	( 84.56, 32.94) --
	( 80.92, 32.82) --
	( 77.29, 32.69) --
	( 73.66, 32.57) --
	( 70.02, 32.43) --
	( 66.39, 32.29) --
	( 62.76, 32.15) --
	( 59.13, 32.00) --
	( 55.49, 31.85) --
	cycle;

\path[] ( 55.49,157.51) --
	( 59.13,157.38) --
	( 62.76,157.25) --
	( 66.39,157.13) --
	( 70.02,157.01) --
	( 73.66,156.90) --
	( 77.29,156.79) --
	( 80.92,156.69) --
	( 84.56,156.59) --
	( 88.19,156.49) --
	( 91.82,156.40) --
	( 95.46,156.32) --
	( 99.09,156.24) --
	(102.72,156.16) --
	(106.35,156.09) --
	(109.99,156.02) --
	(113.62,155.96) --
	(117.25,155.90) --
	(120.89,155.84) --
	(124.52,155.79) --
	(128.15,155.75) --
	(131.79,155.70) --
	(135.42,155.67) --
	(139.05,155.63) --
	(142.68,155.60) --
	(146.32,155.58) --
	(149.95,155.56) --
	(153.58,155.54) --
	(157.22,155.52) --
	(160.85,155.51) --
	(164.48,155.51) --
	(168.12,155.51) --
	(171.75,155.51) --
	(175.38,155.51) --
	(179.01,155.52) --
	(182.65,155.54) --
	(186.28,155.55) --
	(189.91,155.57) --
	(193.55,155.60) --
	(197.18,155.62) --
	(200.81,155.65) --
	(204.45,155.69) --
	(208.08,155.72) --
	(211.71,155.76) --
	(215.34,155.81) --
	(218.98,155.85) --
	(222.61,155.90) --
	(226.24,155.96) --
	(229.88,156.02) --
	(233.51,156.08) --
	(237.14,156.14) --
	(240.78,156.21) --
	(244.41,156.28) --
	(248.04,156.35) --
	(251.67,156.42) --
	(255.31,156.50) --
	(258.94,156.59) --
	(262.57,156.67) --
	(266.21,156.76) --
	(269.84,156.85) --
	(273.47,156.95) --
	(277.11,157.05) --
	(280.74,157.15) --
	(284.37,157.25) --
	(288.00,157.36) --
	(291.64,157.48) --
	(295.27,157.59) --
	(298.90,157.71) --
	(302.54,157.84) --
	(306.17,157.96) --
	(309.80,158.09) --
	(313.44,158.23) --
	(317.07,158.37) --
	(320.70,158.51) --
	(324.33,158.66) --
	(327.97,158.81) --
	(331.60,158.96) --
	(335.23,159.12) --
	(338.87,159.28) --
	(342.50,159.44);

\path[] (342.50, 31.50) --
	(338.87, 31.65) --
	(335.23, 31.79) --
	(331.60, 31.93) --
	(327.97, 32.07) --
	(324.33, 32.20) --
	(320.70, 32.33) --
	(317.07, 32.45) --
	(313.44, 32.58) --
	(309.80, 32.69) --
	(306.17, 32.81) --
	(302.54, 32.91) --
	(298.90, 33.02) --
	(295.27, 33.12) --
	(291.64, 33.22) --
	(288.00, 33.31) --
	(284.37, 33.40) --
	(280.74, 33.49) --
	(277.11, 33.57) --
	(273.47, 33.65) --
	(269.84, 33.73) --
	(266.21, 33.80) --
	(262.57, 33.87) --
	(258.94, 33.94) --
	(255.31, 34.00) --
	(251.67, 34.06) --
	(248.04, 34.12) --
	(244.41, 34.18) --
	(240.78, 34.23) --
	(237.14, 34.27) --
	(233.51, 34.32) --
	(229.88, 34.36) --
	(226.24, 34.39) --
	(222.61, 34.43) --
	(218.98, 34.45) --
	(215.34, 34.48) --
	(211.71, 34.50) --
	(208.08, 34.52) --
	(204.45, 34.54) --
	(200.81, 34.55) --
	(197.18, 34.56) --
	(193.55, 34.57) --
	(189.91, 34.57) --
	(186.28, 34.57) --
	(182.65, 34.56) --
	(179.01, 34.55) --
	(175.38, 34.54) --
	(171.75, 34.52) --
	(168.12, 34.50) --
	(164.48, 34.48) --
	(160.85, 34.45) --
	(157.22, 34.42) --
	(153.58, 34.39) --
	(149.95, 34.35) --
	(146.32, 34.30) --
	(142.68, 34.26) --
	(139.05, 34.21) --
	(135.42, 34.15) --
	(131.79, 34.09) --
	(128.15, 34.03) --
	(124.52, 33.96) --
	(120.89, 33.89) --
	(117.25, 33.81) --
	(113.62, 33.73) --
	(109.99, 33.65) --
	(106.35, 33.56) --
	(102.72, 33.47) --
	( 99.09, 33.37) --
	( 95.46, 33.27) --
	( 91.82, 33.16) --
	( 88.19, 33.05) --
	( 84.56, 32.94) --
	( 80.92, 32.82) --
	( 77.29, 32.69) --
	( 73.66, 32.57) --
	( 70.02, 32.43) --
	( 66.39, 32.29) --
	( 62.76, 32.15) --
	( 59.13, 32.00) --
	( 55.49, 31.85);
\definecolor{drawColor}{RGB}{51,102,255}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 55.49, 94.68) --
	( 59.13, 94.69) --
	( 62.76, 94.70) --
	( 66.39, 94.71) --
	( 70.02, 94.72) --
	( 73.66, 94.73) --
	( 77.29, 94.74) --
	( 80.92, 94.75) --
	( 84.56, 94.76) --
	( 88.19, 94.77) --
	( 91.82, 94.78) --
	( 95.46, 94.79) --
	( 99.09, 94.80) --
	(102.72, 94.81) --
	(106.35, 94.83) --
	(109.99, 94.84) --
	(113.62, 94.85) --
	(117.25, 94.86) --
	(120.89, 94.87) --
	(124.52, 94.88) --
	(128.15, 94.89) --
	(131.79, 94.90) --
	(135.42, 94.91) --
	(139.05, 94.92) --
	(142.68, 94.93) --
	(146.32, 94.94) --
	(149.95, 94.95) --
	(153.58, 94.96) --
	(157.22, 94.97) --
	(160.85, 94.98) --
	(164.48, 94.99) --
	(168.12, 95.00) --
	(171.75, 95.02) --
	(175.38, 95.03) --
	(179.01, 95.04) --
	(182.65, 95.05) --
	(186.28, 95.06) --
	(189.91, 95.07) --
	(193.55, 95.08) --
	(197.18, 95.09) --
	(200.81, 95.10) --
	(204.45, 95.11) --
	(208.08, 95.12) --
	(211.71, 95.13) --
	(215.34, 95.14) --
	(218.98, 95.15) --
	(222.61, 95.17) --
	(226.24, 95.18) --
	(229.88, 95.19) --
	(233.51, 95.20) --
	(237.14, 95.21) --
	(240.78, 95.22) --
	(244.41, 95.23) --
	(248.04, 95.23) --
	(251.67, 95.24) --
	(255.31, 95.25) --
	(258.94, 95.26) --
	(262.57, 95.27) --
	(266.21, 95.28) --
	(269.84, 95.29) --
	(273.47, 95.30) --
	(277.11, 95.31) --
	(280.74, 95.32) --
	(284.37, 95.33) --
	(288.00, 95.34) --
	(291.64, 95.35) --
	(295.27, 95.36) --
	(298.90, 95.37) --
	(302.54, 95.38) --
	(306.17, 95.38) --
	(309.80, 95.39) --
	(313.44, 95.40) --
	(317.07, 95.41) --
	(320.70, 95.42) --
	(324.33, 95.43) --
	(327.97, 95.44) --
	(331.60, 95.45) --
	(335.23, 95.46) --
	(338.87, 95.47) --
	(342.50, 95.47);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 41.14, 25.11) rectangle (356.85,165.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.09, 43.50) {-0.0010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.09, 66.63) {-0.0005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.09, 89.77) {0.0000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.09,112.90) {0.0005};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.09,136.03) {0.0010};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 37.09,159.17) {0.0015};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.89, 45.98) --
	( 41.14, 45.98);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.89, 69.11) --
	( 41.14, 69.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.89, 92.25) --
	( 41.14, 92.25);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.89,115.38) --
	( 41.14,115.38);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.89,138.51) --
	( 41.14,138.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.89,161.65) --
	( 41.14,161.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.28, 22.86) --
	( 75.28, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (130.71, 22.86) --
	(130.71, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (186.15, 22.86) --
	(186.15, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (241.58, 22.86) --
	(241.58, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (297.01, 22.86) --
	(297.01, 25.11);

\path[draw=drawColor,line width= 0.5pt,line join=round] (352.45, 22.86) --
	(352.45, 25.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at ( 75.28, 16.10) {-10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (130.71, 16.10) {-5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (186.15, 16.10) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (241.58, 16.10) {5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (297.01, 16.10) {10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.72] at (352.45, 16.10) {15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at (199.00,  6.25) {route rating $r$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,170.34);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 10.70, 95.47) {residuals};
\end{scope}
\end{tikzpicture}

